Neutron Thermal Cross Sections, Westcott Factors, Resonance Integrals, Maxwellian Averaged Cross Sections and Astrophysical Reaction Rates Calculated from Major Evaluated Data Libraries

We present calculations of neutron thermal cross sections, Westcott factors, resonance integrals, Maxwellian-averaged cross sections and astrophysical reaction rates for 843 ENDF materials using data from the major evaluated nuclear libraries and European activation file. Extensive analysis of newly-evaluated neutron reaction cross sections, neutron covariances, and improvements in data processing techniques motivated us to calculate nuclear industry and neutron physics quantities, produce s-process Maxwellian-averaged cross sections and astrophysical reaction rates, systematically calculate uncertainties, and provide additional insights on currently available neutron-induced reaction data. Nuclear reaction calculations are discussed and new results are presented.

==> (inline-0) <==
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
   \caption{Thermal elastic cross sections  for T = 0, 293.6$^{\circ}$ processing temperatures from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010, Atlas of Neutron Resonances and Neutron Cross Section Standards \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh,09Ca}.} \label{Therm2Table}
   \\
   \hline \hline \\
   \textbf{Material} & \textbf{T} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} & \textbf{Standards}\\
   	& (K) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
   \hline \\
   \endfirsthead
   \caption[]{Thermal elastic cross sections  (continued).}
   \\
   \hline \hline \\
   \textbf{Material} & \textbf{T} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} & \textbf{Standards}\\
   	& (K) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
   \hline \\
\endhead
 1-H -  1 & 0 & 2.040E+1 & 2.050E+1 & 2.040E+1 & 2.040E+1 & 2.050E+1 &  & 2.050E+1$\pm$1.400E-2 & 20.43633$\pm$0.04087266 \\
 & 293.6 & 3.010E+1 & 3.010E+1 & 3.000E+1 & 3.000E+1 & 3.010E+1 &  &  &  \\
 1-H -  2 & 0 & 3.400E+0 & 3.400E+0 & 3.390E+0 & 3.390E+0 & 3.400E+0 &  & 3.390E+0$\pm$1.200E-2 &  \\
 & 293.6 & 4.240E+0 & 4.240E+0 & 4.230E+0 & 4.230E+0 & 4.240E+0 &  &  &  \\
 1-H -  3 & 0 & 1.670E+0 & 1.700E+0 &  & 1.700E+0 & 1.700E+0 &  & 1.700E+0$\pm$3.000E-2 &  \\
 & 293.6 & 1.940E+0 & 1.980E+0 &  & 1.980E+0 & 1.980E+0 &  &  &  \\
 2-He-  3 & 0 & 3.310E+0 & 3.310E+0 & 3.140E+0 & 3.160E+0 & 3.140E+0 &  & 3.100E+0$\pm$1.300E-1 &  \\
 & 293.6 & 3.860E+0 & 3.860E+0 & 3.660E+0 & 3.690E+0 & 3.660E+0 &  &  &  \\
 2-He-  4 & 0 & 7.670E-1 & 7.590E-1 & 7.590E-1 & 7.590E-1 & 7.590E-1 &  & 7.900E-1$\pm$2.000E-2 &  \\
 & 293.6 & 8.640E-1 & 8.550E-1 & 8.550E-1 & 8.550E-1 & 8.550E-1 &  &  &  \\
 3-Li-  6 & 0 & 7.180E-1 & 6.720E-1 & 7.350E-1 & 6.890E-1 & 7.210E-1 &  & 7.500E-1$\pm$2.000E-2 &  \\
 & 293.6 & 7.780E-1 & 7.280E-1 & 7.970E-1 & 7.460E-1 & 7.820E-1 &  &  &  \\
 3-Li-  7 & 0 & 9.700E-1 & 9.700E-1 & 9.700E-1 & 9.700E-1 & 9.700E-1 &  & 9.700E-1$\pm$4.000E-2 &  \\
 & 293.6 & 1.040E+0 & 1.040E+0 & 1.040E+0 & 1.040E+0 & 1.040E+0 &  &  &  \\
 4-Be-  7 & 0 & 1.910E+1 &  &  &  &  &  &  &  \\
 & 293.6 & 2.040E+1 &  &  &  &  &  &  &  \\
 4-Be-  9 & 0 & 6.150E+0 & 6.160E+0 & 6.150E+0 & 6.120E+0 & 6.120E+0 &  & 6.150E+0$\pm$5.000E-3 &  \\
 & 293.6 & 6.500E+0 & 6.500E+0 & 6.500E+0 & 6.460E+0 & 6.460E+0 &  &  &  \\
 4-Be- 10 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 5-B - 10 & 0 & 2.180E+0 & 2.140E+0 & 2.140E+0 & 2.180E+0 & 2.180E+0 &  & 2.230E+0$\pm$6.000E-2 &  \\
 & 293.6 & 2.290E+0 & 2.250E+0 & 2.250E+0 & 2.280E+0 & 2.290E+0 &  &  &  \\
 5-B - 11 & 0 & 4.840E+0 & 4.840E+0 & 5.050E+0 & 4.840E+0 & 4.840E+0 &  & 4.840E+0$\pm$4.000E-2 &  \\
 & 293.6 & 5.060E+0 & 5.060E+0 & 5.280E+0 & 5.060E+0 & 5.060E+0 &  &  &  \\
 6-C-0 & 0 & 4.740E+0 & 4.740E+0 & 4.740E+0 & 4.740E+0 &  &  & 4.740E+0$\pm$5.000E-3 & 4.73924$\pm$0.00947848 \\
 & 293.6 & 4.940E+0 & 4.940E+0 & 4.940E+0 & 4.940E+0 &  &  &  &  \\
6-C - 12 & 0 &  &  &  &  & 4.740E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 4.940E+0 &  &  &  \\
 6-C - 13 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 6-C - 14 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 7-N - 14 & 0 & 9.910E+0 & 9.910E+0 & 1.000E+1 & 9.910E+0 & 9.910E+0 &  & 1.000E+1$\pm$1.200E-1 &  \\
 & 293.6 & 1.030E+1 & 1.030E+1 & 1.040E+1 & 1.030E+1 & 1.030E+1 &  &  &  \\
 7-N - 15 & 0 & 4.420E+0 & 4.420E+0 & 4.590E+0 & 4.570E+0 &  &  & 4.590E+0$\pm$5.000E-2 &  \\
 & 293.6 & 4.570E+0 & 4.570E+0 & 4.740E+0 & 4.720E+0 &  &  &  &  \\
 8-O - 16 & 0 & 3.850E+0 & 3.850E+0 & 3.840E+0 & 3.850E+0 & 3.850E+0 &  & 3.760E+0$\pm$6.000E-3 &  \\
 & 293.6 & 3.970E+0 & 3.970E+0 & 3.960E+0 & 3.970E+0 & 3.970E+0 &  &  &  \\
 8-O - 17 & 0 & 3.740E+0 & 3.740E+0 &  & 3.740E+0 &  &  & 3.610E+0$\pm$6.000E-2 &  \\
 & 293.6 & 3.850E+0 & 3.850E+0 &  & 3.860E+0 &  &  &  &  \\
 8- O- 18 & 0 &  &  &  & 3.110E+0 &  &  &  &  \\
 & 293.6 &  &  &  & 3.200E+0 &  &  &  &  \\
 9-F - 19 & 0 & 3.640E+0 & 3.640E+0 & 3.640E+0 & 3.640E+0 & 3.640E+0 &  & 3.640E+0$\pm$1.000E-2 &  \\
 & 293.6 & 3.740E+0 & 3.740E+0 & 3.740E+0 & 3.740E+0 & 3.740E+0 &  &  &  \\
 10-Ne- 20 & 0 &  &  &  &  &  &  & 2.470E+0$\pm$3.000E-2 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 10-Ne- 21 & 0 &  &  &  &  &  &  & 5.220E+0$\pm$3.000E-1 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 10-Ne- 22 & 0 &  &  &  &  &  &  & 1.710E+0$\pm$9.000E-3 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 11-Na- 22 & 0 & 7.250E+1 & 7.250E+1 &  & 7.250E+1 &  &  &  &  \\
 & 293.6 & 7.420E+1 & 7.420E+1 &  & 7.420E+1 &  &  &  &  \\
 11-Na- 23 & 0 & 3.320E+0 & 3.020E+0 & 3.020E+0 & 3.320E+0 & 3.020E+0 &  & 3.040E+0$\pm$7.000E-3 &  \\
 & 293.6 & 3.390E+0 & 3.090E+0 & 3.090E+0 & 3.390E+0 & 3.090E+0 &  &  &  \\
 11-Na- 24 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 12-Mg- 24 & 0 & 3.750E+0 & 3.750E+0 & 3.750E+0 & 3.750E+0 & 3.750E+0 &  & 3.740E+0$\pm$4.000E-2 &  \\
 & 293.6 & 3.830E+0 & 3.830E+0 & 3.830E+0 & 3.830E+0 & 3.830E+0 &  &  &  \\
 12-Mg- 25 & 0 & 2.600E+0 & 2.600E+0 & 2.600E+0 & 2.600E+0 & 2.600E+0 &  & 1.700E+0$\pm$1.300E-1 &  \\
 & 293.6 & 2.650E+0 & 2.650E+0 & 2.650E+0 & 2.650E+0 & 2.650E+0 &  &  &  \\
 12-Mg- 26 & 0 & 2.830E+0 & 2.830E+0 & 2.830E+0 & 2.830E+0 & 2.830E+0 &  & 2.830E+0$\pm$1.700E-1 &  \\
 & 293.6 & 2.890E+0 & 2.890E+0 & 2.890E+0 & 2.890E+0 & 2.890E+0 &  &  &  \\
 12-Mg- 28 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 13-Al- 26 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 13-Al- 27 & 0 & 1.430E+0 & 1.430E+0 & 1.410E+0 & 1.430E+0 & 1.410E+0 &  & 1.410E+0$\pm$1.000E-3 &  \\
 & 293.6 & 1.450E+0 & 1.450E+0 & 1.440E+0 & 1.450E+0 & 1.440E+0 &  &  &  \\
 14-Si- 28 & 0 & 1.960E+0 & 1.960E+0 & 1.960E+0 & 1.960E+0 & 1.960E+0 &  & 1.990E+0$\pm$6.000E-3 &  \\
 & 293.6 & 1.990E+0 & 1.990E+0 & 1.990E+0 & 1.990E+0 & 1.990E+0 &  &  &  \\
 14-Si- 29 & 0 & 2.580E+0 & 2.840E+0 & 2.580E+0 & 2.580E+0 & 2.580E+0 &  & 2.620E+0$\pm$1.300E-1 &  \\
 & 293.6 & 2.630E+0 & 2.890E+0 & 2.630E+0 & 2.630E+0 & 2.630E+0 &  &  &  \\
 14-Si- 30 & 0 & 2.460E+0 & 2.490E+0 & 2.460E+0 & 2.460E+0 & 2.460E+0 &  & 2.490E+0$\pm$4.000E-2 &  \\
 & 293.6 & 2.500E+0 & 2.530E+0 & 2.500E+0 & 2.500E+0 & 2.500E+0 &  &  &  \\
 14-Si- 31 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 14-Si- 32 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 15-P - 31 & 0 & 4.100E+0 & 3.130E+0 & 3.130E+0 & 3.260E+0 & 3.130E+0 &  & 3.130E+0$\pm$1.000E-2 &  \\
 & 293.6 & 4.170E+0 & 3.190E+0 & 3.190E+0 & 3.320E+0 & 3.180E+0 &  &  &  \\
 15-P - 32 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 15-P - 33 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
16-S -  0 & 0 &  &  &  &  & 9.960E-1 &  & 9.790E-1$\pm$5.000E-2 &  \\
 & 293.6 &  &  &  &  & 1.010E+0 &  &  &  \\
 16-S - 32 & 0 & 9.640E-1 & 9.640E-1 & 9.640E-1 & 9.640E-1 &  &  & 9.430E-1$\pm$2.100E-3 &  \\
 & 293.6 & 9.790E-1 & 9.790E-1 & 9.790E-1 & 9.790E-1 &  &  &  &  \\
 16-S - 33 & 0 & 2.840E+0 & 2.840E+0 & 2.840E+0 & 2.840E+0 &  &  & 2.730E+0$\pm$2.500E-1 &  \\
 & 293.6 & 2.890E+0 & 2.890E+0 & 2.890E+0 & 2.890E+0 &  &  &  &  \\
 16-S - 34 & 0 & 2.080E+0 & 2.080E+0 & 2.080E+0 & 2.080E+0 &  &  & 1.460E+0$\pm$3.000E-2 &  \\
 & 293.6 & 2.110E+0 & 2.110E+0 & 2.110E+0 & 2.110E+0 &  &  &  &  \\
 16-S - 35 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 16-S - 36 & 0 & 2.190E+0 & 2.190E+0 & 2.190E+0 & 2.190E+0 &  &  &  &  \\
 & 293.6 & 2.220E+0 & 2.220E+0 & 2.220E+0 & 2.220E+0 &  &  &  &  \\
 17-Cl-  0 & 0 &  &  &  &  & 1.650E+1 &  & 1.580E+1$\pm$2.000E-1 &  \\
 & 293.6 &  &  &  &  & 1.630E+1 &  &  &  \\
 17-Cl- 35 & 0 & 2.070E+1 & 2.070E+1 & 2.060E+1 & 2.070E+1 &  &  & 2.060E+1$\pm$3.000E-1 &  \\
 & 293.6 & 2.100E+1 & 2.100E+1 & 2.090E+1 & 2.100E+1 &  &  &  &  \\
 17-Cl- 36 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 17-Cl- 37 & 0 & 1.140E+0 & 1.150E+0 & 1.150E+0 & 1.150E+0 &  &  & 1.150E+0$\pm$5.000E-2 &  \\
 & 293.6 & 1.150E+0 & 1.160E+0 & 1.170E+0 & 1.160E+0 &  &  &  &  \\
 18-Ar- 36 & 0 & 7.360E+1 & 7.360E+1 &  & 7.360E+1 &  &  & 7.370E+1$\pm$4.000E-1 &  \\
 & 293.6 & 7.460E+1 & 7.460E+1 &  & 7.460E+1 &  &  &  &  \\
 18-Ar- 37 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 18-Ar- 38 & 0 & 8.820E+0 & 8.820E+0 &  & 8.820E+0 &  &  & 1.500E+0$\pm$1.500E+0 &  \\
 & 293.6 & 8.940E+0 & 8.940E+0 &  & 8.940E+0 &  &  &  &  \\
 18-Ar- 39 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 18-Ar- 40 & 0 & 6.470E-1 & 6.470E-1 & 6.470E-1 & 6.470E-1 &  &  & 4.130E-1$\pm$4.000E-3 &  \\
 & 293.6 & 6.550E-1 & 6.550E-1 & 6.550E-1 & 6.550E-1 &  &  &  &  \\
 18-Ar- 41 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 18-Ar- 42 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 19-K -  0 & 0 &  &  &  &  & 2.240E+0 &  & 2.040E+0$\pm$1.000E-1 &  \\
 & 293.6 &  &  &  &  & 2.230E+0 &  &  &  \\
 19-K - 39 & 0 & 2.060E+0 & 2.060E+0 & 2.060E+0 & 2.060E+0 &  &  & 1.990E+0$\pm$1.700E-1 &  \\
 & 293.6 & 2.090E+0 & 2.090E+0 & 2.090E+0 & 2.090E+0 &  &  &  &  \\
 19-K - 40 & 0 & 2.750E+0 & 2.750E+0 & 2.750E+0 & 2.750E+0 &  &  &  &  \\
 & 293.6 & 2.790E+0 & 2.790E+0 & 2.790E+0 & 2.790E+0 &  &  &  &  \\
 19-K - 41 & 0 & 2.570E+0 & 2.570E+0 & 2.570E+0 & 2.570E+0 &  &  & 9.200E-1$\pm$2.000E-1 &  \\
 & 293.6 & 2.600E+0 & 2.600E+0 & 2.600E+0 & 2.600E+0 &  &  &  &  \\
 19-K - 42 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 19-K - 43 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 20-Ca-  0 & 0 &  &  &  &  & 2.990E+0 &  & 2.930E+0$\pm$4.000E-2 &  \\
 & 293.6 &  &  &  &  & 2.950E+0 &  &  &  \\
 20-Ca- 40 & 0 & 3.020E+0 & 3.020E+0 & 3.020E+0 & 3.020E+0 &  &  & 2.930E+0$\pm$4.000E-2 &  \\
 & 293.6 & 3.060E+0 & 3.060E+0 & 3.060E+0 & 3.060E+0 &  &  &  &  \\
 20-Ca- 41 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 20-Ca- 42 & 0 & 1.220E+0 & 1.220E+0 & 1.220E+0 & 1.220E+0 &  &  & 1.380E+0$\pm$8.000E-2 &  \\
 & 293.6 & 1.240E+0 & 1.240E+0 & 1.240E+0 & 1.240E+0 &  &  &  &  \\
 20-Ca- 43 & 0 & 4.160E+0 & 4.160E+0 & 5.070E+0 & 4.160E+0 &  &  &  &  \\
 & 293.6 & 4.210E+0 & 4.210E+0 & 5.130E+0 & 4.210E+0 &  &  &  &  \\
 20-Ca- 44 & 0 & 3.320E+0 & 3.320E+0 & 3.320E+0 & 3.320E+0 &  &  &  &  \\
 & 293.6 & 3.360E+0 & 3.360E+0 & 3.360E+0 & 3.360E+0 &  &  &  &  \\
 20-Ca- 45 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 20-Ca- 46 & 0 & 2.930E+0 & 2.900E+0 & 2.900E+0 &  &  &  &  &  \\
 & 293.6 & 2.970E+0 & 2.930E+0 & 2.930E+0 &  &  &  &  &  \\
 20-Ca- 47 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 20-Ca- 48 & 0 & 3.720E+0 & 3.720E+0 & 3.720E+0 & 3.720E+0 &  &  &  &  \\
 & 293.6 & 3.760E+0 & 3.760E+0 & 3.760E+0 & 3.760E+0 &  &  &  &  \\
 21-Sc- 44 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 21-Sc- 44m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 21-Sc- 45 & 0 & 2.220E+1 & 2.250E+1 & 2.250E+1 & 2.250E+1 &  &  & 2.240E+1$\pm$4.000E-1 &  \\
 & 293.6 & 2.240E+1 & 2.270E+1 & 2.270E+1 & 2.270E+1 &  &  &  &  \\
 21-Sc- 46 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 21-Sc- 47 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 21-Sc- 48 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 22-Ti- 44 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 22-Ti- 45 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 22-Ti- 46 & 0 & 2.700E+0 & 4.420E+0 & 2.700E+0 & 3.680E+0 & 3.680E+0 &  & 2.720E+0$\pm$6.000E-2 &  \\
 & 293.6 & 2.730E+0 & 4.460E+0 & 2.730E+0 & 3.720E+0 & 3.720E+0 &  &  &  \\
 22-Ti- 47 & 0 & 3.230E+0 & 4.420E+0 & 3.230E+0 & 3.100E+0 & 3.100E+0 &  & 3.100E+0$\pm$2.000E-1 &  \\
 & 293.6 & 3.270E+0 & 4.460E+0 & 3.270E+0 & 3.130E+0 & 3.130E+0 &  &  &  \\
 22-Ti- 48 & 0 & 4.000E+0 & 4.420E+0 & 4.010E+0 & 4.320E+0 & 4.320E+0 &  & 4.100E+0$\pm$2.000E-1 &  \\
 & 293.6 & 4.040E+0 & 4.450E+0 & 4.050E+0 & 4.370E+0 & 4.370E+0 &  &  &  \\
 22-Ti- 49 & 0 & 5.410E-1 & 4.420E+0 & 5.410E-1 & 6.890E-1 & 6.890E-1 &  & 7.000E-1$\pm$3.000E-1 &  \\
 & 293.6 & 5.460E-1 & 4.460E+0 & 5.460E-1 & 6.960E-1 & 6.960E-1 &  &  &  \\
 22-Ti- 50 & 0 & 3.720E+0 & 4.420E+0 & 3.720E+0 & 3.740E+0 & 3.740E+0 &  & 3.700E+0$\pm$3.000E-1 &  \\
 & 293.6 & 3.760E+0 & 4.460E+0 & 3.760E+0 & 3.780E+0 & 3.780E+0 &  &  &  \\
 23-V-0 & 0 &  & 5.160E+0 &  & 4.910E+0 & 5.160E+0 &  & 4.950E+0$\pm$4.000E-2 &  \\
 & 293.6 &  & 5.210E+0 &  & 4.960E+0 & 5.210E+0 &  &  &  \\
 23-V - 48 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 23-V - 49 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 23-V - 50 & 0 & 7.620E+0 &  & 7.620E+0 &  &  &  & 7.600E+0$\pm$6.000E-1 &  \\
 & 293.6 & 7.700E+0 &  & 7.700E+0 &  &  &  &  &  \\
 23-V - 51 & 0 & 4.920E+0 &  & 4.920E+0 & 4.910E+0 &  &  &  &  \\
 & 293.6 & 4.970E+0 &  & 4.970E+0 & 4.950E+0 &  &  &  &  \\
 24-Cr- 48 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 24-Cr- 50 & 0 & 2.400E+0 & 2.350E+0 & 2.380E+0 & 2.350E+0 & 2.320E+0 &  &  &  \\
 & 293.6 & 2.420E+0 & 2.370E+0 & 2.410E+0 & 2.370E+0 & 2.340E+0 &  &  &  \\
 24-Cr- 51 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 24-Cr- 52 & 0 & 3.050E+0 & 2.930E+0 & 3.050E+0 & 2.930E+0 & 2.960E+0 &  & 2.960E+0$\pm$2.000E-2 &  \\
 & 293.6 & 3.080E+0 & 2.950E+0 & 3.080E+0 & 2.950E+0 & 2.990E+0 &  &  &  \\
 24-Cr- 53 & 0 & 7.820E+0 & 7.850E+0 & 7.820E+0 & 7.850E+0 & 7.780E+0 &  & 7.780E+0$\pm$2.000E-1 &  \\
 & 293.6 & 7.900E+0 & 7.920E+0 & 7.900E+0 & 7.920E+0 & 7.850E+0 &  &  &  \\
 24-Cr- 54 & 0 & 2.520E+0 & 2.540E+0 & 2.540E+0 & 2.720E+0 & 2.540E+0 &  & 2.540E+0$\pm$1.000E-1 &  \\
 & 293.6 & 2.540E+0 & 2.560E+0 & 2.560E+0 & 2.740E+0 & 2.570E+0 &  &  &  \\
 25-Mn- 52 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 25-Mn- 53 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 25-Mn- 54 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 25-Mn- 55 & 0 & 2.100E+0 & 2.170E+0 & 2.100E+0 & 2.170E+0 & 2.170E+0 &  & 2.060E+0$\pm$3.000E-2 &  \\
 & 293.6 & 2.120E+0 & 2.190E+0 & 2.120E+0 & 2.190E+0 & 2.190E+0 &  &  &  \\
 26-Fe- 52 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 26-Fe- 54 & 0 & 2.180E+0 & 2.180E+0 & 2.180E+0 & 2.180E+0 & 4.930E-1 &  & 2.170E+0$\pm$1.000E-1 &  \\
 & 293.6 & 2.200E+0 & 2.200E+0 & 2.200E+0 & 2.200E+0 & 4.980E-1 &  &  &  \\
 26-Fe- 55 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 26-Fe- 56 & 0 & 1.210E+1 & 1.210E+1 & 1.210E+1 & 1.210E+1 & 1.210E+1 &  & 1.260E+1$\pm$4.900E-1 &  \\
 & 293.6 & 1.220E+1 & 1.220E+1 & 1.220E+1 & 1.220E+1 & 1.220E+1 &  &  &  \\
 26-Fe- 57 & 0 & 2.600E+0 & 2.020E-1 & 2.020E-1 & 2.600E+0 & 2.020E-1 &  & 6.800E-1$\pm$6.000E-2 &  \\
 & 293.6 & 2.620E+0 & 2.040E-1 & 2.040E-1 & 2.620E+0 & 2.100E-1 &  &  &  \\
 26-Fe- 58 & 0 & 3.100E+0 & 7.480E+0 & 6.470E+0 & 3.100E+0 & 4.430E+0 &  &  &  \\
 & 293.6 & 3.130E+0 & 7.540E+0 & 6.530E+0 & 3.130E+0 & 4.470E+0 &  &  &  \\
 26-Fe- 59 & 0 &  &  & 6.510E+0 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 26-Fe- 60 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
27-Co- 55 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 27-Co- 56 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 27-Co- 57 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 27-Co- 58 & 0 & 7.150E+1 & 7.300E+1 &  &  &  &  &  &  \\
 & 293.6 & 7.210E+1 & 7.360E+1 &  &  &  &  &  &  \\
 27-Co- 58m & 0 & 6.990E+3 & 6.990E+3 &  &  &  &  &  &  \\
 & 293.6 & 7.060E+3 & 7.060E+3 &  &  &  &  &  &  \\
 27-Co- 59 & 0 & 5.980E+0 & 5.980E+0 & 6.020E+0 & 6.020E+0 & 6.020E+0 &  & 6.000E+0$\pm$7.000E-2 &  \\
 & 293.6 & 6.030E+0 & 6.030E+0 & 6.070E+0 & 6.070E+0 & 6.070E+0 &  &  &  \\
 27-Co- 60 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 28-Ni- 56 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 28-Ni- 57 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 28-Ni- 58 & 0 & 2.480E+1 & 2.480E+1 & 2.480E+1 & 2.480E+1 & 2.480E+1 &  & 2.530E+1$\pm$4.000E-1 &  \\
 & 293.6 & 2.500E+1 & 2.500E+1 & 2.500E+1 & 2.500E+1 & 2.500E+1 &  &  &  \\
 28-Ni- 59 & 0 & 2.330E+0 & 2.330E+0 & 2.290E+0 & 2.330E+0 &  &  &  &  \\
 & 293.6 & 2.350E+0 & 2.350E+0 & 2.300E+0 & 2.350E+0 &  &  &  &  \\
 28-Ni- 60 & 0 & 1.090E+0 & 9.770E-1 & 1.420E+0 & 9.770E-1 & 9.770E-1 &  & 9.800E-1$\pm$7.000E-2 &  \\
 & 293.6 & 1.100E+0 & 9.850E-1 & 1.430E+0 & 9.850E-1 & 9.850E-1 &  &  &  \\
 28-Ni- 61 & 0 & 8.730E+0 & 7.890E+0 & 8.730E+0 & 7.890E+0 & 7.890E+0 &  & 9.000E+0$\pm$1.000E+0 &  \\
 & 293.6 & 8.800E+0 & 7.960E+0 & 8.800E+0 & 7.960E+0 & 7.960E+0 &  &  &  \\
 28-Ni- 62 & 0 & 9.640E+0 & 9.890E+0 & 9.500E+0 & 9.890E+0 & 9.890E+0 &  & 9.100E+0$\pm$4.000E-1 &  \\
 & 293.6 & 9.720E+0 & 9.970E+0 & 9.580E+0 & 9.970E+0 & 9.970E+0 &  &  &  \\
 28-Ni- 63 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 28-Ni- 64 & 0 & 2.810E-1 & 1.620E-2 & 3.460E-2 & 1.620E-2 & 1.620E-2 &  & 1.400E-2$\pm$5.000E-3 &  \\
 & 293.6 & 2.830E-1 & 1.640E-2 & 3.490E-2 & 1.640E-2 & 1.640E-2 &  &  &  \\
 28-Ni- 66 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 29-Cu-  0 & 0 &  &  &  &  & 7.780E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 7.840E+0 &  &  &  \\
 29-Cu- 63 & 0 & 5.100E+0 & 5.100E+0 & 5.100E+0 & 5.100E+0 & 5.100E+0 &  & 5.100E+0$\pm$2.000E-1 &  \\
 & 293.6 & 5.140E+0 & 5.140E+0 & 5.140E+0 & 5.140E+0 & 5.140E+0 &  &  &  \\
 29-Cu- 64 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 29-Cu- 65 & 0 & 1.380E+1 & 1.380E+1 & 1.410E+1 & 1.380E+1 & 1.380E+1 &  & 1.410E+1$\pm$5.000E-1 &  \\
 & 293.6 & 1.390E+1 & 1.390E+1 & 1.420E+1 & 1.390E+1 & 1.390E+1 &  &  &  \\
 29-Cu- 67 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 30-Zn-  0 & 0 &  & 4.190E+0 &  & 4.190E+0 & 4.160E+0 &  & 4.080E+0$\pm$3.000E-2 &  \\
 & 293.6 &  & 4.230E+0 &  & 4.230E+0 & 4.190E+0 &  &  &  \\
 30-Zn- 62 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 30-Zn- 64 & 0 & 3.900E+0 &  & 3.900E+0 &  &  &  & 3.900E+0$\pm$3.000E-1 &  \\
 & 293.6 & 3.930E+0 &  & 3.930E+0 &  &  &  &  &  \\
 30-Zn- 65 & 0 & 6.120E+0 &  & 6.120E+0 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 30-Zn- 66 & 0 & 4.900E+0 &  & 4.900E+0 &  &  &  &  &  \\
 & 293.6 & 4.940E+0 &  & 4.940E+0 &  &  &  &  &  \\
 30-Zn- 67 & 0 & 2.100E+0 &  & 2.100E+0 &  &  &  &  &  \\
 & 293.6 & 2.110E+0 &  & 2.110E+0 &  &  &  &  &  \\
 30-Zn- 68 & 0 & 4.520E+0 &  & 4.520E+0 &  &  &  & 4.520E+0$\pm$5.000E-2 &  \\
 & 293.6 & 4.550E+0 &  & 4.550E+0 &  &  &  &  &  \\
 30-Zn- 69m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 30-Zn- 70 & 0 & 4.310E+0 &  & 4.310E+0 &  &  &  & 4.310E+0$\pm$4.400E-1 &  \\
 & 293.6 & 4.340E+0 &  & 4.340E+0 &  &  &  &  &  \\
 30-Zn- 72 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 31-Ga-  0 & 0 &  & 7.000E+0 &  &  &  &  & 6.500E+0$\pm$2.000E-1 &  \\
 & 293.6 &  & 7.050E+0 &  &  &  &  &  &  \\
 31-Ga- 66 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 31-Ga- 67 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 31-Ga- 69 & 0 & 8.070E+0 &  & 8.160E+0 & 8.070E+0 & 8.190E+0 &  & 7.750E+0$\pm$8.000E-2 &  \\
 & 293.6 & 8.130E+0 &  & 8.220E+0 & 8.130E+0 & 8.250E+0 &  &  &  \\
 31-Ga- 71 & 0 & 5.240E+0 &  & 5.240E+0 & 5.240E+0 & 5.240E+0 &  & 5.160E+0$\pm$6.000E-2 &  \\
 & 293.6 & 5.280E+0 &  & 5.270E+0 & 5.280E+0 & 5.280E+0 &  &  &  \\
31-Ga- 72 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 32-Ge-  0 & 0 &  &  &  &  & 6.900E+0 &  & 8.370E+0$\pm$6.000E-2 &  \\
 & 293.6 &  &  &  &  & 6.950E+0 &  &  &  \\
 32-Ge- 68 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 32-Ge- 69 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 32-Ge- 70 & 0 & 1.380E+1 & 1.250E+1 & 1.380E+1 & 1.380E+1 & 8.800E+0 &  & 1.230E+1$\pm$2.500E-1 &  \\
 & 293.6 & 1.390E+1 & 1.260E+1 & 1.390E+1 & 1.390E+1 & 8.860E+0 &  &  &  \\
 32-Ge- 71 & 0 &  &  &  &  & 4.050E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 4.080E+0 &  &  &  \\
 32-Ge- 72 & 0 & 8.870E+0 & 9.100E+0 & 8.870E+0 & 8.870E+0 & 7.500E+0 &  & 8.950E+0$\pm$2.100E-1 &  \\
 & 293.6 & 8.930E+0 & 9.160E+0 & 8.930E+0 & 8.930E+0 & 7.550E+0 &  &  &  \\
 32-Ge- 73 & 0 & 4.780E+0 & 4.800E+0 & 4.780E+0 & 4.780E+0 & 4.870E+0 &  & 4.700E+0$\pm$2.000E-1 &  \\
 & 293.6 & 4.810E+0 & 4.830E+0 & 4.810E+0 & 4.810E+0 & 4.900E+0 &  &  &  \\
 32-Ge- 74 & 0 & 7.170E+0 & 6.800E+0 & 7.170E+0 & 7.170E+0 & 6.100E+0 &  & 7.110E+0$\pm$1.900E-1 &  \\
 & 293.6 & 7.220E+0 & 6.850E+0 & 7.220E+0 & 7.220E+0 & 6.140E+0 &  &  &  \\
 32-Ge- 75 & 0 &  &  &  &  & 6.070E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 6.110E+0 &  &  &  \\
 32-Ge- 76 & 0 & 8.360E+0 & 7.710E+0 & 8.360E+0 & 8.360E+0 & 5.640E+0 &  & 8.300E+0$\pm$3.000E+0 &  \\
 & 293.6 & 8.420E+0 & 7.760E+0 & 8.420E+0 & 8.420E+0 & 5.680E+0 &  &  &  \\
 32-Ge- 77 & 0 &  &  &  &  & 8.430E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 8.490E+0 &  &  &  \\
 32-Ge- 78 & 0 &  &  &  &  & 4.900E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 4.930E+0 &  &  &  \\
 33-As- 71 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 33-As- 72 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 33-As- 73 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 33-As- 74 & 0 & 5.150E+0 &  &  &  &  &  &  &  \\
 & 293.6 & 5.190E+0 &  &  &  &  &  &  &  \\
 33-As- 75 & 0 & 5.430E+0 & 1.880E+0 & 5.430E+0 & 5.430E+0 & 5.430E+0 &  & 5.430E+0$\pm$3.000E-2 &  \\
 & 293.6 & 5.470E+0 & 1.890E+0 & 5.470E+0 & 5.470E+0 & 5.470E+0 &  &  &  \\
 33-As- 76 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 33-As- 77 & 0 &  &  &  &  & 5.430E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 5.470E+0 &  &  &  \\
 33-As- 79 & 0 &  &  &  &  & 5.430E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 5.470E+0 &  &  &  \\
 34-Se- 72 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 34-Se- 73 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 34-Se- 74 & 0 & 7.270E+0 & 1.010E-2 & 7.270E+0 & 7.270E+0 &  &  & 6.700E-1$\pm$2.300E-1 &  \\
 & 293.6 & 7.320E+0 & 1.020E-2 & 7.320E+0 & 7.320E+0 &  &  &  &  \\
 34-Se- 75 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 34-Se- 76 & 0 & 1.840E+1 & 1.910E+0 & 1.840E+1 & 1.840E+1 &  &  & 1.840E+1$\pm$3.000E-1 &  \\
 & 293.6 & 1.850E+1 & 1.920E+0 & 1.850E+1 & 1.850E+1 &  &  &  &  \\
 34-Se- 77 & 0 & 8.430E+0 & 2.400E+0 & 8.400E+0 & 8.430E+0 &  &  & 8.950E+0$\pm$1.900E-1 &  \\
 & 293.6 & 8.490E+0 & 2.420E+0 & 8.460E+0 & 8.490E+0 &  &  &  &  \\
 34-Se- 78 & 0 & 8.400E+0 & 2.540E+0 & 8.400E+0 & 8.400E+0 &  &  & 8.400E+0$\pm$2.000E-2 &  \\
 & 293.6 & 8.450E+0 & 2.550E+0 & 8.450E+0 & 8.450E+0 &  &  &  &  \\
 34-Se- 79 & 0 & 6.300E+0 & 6.300E+0 & 6.300E+0 & 6.300E+0 &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 34-Se- 80 & 0 & 6.950E+0 & 1.060E+0 & 6.950E+0 & 6.950E+0 &  &  & 6.950E+0$\pm$6.000E-2 &  \\
 & 293.6 & 6.990E+0 & 1.070E+0 & 6.990E+0 & 6.990E+0 &  &  &  &  \\
 34-Se- 82 & 0 & 5.000E+0 & 2.900E+0 & 5.000E+0 & 5.000E+0 &  &  & 5.000E+0$\pm$2.000E-1 &  \\
 & 293.6 & 5.030E+0 & 2.920E+0 & 5.030E+0 & 5.030E+0 &  &  &  &  \\
 35-Br- 76 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 35-Br- 77 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 35-Br- 79 & 0 & 3.270E+0 & 2.430E+0 & 3.270E+0 & 3.270E+0 &  &  &  &  \\
 & 293.6 & 3.290E+0 & 2.440E+0 & 3.290E+0 & 3.290E+0 &  &  &  &  \\
 35-Br- 81 & 0 & 5.750E+0 & 4.140E+0 & 3.620E+0 & 5.750E+0 &  &  &  &  \\
 & 293.6 & 5.790E+0 & 4.170E+0 & 3.640E+0 & 5.790E+0 &  &  &  &  \\
 35-Br- 82 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 36-Kr- 76 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 36-Kr- 78 & 0 & 8.600E+0 & 8.710E+0 & 7.830E+0 & 7.720E+0 &  &  &  &  \\
 & 293.6 & 8.660E+0 & 8.770E+0 & 7.880E+0 & 7.770E+0 &  &  &  &  \\
 36-Kr- 79 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 36-Kr- 80 & 0 & 7.290E+0 & 8.880E+0 & 7.290E+0 & 7.290E+0 &  &  &  &  \\
 & 293.6 & 7.340E+0 & 8.940E+0 & 7.340E+0 & 7.340E+0 &  &  &  &  \\
 36-Kr- 81 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 36-Kr- 82 & 0 & 1.470E+1 & 9.710E+0 & 1.850E+1 & 9.710E+0 &  &  &  &  \\
 & 293.6 & 1.480E+1 & 9.770E+0 & 1.860E+1 & 9.770E+0 &  &  &  &  \\
 36-Kr- 83 & 0 & 1.340E+1 & 1.340E+1 & 9.080E+0 & 9.080E+0 & 9.080E+0 &  &  &  \\
 & 293.6 & 1.350E+1 & 1.350E+1 & 9.130E+0 & 9.130E+0 & 9.130E+0 &  &  &  \\
 36-Kr- 84 & 0 & 3.720E+0 & 6.710E+0 & 6.160E+0 & 3.720E+0 & 3.720E+0 &  &  &  \\
 & 293.6 & 3.740E+0 & 6.750E+0 & 6.200E+0 & 3.740E+0 & 3.740E+0 &  &  &  \\
 36-Kr- 85 & 0 & 6.320E+0 & 3.530E+0 & 6.260E+0 & 6.320E+0 & 6.260E+0 &  &  &  \\
 & 293.6 & 6.350E+0 & 3.560E+0 &  & 6.350E+0 &  &  &  &  \\
 36-Kr- 86 & 0 & 5.440E+0 & 6.010E+0 & 6.150E+0 & 6.150E+0 & 6.150E+0 &  & 5.450E+0$\pm$4.100E-1 &  \\
 & 293.6 & 5.470E+0 & 6.050E+0 & 6.190E+0 & 6.190E+0 & 6.190E+0 &  &  &  \\
 37-Rb- 82m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 37-Rb- 83 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 37-Rb- 84 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 37-Rb- 85 & 0 & 6.250E+0 & 6.300E+0 & 5.850E+0 & 6.250E+0 & 5.850E+0 &  &  &  \\
 & 293.6 & 6.290E+0 & 6.340E+0 & 5.890E+0 & 6.290E+0 & 5.890E+0 &  &  &  \\
 37-Rb- 86 & 0 & 4.210E+0 & 3.560E+0 & 5.330E+0 & 4.210E+0 &  &  &  &  \\
 & 293.6 & 4.240E+0 & 3.600E+0 &  & 4.240E+0 &  &  &  &  \\
 37-Rb- 87 & 0 & 4.360E+0 & 2.340E+0 & 4.360E+0 & 4.360E+0 & 4.360E+0 &  & 6.700E+0$\pm$1.000E-1 &  \\
 & 293.6 & 4.380E+0 & 2.350E+0 & 4.380E+0 & 4.380E+0 & 4.380E+0 &  &  &  \\
 38-Sr- 82 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 38-Sr- 83 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 38-Sr- 84 & 0 & 5.450E+0 & 3.910E+0 & 5.540E+0 & 5.120E+0 &  &  & 5.440E+0$\pm$8.200E-1 &  \\
 & 293.6 & 5.490E+0 & 3.930E+0 & 5.570E+0 & 5.150E+0 &  &  &  &  \\
 38-Sr- 85 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 38-Sr- 86 & 0 & 2.780E+0 & 2.230E+0 & 4.130E+0 & 4.130E+0 &  &  &  &  \\
 & 293.6 & 2.800E+0 & 2.240E+0 & 4.160E+0 & 4.160E+0 &  &  &  &  \\
 38-Sr- 87 & 0 & 6.900E+0 & 3.230E+0 & 6.900E+0 & 6.900E+0 &  &  &  &  \\
 & 293.6 & 6.940E+0 & 3.250E+0 & 6.940E+0 & 6.940E+0 &  &  &  &  \\
 38-Sr- 88 & 0 & 7.260E+0 & 3.620E+0 & 5.620E+0 & 7.260E+0 & 7.260E+0 &  &  &  \\
 & 293.6 & 7.300E+0 & 3.640E+0 & 5.650E+0 & 7.300E+0 & 7.300E+0 &  &  &  \\
 38-Sr- 89 & 0 & 5.700E+0 & 3.640E+0 & 5.700E+0 & 5.700E+0 & 5.700E+0 &  &  &  \\
 & 293.6 &  & 3.670E+0 &  &  &  &  &  &  \\
 38-Sr- 90 & 0 &  & 3.670E+0 & 5.800E+0 & 6.080E+0 & 5.800E+0 &  &  &  \\
 & 293.6 &  & 3.690E+0 &  &  &  &  &  &  \\
 38-Sr- 91 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 39-Y - 86 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 39-Y - 87 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 39-Y - 87m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 39-Y - 88 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 39-Y - 89 & 0 & 7.690E+0 & 7.690E+0 & 7.610E+0 & 7.710E+0 & 7.720E+0 &  & 7.660E+0$\pm$3.000E-2 &  \\
 & 293.6 & 7.730E+0 & 7.730E+0 & 7.660E+0 & 7.760E+0 & 7.750E+0 &  &  &  \\
 39-Y - 90 & 0 & 9.560E+0 & 3.670E+0 & 5.710E+0 & 3.670E+0 &  &  &  &  \\
 & 293.6 & 9.610E+0 & 3.710E+0 &  & 3.710E+0 &  &  &  &  \\
 39-Y - 91 & 0 & 5.700E+0 & 3.700E+0 & 5.700E+0 & 5.700E+0 & 5.700E+0 &  &  &  \\
 & 293.6 &  & 3.720E+0 &  &  &  &  &  &  \\
 39-Y - 93 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 40-Zr- 86 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 40-Zr- 88 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 40-Zr- 89 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 40-Zr- 90 & 0 & 5.500E+0 & 5.370E+0 & 5.250E+0 & 5.460E+0 & 5.370E+0 &  & 5.300E+0$\pm$3.000E-1 &  \\
 & 293.6 & 5.530E+0 & 5.400E+0 & 5.280E+0 & 5.490E+0 & 5.400E+0 &  &  &  \\
 40-Zr- 91 & 0 & 9.860E+0 & 1.060E+1 & 1.090E+1 & 9.740E+0 & 1.060E+1 &  & 1.070E+1$\pm$6.000E-1 &  \\
 & 293.6 & 9.910E+0 & 1.060E+1 & 1.100E+1 & 9.790E+0 & 1.060E+1 &  &  &  \\
 40-Zr- 92 & 0 & 7.110E+0 & 7.110E+0 & 7.110E+0 & 7.020E+0 & 7.110E+0 &  & 7.020E+0$\pm$3.900E-1 &  \\
 & 293.6 & 7.150E+0 & 7.150E+0 & 7.150E+0 & 7.060E+0 & 7.150E+0 &  &  &  \\
 40-Zr- 93 & 0 & 5.770E+0 & 5.770E+0 & 5.650E+0 & 5.770E+0 & 5.650E+0 &  &  &  \\
 & 293.6 & 5.800E+0 & 5.800E+0 & 5.680E+0 & 5.800E+0 & 5.680E+0 &  &  &  \\
 40-Zr- 94 & 0 & 8.610E+0 & 6.150E+0 & 6.130E+0 & 8.610E+0 & 6.150E+0 &  & 8.590E+0$\pm$4.100E-1 &  \\
 & 293.6 & 8.660E+0 & 6.190E+0 & 6.170E+0 & 8.660E+0 & 6.190E+0 &  &  &  \\
 40-Zr- 95 & 0 & 5.700E+0 & 5.700E+0 & 5.700E+0 & 5.700E+0 & 5.700E+0 &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 40-Zr- 96 & 0 & 5.710E+0 & 6.130E+0 & 6.130E+0 & 5.710E+0 & 6.130E+0 &  & 6.600E+0$\pm$4.000E-1 &  \\
 & 293.6 & 5.740E+0 & 6.160E+0 & 6.160E+0 & 5.740E+0 & 6.160E+0 &  &  &  \\
 40-Zr- 97 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 90 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 91m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 91 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 92m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 92 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 93m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 93 & 0 & 6.340E+0 & 6.340E+0 & 6.320E+0 & 6.480E+0 & 6.320E+0 &  & 6.370E+0$\pm$7.000E-2 &  \\
 & 293.6 & 6.370E+0 & 6.370E+0 & 6.360E+0 & 6.510E+0 & 6.350E+0 &  &  &  \\
 41-Nb- 94 & 0 & 6.450E+0 & 6.450E+0 & 6.450E+0 & 6.450E+0 &  &  &  &  \\
 & 293.6 & 6.490E+0 & 6.490E+0 & 6.490E+0 & 6.490E+0 &  &  &  &  \\
 41-Nb- 95m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 95 & 0 & 5.700E+0 & 5.700E+0 & 5.700E+0 & 5.700E+0 & 5.700E+0 &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 41-Nb- 96 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 42-Mo- 92 & 0 & 6.010E+0 & 5.550E+0 & 5.970E+0 & 5.550E+0 & 5.550E+0 &  & 6.000E+0$\pm$1.400E-1 &  \\
 & 293.6 & 6.040E+0 & 5.580E+0 & 6.000E+0 & 5.580E+0 & 5.580E+0 &  &  &  \\
 42-Mo- 93 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 42-Mo- 93m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 42-Mo- 94 & 0 & 5.820E+0 & 6.000E+0 & 5.830E+0 & 5.820E+0 & 5.820E+0 &  & 5.830E+0$\pm$1.200E-1 &  \\
 & 293.6 & 5.860E+0 & 6.030E+0 & 5.860E+0 & 5.860E+0 & 5.860E+0 &  &  &  \\
 42-Mo- 95 & 0 & 6.090E+0 & 6.380E+0 & 6.460E+0 & 6.380E+0 & 6.380E+0 &  & 6.490E+0$\pm$3.700E-1 &  \\
 & 293.6 & 6.130E+0 & 6.410E+0 & 6.500E+0 & 6.410E+0 & 6.410E+0 &  &  &  \\
 42-Mo- 96 & 0 & 4.730E+0 & 4.730E+0 & 4.860E+0 & 4.730E+0 & 4.730E+0 &  & 4.850E+0$\pm$9.000E-2 &  \\
 & 293.6 & 4.750E+0 & 4.750E+0 & 4.880E+0 & 4.750E+0 & 4.750E+0 &  &  &  \\
 42-Mo- 97 & 0 & 6.650E+0 & 6.650E+0 & 6.520E+0 & 6.650E+0 & 6.650E+0 &  & 6.610E+0$\pm$1.400E-1 &  \\
 & 293.6 & 6.690E+0 & 6.690E+0 & 6.560E+0 & 6.690E+0 & 6.690E+0 &  &  &  \\
 42-Mo- 98 & 0 & 5.640E+0 & 5.640E+0 & 5.440E+0 & 5.640E+0 & 5.640E+0 &  & 5.460E+0$\pm$1.200E-1 &  \\
 & 293.6 & 5.670E+0 & 5.670E+0 & 5.460E+0 & 5.670E+0 & 5.670E+0 &  &  &  \\
 42-Mo- 99 & 0 & 5.700E+0 & 5.700E+0 & 5.700E+0 & 1.130E+1 &  &  &  &  \\
 & 293.6 &  &  &  & 1.140E+1 &  &  &  &  \\
 42-Mo-100 & 0 & 5.300E+0 & 5.300E+0 & 5.980E+0 & 5.300E+0 & 5.300E+0 &  & 6.620E+0$\pm$1.400E-1 &  \\
 & 293.6 & 5.330E+0 & 5.330E+0 & 6.010E+0 & 5.330E+0 & 5.330E+0 &  &  &  \\
 43-Tc- 95 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 43-Tc- 95m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 43-Tc- 96 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 43-Tc- 97m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 43-Tc- 97 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 43-Tc- 98 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 43-Tc- 99 & 0 & 5.720E+0 & 5.470E+0 & 4.630E+0 & 5.470E+0 & 3.420E+0 &  & 5.790E+0$\pm$5.100E-1 &  \\
 & 293.6 & 5.750E+0 & 5.490E+0 & 4.660E+0 & 5.500E+0 & 3.440E+0 &  &  &  \\
 43-Tc- 99m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 44-Ru- 96 & 0 & 5.100E+0 & 6.010E+0 & 5.000E+0 & 5.100E+0 &  &  &  &  \\
 & 293.6 &  & 6.080E+0 &  &  &  &  &  &  \\
 44-Ru- 97 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 44-Ru- 98 & 0 & 5.100E+0 & 6.030E+0 & 5.000E+0 & 5.100E+0 &  &  &  &  \\
 & 293.6 &  & 6.210E+0 &  &  &  &  &  &  \\
 44-Ru- 99 & 0 & 3.690E+0 & 4.950E+0 & 3.690E+0 & 3.690E+0 & 3.660E+0 &  &  &  \\
 & 293.6 & 3.700E+0 & 4.970E+0 & 3.700E+0 & 3.700E+0 & 3.680E+0 &  &  &  \\
 44-Ru-100 & 0 & 9.420E+0 & 9.420E+0 & 6.470E+0 & 6.470E+0 & 6.470E+0 &  &  &  \\
 & 293.6 & 9.470E+0 & 9.470E+0 & 6.500E+0 & 6.500E+0 & 6.500E+0 &  &  &  \\
 44-Ru-101 & 0 & 5.580E+0 & 5.050E+0 & 5.970E+0 & 3.740E+0 & 3.220E+0 &  & 6.000E+0$\pm$5.000E-1 &  \\
 & 293.6 & 5.610E+0 & 5.080E+0 & 6.000E+0 & 3.760E+0 & 3.230E+0 &  &  &  \\
 44-Ru-102 & 0 & 8.510E+0 & 8.510E+0 & 8.890E+0 & 8.510E+0 & 8.510E+0 &  & 9.100E+0$\pm$6.000E-1 &  \\
 & 293.6 & 8.550E+0 & 8.550E+0 & 8.930E+0 & 8.550E+0 & 8.550E+0 &  &  &  \\
 44-Ru-103 & 0 & 5.030E+0 & 5.030E+0 & 5.060E+0 & 5.030E+0 & 5.030E+0 &  &  &  \\
 & 293.6 & 5.060E+0 & 5.060E+0 & 5.080E+0 & 5.060E+0 & 5.060E+0 &  &  &  \\
 44-Ru-104 & 0 & 5.240E+0 & 5.240E+0 & 6.430E+0 & 5.240E+0 & 5.240E+0 &  &  &  \\
 & 293.6 & 5.260E+0 & 5.260E+0 & 6.460E+0 & 5.260E+0 & 5.260E+0 &  &  &  \\
 44-Ru-105 & 0 & 4.070E+0 & 4.070E+0 & 5.310E+0 &  & 4.070E+0 &  &  &  \\
 & 293.6 & 4.090E+0 & 4.090E+0 &  &  & 4.090E+0 &  &  &  \\
 44-Ru-106 & 0 & 3.340E+0 & 4.100E+0 & 5.310E+0 & 3.340E+0 &  &  &  &  \\
 & 293.6 &  & 4.120E+0 &  &  &  &  &  &  \\
 45-Rh- 99 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
45-Rh- 99m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 45-Rh-100 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 45-Rh-101 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 45-Rh-101m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 45-Rh-102 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 45-Rh-102m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 45-Rh-103 & 0 & 4.320E+0 & 3.870E+0 & 3.260E+0 & 4.350E+0 & 3.260E+0 &  &  &  \\
 & 293.6 & 4.340E+0 & 3.880E+0 & 3.280E+0 & 4.370E+0 & 3.280E+0 &  &  &  \\
 45-Rh-105 & 0 & 8.990E+3 & 8.990E+3 & 8.990E+3 & 8.990E+3 & 8.990E+3 &  &  &  \\
 & 293.6 & 9.030E+3 & 9.030E+3 & 9.030E+3 & 9.030E+3 & 9.030E+3 &  &  &  \\
 46-Pd-100 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 46-Pd-101 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 46-Pd-102 & 0 & 5.980E+0 & 5.680E+0 & 4.790E+0 & 5.980E+0 &  &  &  &  \\
 & 293.6 & 6.010E+0 & 5.710E+0 & 4.820E+0 & 6.010E+0 &  &  &  &  \\
 46-Pd-103 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 46-Pd-104 & 0 & 4.770E+0 & 4.770E+0 & 4.650E+0 & 4.770E+0 &  &  &  &  \\
 & 293.6 & 4.800E+0 & 4.800E+0 & 4.670E+0 & 4.800E+0 &  &  &  &  \\
 46-Pd-105 & 0 & 7.330E+0 & 7.330E+0 & 5.090E+0 & 7.330E+0 & 5.130E+0 &  & 7.800E+0$\pm$6.000E-1 &  \\
 & 293.6 & 7.360E+0 & 7.360E+0 & 5.110E+0 & 7.360E+0 & 5.150E+0 &  &  &  \\
 46-Pd-106 & 0 & 4.610E+0 & 4.610E+0 & 4.710E+0 & 4.610E+0 &  &  & 5.100E+0$\pm$6.000E-1 &  \\
 & 293.6 & 4.630E+0 & 4.630E+0 & 4.730E+0 & 4.630E+0 &  &  &  &  \\
 46-Pd-107 & 0 & 3.320E+0 & 3.320E+0 & 3.450E+0 & 3.320E+0 &  &  &  &  \\
 & 293.6 & 3.330E+0 & 3.330E+0 & 3.460E+0 & 3.330E+0 &  &  &  &  \\
 46-Pd-108 & 0 & 2.430E+0 & 2.430E+0 & 1.950E+0 & 2.430E+0 & 2.430E+0 &  &  &  \\
 & 293.6 & 2.440E+0 & 2.440E+0 & 1.960E+0 & 2.440E+0 & 2.440E+0 &  &  &  \\
46-Pd-109 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 46-Pd-110 & 0 & 5.660E+0 & 5.050E+0 & 5.000E+0 & 5.660E+0 &  &  &  &  \\
 & 293.6 & 5.690E+0 & 5.070E+0 & 5.020E+0 & 5.690E+0 &  &  &  &  \\
 46-Pd-112 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 47-Ag-  0 & 0 &  &  &  &  & 5.180E+0 &  & 5.080E+0$\pm$3.000E-2 &  \\
 & 293.6 &  &  &  &  & 5.200E+0 &  &  &  \\
 47-Ag-105 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 47-Ag-106m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 47-Ag-107 & 0 & 7.340E+0 & 7.530E+0 & 7.520E+0 & 7.340E+0 & 7.690E+0 &  & 7.440E+0$\pm$9.000E-2 &  \\
 & 293.6 & 7.370E+0 & 7.570E+0 & 7.550E+0 & 7.370E+0 & 7.720E+0 &  &  &  \\
 47-Ag-108m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 47-Ag-109 & 0 & 2.510E+0 & 2.300E+0 & 2.500E+0 & 2.110E+0 & 2.480E+0 &  & 2.530E+0$\pm$5.000E-2 &  \\
 & 293.6 & 2.520E+0 & 2.310E+0 & 2.510E+0 & 2.120E+0 & 2.490E+0 &  &  &  \\
 47-Ag-110m & 0 & 6.330E+0 & 6.470E+0 & 6.470E+0 & 6.330E+0 &  &  &  &  \\
 & 293.6 & 6.360E+0 & 6.500E+0 & 6.500E+0 & 6.360E+0 &  &  &  &  \\
 47-Ag-111 & 0 & 5.360E+0 & 4.220E+0 & 5.470E+0 & 4.930E+0 &  &  &  &  \\
 & 293.6 & 5.380E+0 & 4.250E+0 &  & 4.950E+0 &  &  &  &  \\
 48-Cd-  0 & 0 &  &  &  &  & 6.780E+0 &  & 5.600E+0$\pm$6.000E-1 &  \\
 & 293.6 &  &  &  &  & 6.840E+0 &  &  &  \\
 48-Cd-106 & 0 & 4.540E+0 & 3.590E+0 & 5.030E+0 & 4.540E+0 &  &  &  &  \\
 & 293.6 & 4.560E+0 & 3.610E+0 & 5.060E+0 & 4.560E+0 &  &  &  &  \\
 48-Cd-107 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 48-Cd-108 & 0 & 3.330E+0 & 4.040E+0 & 4.550E+0 & 3.570E+0 &  &  & 3.570E+0$\pm$3.200E-1 &  \\
 & 293.6 & 3.350E+0 & 4.060E+0 & 4.570E+0 & 3.580E+0 &  &  &  &  \\
 48-Cd-109 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 48-Cd-110 & 0 & 4.240E+0 & 1.820E+1 & 5.370E+0 & 4.220E+0 &  &  &  &  \\
 & 293.6 & 4.250E+0 & 1.830E+1 & 5.390E+0 & 4.240E+0 &  &  &  &  \\
 48-Cd-111 & 0 & 5.600E+0 & 4.630E+0 & 4.540E+0 & 5.630E+0 &  &  & 5.300E+0$\pm$3.000E-1 &  \\
 & 293.6 & 5.620E+0 & 4.650E+0 & 4.560E+0 & 5.660E+0 &  &  &  &  \\
 48-Cd-112 & 0 & 5.080E+0 & 6.310E+0 & 6.470E+0 & 5.070E+0 &  &  & 5.060E+0$\pm$1.000E-1 &  \\
 & 293.6 & 5.100E+0 & 6.340E+0 & 6.500E+0 & 5.090E+0 &  &  &  &  \\
 48-Cd-113 & 0 & 2.430E+1 & 2.410E+1 & 2.490E+1 & 2.680E+1 & 2.680E+1 &  &  &  \\
 & 293.6 & 2.470E+1 & 2.440E+1 & 2.530E+1 & 2.720E+1 & 2.720E+1 &  &  &  \\
 48-Cd-113m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 48-Cd-114 & 0 & 5.690E+0 & 4.460E+0 & 3.870E+0 & 4.460E+0 &  &  & 7.040E+0$\pm$9.000E-2 &  \\
 & 293.6 & 5.710E+0 & 4.480E+0 & 3.890E+0 & 4.480E+0 &  &  &  &  \\
 48-Cd-115 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 48-Cd-115m & 0 & 4.920E+0 & 4.320E+0 &  & 4.920E+0 &  &  &  &  \\
 & 293.6 & 4.940E+0 & 4.380E+0 &  & 4.940E+0 &  &  &  &  \\
 48-Cd-116 & 0 & 4.940E+0 & 5.810E+0 & 5.470E+0 & 5.990E+0 &  &  & 4.950E+0$\pm$1.400E-1 &  \\
 & 293.6 & 4.960E+0 & 5.830E+0 & 5.500E+0 & 6.010E+0 &  &  &  &  \\
 49-In-111 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 49-In-113 & 0 & 3.670E+0 & 3.680E+0 & 3.680E+0 & 3.680E+0 & 3.680E+0 &  & 3.670E+0$\pm$8.000E-2 &  \\
 & 293.6 & 3.680E+0 & 3.700E+0 & 3.700E+0 & 3.700E+0 & 3.700E+0 &  &  &  \\
 49-In-114m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 49-In-115 & 0 & 2.510E+0 & 2.530E+0 & 2.530E+0 & 2.510E+0 & 2.530E+0 &  & 2.520E+0$\pm$1.000E-1 &  \\
 & 293.6 & 2.520E+0 & 2.540E+0 & 2.540E+0 & 2.520E+0 & 2.540E+0 &  &  &  \\
 50-Sn-  0 & 0 &  &  &  &  & 4.720E+0 &  & 4.910E+0$\pm$6.000E-3 &  \\
 & 293.6 &  &  &  &  & 4.740E+0 &  &  &  \\
 50-Sn-112 & 0 & 4.430E+0 & 4.590E+0 & 4.590E+0 & 4.430E+0 & 4.590E+0 &  & 4.800E+0$\pm$5.000E-1 &  \\
 & 293.6 & 4.450E+0 & 4.610E+0 & 4.610E+0 & 4.450E+0 & 4.610E+0 &  &  &  \\
 50-Sn-113 & 0 & 4.300E+0 &  &  & 4.390E+0 &  &  &  &  \\
 & 293.6 & 4.320E+0 &  &  & 4.410E+0 &  &  &  &  \\
 50-Sn-114 & 0 & 4.550E+0 & 4.550E+0 & 4.550E+0 & 4.550E+0 & 4.550E+0 &  & 4.600E+0$\pm$5.000E-1 &  \\
 & 293.6 & 4.570E+0 & 4.570E+0 & 4.570E+0 & 4.570E+0 & 4.570E+0 &  &  &  \\
 50-Sn-115 & 0 & 9.050E+0 & 8.370E+0 & 1.050E+1 & 9.050E+0 & 8.370E+0 &  &  &  \\
 & 293.6 & 9.090E+0 & 8.410E+0 & 1.050E+1 & 9.090E+0 & 8.410E+0 &  &  &  \\
 50-Sn-116 & 0 & 4.300E+0 & 4.310E+0 & 4.500E+0 & 4.300E+0 & 4.310E+0 &  &  &  \\
 & 293.6 & 4.320E+0 & 4.330E+0 & 4.520E+0 & 4.320E+0 & 4.330E+0 &  &  &  \\
 50-Sn-117 & 0 & 5.310E+0 & 5.100E+0 & 4.820E+0 & 5.310E+0 & 5.100E+0 &  &  &  \\
 & 293.6 & 5.330E+0 & 5.130E+0 & 4.840E+0 & 5.330E+0 & 5.130E+0 &  &  &  \\
 50-Sn-117m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 50-Sn-118 & 0 & 4.660E+0 & 4.220E+0 & 4.210E+0 & 4.660E+0 & 4.220E+0 &  & 4.260E+0$\pm$1.500E-1 &  \\
 & 293.6 & 4.680E+0 & 4.240E+0 & 4.230E+0 & 4.680E+0 & 4.240E+0 &  &  &  \\
 50-Sn-119 & 0 & 4.990E+0 & 4.680E+0 & 4.670E+0 & 4.990E+0 & 4.680E+0 &  & 5.000E+0$\pm$5.000E-2 &  \\
 & 293.6 & 5.010E+0 & 4.700E+0 & 4.690E+0 & 5.010E+0 & 4.700E+0 &  &  &  \\
 50-Sn-119m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 50-Sn-120 & 0 & 5.610E+0 & 5.340E+0 & 5.220E+0 & 5.610E+0 & 5.340E+0 &  & 5.610E+0$\pm$7.000E-2 &  \\
 & 293.6 & 5.640E+0 & 5.360E+0 & 5.240E+0 & 5.640E+0 & 5.360E+0 &  &  &  \\
 50-Sn-121 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 50-Sn-121m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 50-Sn-122 & 0 & 4.440E+0 & 3.800E+0 & 3.700E+0 & 4.440E+0 & 3.800E+0 &  &  &  \\
 & 293.6 & 4.460E+0 & 3.810E+0 & 3.720E+0 & 4.460E+0 & 3.810E+0 &  &  &  \\
 50-Sn-123 & 0 & 4.000E+0 & 4.520E+0 & 4.800E+0 & 4.000E+0 &  &  &  &  \\
 & 293.6 &  & 4.550E+0 &  &  &  &  &  &  \\
 50-Sn-124 & 0 & 4.790E+0 & 4.400E+0 & 4.330E+0 & 4.790E+0 & 4.400E+0 &  & 4.780E+0$\pm$5.000E-2 &  \\
 & 293.6 & 4.810E+0 & 4.420E+0 & 4.350E+0 & 4.810E+0 & 4.420E+0 &  &  &  \\
 50-Sn-125 & 0 & 4.290E+0 & 4.570E+0 &  & 1.280E+3 &  &  &  &  \\
 & 293.6 & 4.310E+0 & 4.590E+0 &  & 1.280E+3 &  &  &  &  \\
 50-Sn-126 & 0 & 4.000E+0 & 4.600E+0 & 4.800E+0 & 4.000E+0 &  &  &  &  \\
 & 293.6 &  & 4.610E+0 &  &  &  &  &  &  \\
 51-Sb-119 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 51-Sb-120m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 51-Sb-121 & 0 & 4.030E+0 & 3.590E+0 & 3.590E+0 & 4.030E+0 & 3.590E+0 &  & 4.030E+0$\pm$9.000E-2 &  \\
 & 293.6 & 4.040E+0 & 3.610E+0 & 3.610E+0 & 4.040E+0 & 3.610E+0 &  &  &  \\
 51-Sb-122 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 51-Sb-123 & 0 & 3.680E+0 & 3.900E+0 & 3.900E+0 & 3.680E+0 & 3.490E+0 &  & 3.680E+0$\pm$1.000E-1 &  \\
 & 293.6 & 3.690E+0 & 3.920E+0 & 3.920E+0 & 3.690E+0 & 3.510E+0 &  &  &  \\
 51-Sb-124 & 0 & 3.760E+0 & 4.550E+0 & 3.760E+0 & 3.760E+0 &  &  &  &  \\
 & 293.6 &  & 4.570E+0 &  &  &  &  &  &  \\
 51-Sb-125 & 0 & 4.000E+0 & 4.570E+0 & 4.000E+0 & 4.000E+0 & 4.000E+0 &  &  &  \\
 & 293.6 &  & 4.590E+0 &  &  & 4.020E+0 &  &  &  \\
 51-Sb-126 & 0 & 3.870E+0 & 4.600E+0 & 4.230E+0 & 3.870E+0 &  &  &  &  \\
 & 293.6 & 3.890E+0 & 4.630E+0 &  & 3.890E+0 &  &  &  &  \\
 51-Sb-127 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 51-Sb-128 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-118 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-119 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-119m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-120 & 0 & 3.640E+0 & 4.800E+0 & 3.640E+0 & 3.640E+0 &  &  &  &  \\
 & 293.6 &  & 4.890E+0 &  &  &  &  &  &  \\
 52-Te-121m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-121 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-122 & 0 & 1.720E+0 & 3.060E+0 & 2.510E+0 & 2.610E+0 &  &  & 2.030E+0$\pm$2.000E-1 &  \\
 & 293.6 & 1.720E+0 & 3.070E+0 & 2.520E+0 & 2.620E+0 &  &  &  &  \\
 52-Te-123m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-123 & 0 & 7.220E-1 & 5.970E-1 & 5.890E-1 & 5.890E-1 &  &  &  &  \\
 & 293.6 & 7.250E-1 & 6.000E-1 & 5.920E-1 & 5.920E-1 &  &  &  &  \\
 52-Te-124 & 0 & 7.150E+0 & 3.840E+0 & 3.650E+0 & 3.650E+0 &  &  & 8.000E+0$\pm$2.000E-1 &  \\
 & 293.6 & 7.180E+0 & 3.860E+0 & 3.670E+0 & 3.670E+0 &  &  &  &  \\
 52-Te-125m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-125 & 0 & 3.270E+0 & 3.980E+0 & 3.400E+0 & 3.270E+0 &  &  & 3.200E+0$\pm$1.500E-1 &  \\
 & 293.6 & 3.280E+0 & 4.000E+0 & 3.420E+0 & 3.280E+0 &  &  &  &  \\
 52-Te-126 & 0 & 3.910E+0 & 4.120E+0 & 3.430E+0 & 3.540E+0 &  &  & 3.920E+0$\pm$1.000E-1 &  \\
 & 293.6 & 3.930E+0 & 4.130E+0 & 3.450E+0 & 3.550E+0 &  &  &  &  \\
 52-Te-127 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-127m & 0 & 3.630E+0 & 4.620E+0 & 3.630E+0 & 3.630E+0 &  &  &  &  \\
 & 293.6 &  & 4.640E+0 &  &  &  &  &  &  \\
 52-Te-128 & 0 & 4.390E+0 & 3.860E+0 & 4.100E+0 & 4.390E+0 &  &  &  &  \\
 & 293.6 & 4.410E+0 & 3.870E+0 & 4.120E+0 & 4.410E+0 &  &  &  &  \\
 52-Te-129 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-129m & 0 & 3.400E+0 & 4.670E+0 & 3.400E+0 & 3.400E+0 &  &  &  &  \\
 & 293.6 &  & 4.690E+0 &  &  &  &  &  &  \\
 52-Te-130 & 0 & 4.590E+0 & 4.630E+0 & 3.840E+0 & 4.590E+0 & 4.590E+0 &  &  &  \\
 & 293.6 & 4.610E+0 & 4.650E+0 & 3.850E+0 & 4.610E+0 & 4.610E+0 &  &  &  \\
 52-Te-131m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 52-Te-132 & 0 & 5.330E+0 & 4.740E+0 & 5.370E+0 & 5.330E+0 &  &  &  &  \\
 & 293.6 & 5.350E+0 & 4.760E+0 &  & 5.350E+0 &  &  &  &  \\
 53-I -123 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -124 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -125 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -126 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -127 & 0 & 3.720E+0 & 3.140E+0 & 3.240E+0 & 3.720E+0 & 3.540E+0 &  &  &  \\
 & 293.6 & 3.730E+0 & 3.150E+0 & 3.250E+0 & 3.730E+0 & 3.550E+0 &  &  &  \\
53-I-128 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -129 & 0 & 1.020E+1 & 4.370E+0 & 4.320E+0 & 1.020E+1 & 6.470E+0 &  &  &  \\
 & 293.6 & 1.030E+1 & 4.390E+0 & 4.340E+0 & 1.030E+1 & 6.500E+0 &  &  &  \\
 53-I -130 & 0 & 3.210E+0 & 4.690E+0 & 3.760E+0 &  &  &  &  &  \\
 & 293.6 & 3.220E+0 & 4.730E+0 &  &  &  &  &  &  \\
 53-I -131 & 0 & 3.600E+0 & 3.600E+0 & 3.600E+0 & 3.600E+0 &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -133 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 53-I -135 & 0 & 1.010E+1 & 1.010E+1 & 3.200E+0 & 1.010E+1 & 1.010E+1 &  &  &  \\
 & 293.6 & 1.020E+1 & 1.020E+1 &  & 1.020E+1 & 1.020E+1 &  &  &  \\
 54-Xe-122 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-123 & 0 & 1.160E+1 &  &  &  & 2.490E+1 &  &  &  \\
 & 293.6 & 1.160E+1 &  &  &  & 2.500E+1 &  &  &  \\
 54-Xe-124 & 0 & 1.310E-1 & 4.300E+0 & 1.590E-1 & 1.310E-1 & 1.310E-1 &  &  &  \\
 & 293.6 & 1.310E-1 & 4.320E+0 & 1.600E-1 & 1.310E-1 & 1.310E-1 &  &  &  \\
 54-Xe-125 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-126 & 0 & 5.040E+0 & 4.310E+0 & 5.390E+0 & 5.040E+0 &  &  &  &  \\
 & 293.6 & 5.060E+0 & 4.330E+0 & 5.410E+0 & 5.060E+0 &  &  &  &  \\
 54-Xe-127 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-128 & 0 & 6.830E+0 & 6.830E+0 & 1.100E+1 & 6.830E+0 &  &  &  &  \\
 & 293.6 & 6.860E+0 & 6.860E+0 & 1.100E+1 & 6.860E+0 &  &  &  &  \\
 54-Xe-129m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-129 & 0 & 3.550E+0 & 3.550E+0 & 5.050E+0 & 3.550E+0 & 2.100E+1 &  &  &  \\
 & 293.6 & 3.570E+0 & 3.570E+0 & 5.070E+0 & 3.570E+0 & 2.110E+1 &  &  &  \\
 54-Xe-130 & 0 & 6.240E+0 & 6.240E+0 & 1.270E+1 & 6.240E+0 &  &  &  &  \\
 & 293.6 & 6.260E+0 & 6.260E+0 & 1.270E+1 & 6.260E+0 &  &  &  &  \\
 54-Xe-131m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-131 & 0 & 1.180E+0 & 2.430E+1 & 3.170E+1 & 2.400E+1 & 1.250E+0 &  &  &  \\
 & 293.6 & 1.190E+0 & 2.440E+1 & 3.180E+1 & 2.410E+1 & 1.250E+0 &  &  &  \\
 54-Xe-132 & 0 & 3.760E+0 & 3.760E+0 & 3.290E+0 & 3.150E+0 & 3.760E+0 &  &  &  \\
 & 293.6 & 3.770E+0 & 3.770E+0 & 3.300E+0 & 3.160E+0 & 3.770E+0 &  &  &  \\
 54-Xe-133m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-133 & 0 & 3.600E+0 & 3.600E+0 & 3.600E+0 & 3.600E+0 &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 54-Xe-134 & 0 & 4.500E+0 & 4.500E+0 & 3.720E+0 & 4.500E+0 & 4.500E+0 &  &  &  \\
 & 293.6 & 4.520E+0 & 4.520E+0 & 3.730E+0 & 4.520E+0 & 4.520E+0 &  &  &  \\
 54-Xe-135 & 0 & 2.960E+5 & 2.960E+5 & 3.280E+5 & 2.960E+5 & 2.960E+5 &  &  &  \\
 & 293.6 & 3.000E+5 & 3.000E+5 & 3.320E+5 & 3.000E+5 & 3.000E+5 &  &  &  \\
 54-Xe-136 & 0 & 8.220E+0 & 8.220E+0 & 5.280E+0 & 8.220E+0 & 8.220E+0 &  &  &  \\
 & 293.6 & 8.250E+0 & 8.250E+0 & 5.300E+0 & 8.250E+0 & 8.250E+0 &  &  &  \\
 55-Cs-127 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 55-Cs-129 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 55-Cs-131 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 55-Cs-132 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 55-Cs-133 & 0 & 3.970E+0 & 3.960E+0 & 3.970E+0 & 3.960E+0 & 3.960E+0 &  &  &  \\
 & 293.6 & 3.990E+0 & 3.970E+0 & 3.990E+0 & 3.970E+0 & 3.970E+0 &  &  &  \\
 55-Cs-134 & 0 & 2.260E+1 & 2.230E+1 & 2.280E+1 & 2.260E+1 & 2.260E+1 &  &  &  \\
 & 293.6 & 2.270E+1 & 2.240E+1 & 2.290E+1 & 2.270E+1 & 2.270E+1 &  &  &  \\
 55-Cs-135 & 0 & 6.350E+0 & 6.350E+0 & 4.820E+0 & 6.350E+0 & 4.850E+0 &  &  &  \\
 & 293.6 & 6.380E+0 & 6.380E+0 & 4.840E+0 & 6.380E+0 & 4.870E+0 &  &  &  \\
 55-Cs-136 & 0 & 3.500E+0 & 3.900E+0 & 3.500E+0 & 3.500E+0 &  &  &  &  \\
 & 293.6 &  & 3.920E+0 &  &  &  &  &  &  \\
 55-Cs-137 & 0 & 3.530E+0 & 3.530E+0 & 3.530E+0 & 3.530E+0 & 3.530E+0 &  &  &  \\
 & 293.6 &  &  &  &  & 3.540E+0 &  &  &  \\
 56-Ba-128 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 56-Ba-129 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 56-Ba-130 & 0 & 9.900E-1 & 3.130E+0 & 3.130E+0 & 9.900E-1 & 9.900E-1 &  &  &  \\
 & 293.6 & 9.940E-1 & 3.140E+0 & 3.140E+0 & 9.940E-1 & 9.940E-1 &  &  &  \\
 56-Ba-131 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 56-Ba-132 & 0 & 7.830E+0 & 3.300E+0 & 3.300E+0 & 1.170E+1 & 6.840E+0 &  & 7.900E+0$\pm$6.000E-1 &  \\
 & 293.6 & 7.860E+0 &  &  & 1.170E+1 &  &  &  &  \\
 56-Ba-133m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 56-Ba-133 & 0 & 2.450E+0 &  &  & 2.450E+0 &  &  &  &  \\
 & 293.6 & 2.460E+0 &  &  & 2.460E+0 &  &  &  &  \\
 56-Ba-134 & 0 & 5.200E+0 & 5.200E+0 & 2.970E+0 & 5.200E+0 & 3.430E+0 &  & 5.190E+0$\pm$1.800E-1 &  \\
 & 293.6 & 5.220E+0 & 5.220E+0 & 2.980E+0 & 5.220E+0 & 3.440E+0 &  &  &  \\
 56-Ba-135 & 0 & 2.740E+0 & 1.800E+0 & 1.800E+0 &  & 1.800E+0 &  & 2.750E+0$\pm$1.200E-1 &  \\
 & 293.6 & 2.750E+0 & 1.800E+0 & 1.800E+0 &  & 1.800E+0 &  &  &  \\
 56-Ba-135m & 0 &  &  &  & 2.740E+0 &  &  &  &  \\
 & 293.6 &  &  &  & 2.750E+0 &  &  &  &  \\
 56-Ba-136 & 0 & 2.990E+0 & 2.560E+0 & 2.750E+0 & 2.990E+0 & 1.780E+0 &  & 3.000E+0$\pm$1.000E-1 &  \\
 & 293.6 & 3.010E+0 & 2.570E+0 & 2.760E+0 & 3.010E+0 & 1.780E+0 &  &  &  \\
 56-Ba-137 & 0 & 6.210E+0 & 3.880E+0 & 3.880E+0 & 6.210E+0 & 1.830E+0 &  & 6.200E+0$\pm$2.000E-1 &  \\
 & 293.6 & 6.240E+0 & 3.900E+0 & 3.900E+0 & 6.240E+0 & 1.840E+0 &  &  &  \\
 56-Ba-138 & 0 & 4.060E+0 & 5.550E+0 & 6.020E+0 & 4.060E+0 & 8.130E-1 &  & 3.880E+0$\pm$1.300E-1 &  \\
 & 293.6 & 4.080E+0 & 5.570E+0 & 6.040E+0 & 4.080E+0 & 8.160E-1 &  &  &  \\
 56-Ba-139 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 56-Ba-140 & 0 & 1.890E+0 & 1.890E+0 & 3.300E+0 & 1.890E+0 &  &  &  &  \\
 & 293.6 & 1.900E+0 & 1.900E+0 &  & 1.900E+0 &  &  &  &  \\
 57-La-135 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 57-La-137 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 57-La-138 & 0 & 1.300E+1 & 1.300E+1 & 1.230E+1 & 1.300E+1 &  &  &  &  \\
 & 293.6 & 1.300E+1 & 1.300E+1 & 1.240E+1 & 1.300E+1 &  &  &  &  \\
 57-La-139 & 0 & 1.020E+1 & 1.020E+1 & 1.000E+1 & 1.020E+1 & 1.020E+1 &  & 1.010E+1$\pm$2.200E-1 &  \\
 & 293.6 & 1.020E+1 & 1.020E+1 & 1.010E+1 & 1.020E+1 & 1.020E+1 &  &  &  \\
 57-La-140 & 0 & 1.970E+0 & 4.930E+0 & 3.140E+0 & 1.970E+0 &  &  &  &  \\
 & 293.6 & 1.980E+0 & 4.950E+0 &  & 1.980E+0 &  &  &  &  \\
57-La-141 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 58-Ce-134 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 58-Ce-135 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 58-Ce-136 & 0 & 4.180E+0 &  &  & 4.180E+0 & 4.180E+0 &  & 4.170E+0$\pm$1.300E-1 &  \\
 & 293.6 & 4.190E+0 &  &  & 4.190E+0 & 4.190E+0 &  &  &  \\
 58-Ce-137 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 58-Ce-137m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 58-Ce-138 & 0 & 2.590E+0 &  &  & 2.590E+0 & 4.390E+0 &  &  &  \\
 & 293.6 & 2.600E+0 &  &  & 2.600E+0 & 4.400E+0 &  &  &  \\
 58-Ce-139 & 0 & 2.930E+1 &  &  & 2.930E+1 &  &  &  &  \\
 & 293.6 & 2.940E+1 &  &  & 2.940E+1 &  &  &  &  \\
 58-Ce-140 & 0 & 3.600E+0 & 3.260E+0 & 2.880E+0 & 3.600E+0 & 2.820E+0 &  & 2.960E+0$\pm$1.100E-1 &  \\
 & 293.6 & 3.620E+0 & 3.280E+0 & 2.890E+0 & 3.620E+0 & 2.830E+0 &  &  &  \\
 58-Ce-141 & 0 & 7.010E+0 & 7.010E+0 & 3.280E+0 & 7.010E+0 & 2.350E+0 &  &  &  \\
 & 293.6 & 7.030E+0 & 7.030E+0 & 3.290E+0 & 7.030E+0 & 2.360E+0 &  &  &  \\
 58-Ce-142 & 0 & 2.850E+0 & 2.850E+0 & 2.840E+0 & 2.850E+0 & 6.150E-1 &  &  &  \\
 & 293.6 & 2.860E+0 & 2.860E+0 & 2.850E+0 & 2.860E+0 & 6.170E-1 &  &  &  \\
 58-Ce-143 & 0 & 8.070E+0 & 5.000E+0 & 4.500E+0 & 8.070E+0 &  &  &  &  \\
 & 293.6 & 8.100E+0 & 5.030E+0 &  & 8.100E+0 &  &  &  &  \\
 58-Ce-144 & 0 & 2.780E+0 & 2.780E+0 & 2.780E+0 & 2.780E+0 & 2.780E+0 &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 59-Pr-141 & 0 & 2.710E+0 & 2.710E+0 & 2.720E+0 & 2.710E+0 & 2.010E+0 &  & 2.710E+0$\pm$6.000E-2 &  \\
 & 293.6 & 2.720E+0 & 2.720E+0 & 2.730E+0 & 2.720E+0 & 2.010E+0 &  &  &  \\
 59-Pr-142 & 0 & 3.200E+0 & 4.980E+0 &  &  &  &  &  &  \\
 & 293.6 & 3.210E+0 & 5.020E+0 &  &  &  &  &  &  \\
 59-Pr-143 & 0 & 3.190E+1 & 3.190E+1 & 3.500E+0 & 3.190E+1 &  &  &  &  \\
 & 293.6 & 3.210E+1 & 3.210E+1 & 3.510E+0 & 3.210E+1 &  &  &  &  \\
 60-Nd-140 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 60-Nd-141 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 60-Nd-142 & 0 & 7.940E+0 & 8.520E+0 & 7.690E+0 & 7.550E+0 & 7.700E+0 &  & 7.500E+0$\pm$5.000E-1 &  \\
 & 293.6 & 7.960E+0 & 8.550E+0 & 7.720E+0 & 7.570E+0 & 7.730E+0 &  &  &  \\
 60-Nd-143 & 0 & 8.010E+1 & 8.660E+1 & 8.280E+1 & 8.010E+1 & 7.980E+1 &  & 7.930E+1$\pm$2.000E+0 &  \\
 & 293.6 & 8.040E+1 & 8.690E+1 & 8.310E+1 & 8.040E+1 & 8.010E+1 &  &  &  \\
 60-Nd-144 & 0 & 1.450E+0 & 1.450E+0 & 8.990E-1 & 1.000E+0 & 1.000E+0 &  & 1.000E+0$\pm$2.000E-1 &  \\
 & 293.6 & 1.450E+0 & 1.450E+0 & 9.020E-1 & 1.000E+0 & 1.000E+0 &  &  &  \\
 60-Nd-145 & 0 & 1.660E+1 & 1.830E+1 & 1.960E+1 & 1.870E+1 & 2.020E+1 &  & 1.650E+1$\pm$4.000E-1 &  \\
 & 293.6 & 1.670E+1 & 1.830E+1 & 1.970E+1 & 1.870E+1 & 2.030E+1 &  &  &  \\
 60-Nd-146 & 0 & 1.030E+1 & 1.030E+1 & 9.760E+0 & 1.130E+1 & 9.500E+0 &  & 9.600E+0$\pm$4.000E-1 &  \\
 & 293.6 & 1.030E+1 & 1.030E+1 & 9.790E+0 & 1.130E+1 & 9.530E+0 &  &  &  \\
 60-Nd-147 & 0 & 1.110E+2 & 1.110E+2 & 7.930E+1 & 1.080E+2 & 8.030E+1 &  &  &  \\
 & 293.6 & 1.120E+2 & 1.120E+2 & 7.950E+1 & 1.080E+2 & 8.060E+1 &  &  &  \\
 60-Nd-148 & 0 & 4.380E+0 & 6.630E-1 & 4.260E+0 & 4.290E+0 & 4.000E+0 &  & 4.300E+0$\pm$5.000E-1 &  \\
 & 293.6 & 4.400E+0 & 6.650E-1 & 4.270E+0 & 4.300E+0 & 4.010E+0 &  &  &  \\
 60-Nd-149 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 60-Nd-150 & 0 & 4.620E+0 & 4.740E+0 & 4.780E+0 & 4.620E+0 & 3.500E+0 &  & 4.600E+0$\pm$4.000E-1 &  \\
 & 293.6 & 4.630E+0 & 4.760E+0 & 4.790E+0 & 4.630E+0 & 3.510E+0 &  &  &  \\
 61-Pm-143 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 61-Pm-144 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 61-Pm-145 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 61-Pm-146 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 61-Pm-147 & 0 & 2.090E+1 & 2.090E+1 & 2.090E+1 & 8.580E+1 & 2.090E+1 &  & 2.100E+1$\pm$1.500E+0 &  \\
 & 293.6 & 2.100E+1 & 2.100E+1 & 2.100E+1 & 8.600E+1 & 2.100E+1 &  &  &  \\
 61-Pm-148m & 0 & 2.360E+1 & 2.360E+1 & 1.910E+1 & 2.360E+1 & 2.360E+1 &  &  &  \\
 & 293.6 & 2.390E+1 & 2.390E+1 & 1.940E+1 & 2.390E+1 & 2.390E+1 &  &  &  \\
 61-Pm-148 & 0 & 3.100E+0 & 3.100E+0 & 6.200E+0 & 3.100E+0 & 3.100E+0 &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 61-Pm-149 & 0 & 3.200E+0 & 3.200E+0 & 5.800E+0 & 3.200E+0 & 3.200E+0 &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
61-Pm-150 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 61-Pm-151 & 0 & 5.650E+0 & 5.650E+0 & 7.000E+0 & 5.190E+0 &  &  &  &  \\
 & 293.6 & 5.670E+0 & 5.670E+0 &  & 5.480E+0 &  &  &  &  \\
 62-Sm-144 & 0 & 2.740E+0 & 2.740E+0 & 7.590E-1 & 7.590E-1 & 7.590E-1 &  &  &  \\
 & 293.6 & 2.750E+0 & 2.750E+0 & 7.620E-1 & 7.620E-1 & 7.620E-1 &  &  &  \\
 62-Sm-145 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 62-Sm-146 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 62-Sm-147 & 0 & 7.170E+0 & 3.990E+1 & 7.200E+0 & 1.060E+0 & 1.060E+0 &  & 7.200E+0$\pm$8.000E-1 &  \\
 & 293.6 & 7.190E+0 & 4.000E+1 & 7.220E+0 & 1.060E+0 & 1.060E+0 &  &  &  \\
 62-Sm-148 & 0 & 4.460E+0 & 4.460E+0 & 1.200E+0 & 4.460E+0 & 9.970E-1 &  &  &  \\
 & 293.6 & 4.470E+0 & 4.470E+0 & 1.210E+0 & 4.470E+0 & 1.000E+0 &  &  &  \\
 62-Sm-149 & 0 & 1.830E+2 & 2.020E+2 & 1.760E+2 & 1.830E+2 & 1.760E+2 &  & 1.800E+2$\pm$ &  \\
 & 293.6 & 1.860E+2 & 2.050E+2 & 1.790E+2 & 1.860E+2 & 1.790E+2 &  &  &  \\
 62-Sm-150 & 0 & 2.270E+1 & 2.120E+1 & 8.000E+0 & 2.760E+1 & 8.340E+0 &  & 2.250E+1$\pm$9.000E+0 &  \\
 & 293.6 & 2.280E+1 & 2.130E+1 & 8.030E+0 & 2.770E+1 & 8.370E+0 &  &  &  \\
 62-Sm-151 & 0 & 6.130E+1 & 3.930E+1 & 5.040E+1 & 6.130E+1 & 5.040E+1 &  & 6.200E+1$\pm$ &  \\
 & 293.6 & 6.130E+1 & 3.930E+1 & 5.040E+1 & 6.130E+1 & 5.040E+1 &  &  &  \\
 62-Sm-152 & 0 & 3.090E+0 & 2.940E+0 & 3.070E+0 & 3.100E+0 & 3.040E+0 &  & 3.000E+0$\pm$2.000E-1 &  \\
 & 293.6 & 3.110E+0 & 2.950E+0 & 3.080E+0 & 3.110E+0 & 3.050E+0 &  &  &  \\
 62-Sm-153 & 0 & 4.080E+0 & 4.080E+0 & 6.700E+0 & 1.310E+1 &  &  &  &  \\
 & 293.6 & 4.090E+0 & 4.090E+0 &  &  &  &  &  &  \\
 62-Sm-154 & 0 & 1.080E+1 & 1.080E+1 & 1.100E+1 & 1.100E+1 & 1.100E+1 &  & 1.100E+1$\pm$3.000E+0 &  \\
 & 293.6 & 1.080E+1 & 1.080E+1 & 1.100E+1 & 1.100E+1 & 1.100E+1 &  &  &  \\
 62-Sm-156 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-145 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-146 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-147 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-148 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-149 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-150 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-150m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-151 & 0 & 4.720E+0 & 3.400E+0 & 3.210E+0 & 2.730E+0 & 4.720E+0 &  & 6.300E+0$\pm$4.000E-1 &  \\
 & 293.6 & 4.710E+0 & 3.390E+0 & 3.200E+0 & 2.720E+0 & 4.710E+0 &  &  &  \\
 63-Eu-152 & 0 & 2.340E+1 & 2.910E+1 & 2.910E+1 & 2.340E+1 &  &  &  &  \\
 & 293.6 & 2.340E+1 & 2.910E+1 & 2.910E+1 & 2.340E+1 &  &  &  &  \\
 63-Eu-152m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-153 & 0 & 9.110E+0 & 1.030E+1 & 1.030E+1 & 8.980E+0 & 1.030E+1 &  & 9.700E+0$\pm$7.000E-1 &  \\
 & 293.6 & 9.140E+0 & 1.040E+1 & 1.040E+1 & 9.000E+0 & 1.040E+1 &  &  &  \\
 63-Eu-154 & 0 & 5.210E+0 & 5.440E+0 & 5.650E+0 & 5.210E+0 & 5.210E+0 &  &  &  \\
 & 293.6 & 5.230E+0 & 5.450E+0 & 5.670E+0 & 5.230E+0 & 5.230E+0 &  &  &  \\
 63-Eu-155 & 0 & 6.570E+0 & 1.760E+1 & 6.570E+0 & 6.570E+0 & 6.570E+0 &  &  &  \\
 & 293.6 & 6.600E+0 & 1.770E+1 & 6.600E+0 & 6.600E+0 & 6.600E+0 &  &  &  \\
 63-Eu-156 & 0 & 6.600E+0 & 6.600E+0 & 9.000E+0 & 6.600E+0 &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 63-Eu-157 & 0 & 6.450E+0 & 6.450E+0 & 9.000E+0 &  &  &  &  &  \\
 & 293.6 & 6.470E+0 & 6.470E+0 &  &  &  &  &  &  \\
 64-Gd-146 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-147 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-148 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-149 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-150 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-151 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-152 & 0 & 3.010E+2 & 1.390E+1 & 1.040E+1 & 3.010E+2 & 1.390E+1 &  &  &  \\
 & 293.6 & 3.020E+2 & 1.400E+1 & 1.050E+1 & 3.020E+2 & 1.400E+1 &  &  &  \\
 64-Gd-153 & 0 & 1.930E+1 &  & 1.850E+1 & 1.750E+1 &  &  &  &  \\
 & 293.6 & 1.950E+1 &  & 1.860E+1 & 1.770E+1 &  &  &  &  \\
 64-Gd-154 & 0 & 5.720E+0 & 3.570E+0 & 6.540E+0 & 5.720E+0 & 7.360E+0 &  &  &  \\
 & 293.6 & 5.740E+0 & 3.590E+0 & 6.560E+0 & 5.740E+0 & 7.380E+0 &  &  &  \\
 64-Gd-155 & 0 & 6.040E+1 & 5.880E+1 & 5.940E+1 & 6.040E+1 & 5.880E+1 &  & 6.000E+1$\pm$ &  \\
 & 293.6 & 6.060E+1 & 5.900E+1 & 5.950E+1 & 6.060E+1 & 5.900E+1 &  &  &  \\
 64-Gd-156 & 0 & 4.880E+0 & 5.560E+0 & 5.230E+0 & 4.880E+0 & 4.800E+0 &  &  &  \\
 & 293.6 & 4.900E+0 & 5.570E+0 & 5.250E+0 & 4.900E+0 & 4.820E+0 &  &  &  \\
 64-Gd-157 & 0 & 9.990E+2 & 1.760E+3 & 8.030E+2 & 1.010E+3 & 1.010E+3 &  & 1.000E+3$\pm$ &  \\
 & 293.6 & 1.000E+3 & 1.760E+3 & 8.040E+2 & 1.010E+3 & 1.010E+3 &  &  &  \\
 64-Gd-158 & 0 & 5.640E+0 & 3.500E+0 & 3.630E+0 & 5.640E+0 & 3.860E+0 &  &  &  \\
 & 293.6 & 5.660E+0 & 3.510E+0 & 3.640E+0 & 5.660E+0 & 3.870E+0 &  &  &  \\
 64-Gd-159 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 64-Gd-160 & 0 & 9.350E+0 & 3.720E+0 & 4.100E+0 & 9.400E+0 & 4.110E+0 &  &  &  \\
 & 293.6 & 9.380E+0 & 3.730E+0 & 4.120E+0 & 9.430E+0 & 4.120E+0 &  &  &  \\
65-Tb-151 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
65-Tb-152 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-153 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-154 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-154m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-154n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-155 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-156m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-156 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-156n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-157 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-158 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 65-Tb-159 & 0 & 6.930E+0 & 6.930E+0 & 6.880E+0 & 6.930E+0 &  &  & 6.920E+0$\pm$6.000E-2 &  \\
 & 293.6 & 6.950E+0 & 6.950E+0 & 6.900E+0 & 6.950E+0 &  &  &  &  \\
 65-Tb-160 & 0 & 3.960E+0 & 5.390E+0 & 4.780E+0 & 5.440E+0 &  &  &  &  \\
 & 293.6 & 3.970E+0 & 5.410E+0 & 4.790E+0 & 5.460E+0 &  &  &  &  \\
 65-Tb-161 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-153 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-154 & 0 &  &  & 6.720E+0 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-155 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-156 & 0 & 4.080E+0 &  & 4.990E+0 & 4.080E+0 &  &  &  &  \\
 & 293.6 & 4.090E+0 &  & 5.010E+0 & 4.090E+0 &  &  &  &  \\
 66-Dy-157 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-158 & 0 & 6.510E+0 &  & 7.640E+0 & 6.510E+0 &  &  &  &  \\
 & 293.6 & 6.530E+0 &  & 7.660E+0 & 6.530E+0 &  &  &  &  \\
 66-Dy-159 & 0 &  &  & 7.250E+0 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-160 & 0 & 5.700E+0 & 2.310E+0 & 5.470E+0 & 5.700E+0 &  &  & 5.600E+0$\pm$7.000E-1 &  \\
 & 293.6 & 5.720E+0 & 2.320E+0 & 5.490E+0 & 5.720E+0 &  &  &  &  \\
 66-Dy-161 & 0 & 1.750E+1 & 1.750E+1 & 1.760E+1 & 1.750E+1 &  &  & 1.660E+1$\pm$1.500E+0 &  \\
 & 293.6 & 1.750E+1 & 1.750E+1 & 1.760E+1 & 1.750E+1 &  &  &  &  \\
 66-Dy-162 & 0 & 1.690E-1 & 1.690E-1 & 3.530E-4 & 1.690E-1 &  &  & 2.800E-1$\pm$2.000E-1 &  \\
 & 293.6 & 1.700E-1 & 1.700E-1 & 3.560E-4 & 1.700E-1 &  &  &  &  \\
 66-Dy-163 & 0 & 3.270E+0 & 3.270E+0 & 3.330E+0 & 3.270E+0 &  &  & 3.200E+0$\pm$5.000E-1 &  \\
 & 293.6 & 3.280E+0 & 3.280E+0 & 3.340E+0 & 3.280E+0 &  &  &  &  \\
 66-Dy-164 & 0 & 3.280E+2 & 3.260E+2 & 3.220E+2 & 3.280E+2 & 3.260E+2 &  & 3.190E+2$\pm$1.000E+1 &  \\
 & 293.6 & 3.280E+2 & 3.270E+2 & 3.230E+2 & 3.280E+2 & 3.270E+2 &  &  &  \\
 66-Dy-165 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 66-Dy-166 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 67-Ho-163 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 67-Ho-164 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 67-Ho-164m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 67-Ho-165 & 0 & 8.800E+0 & 8.770E+0 &  & 8.800E+0 &  &  & 8.650E+0$\pm$1.400E-1 &  \\
 & 293.6 & 8.830E+0 & 8.800E+0 &  & 8.830E+0 &  &  &  &  \\
 67-Ho-166m & 0 & 3.960E+0 &  &  &  &  &  &  &  \\
 & 293.6 & 3.990E+0 &  &  &  &  &  &  &  \\
 67-Ho-166 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 68-Er-160 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 68-Er-161 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 68-Er-162 & 0 & 8.000E+0 & 8.000E+0 & 8.000E+0 & 8.000E+0 &  &  &  &  \\
 & 293.6 & 8.030E+0 & 8.030E+0 & 8.030E+0 & 8.030E+0 &  &  &  &  \\
 68-Er-164 & 0 & 9.100E+0 & 9.100E+0 & 9.110E+0 & 9.100E+0 &  &  &  &  \\
 & 293.6 & 9.130E+0 & 9.130E+0 & 9.140E+0 & 9.130E+0 &  &  &  &  \\
 68-Er-165 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 68-Er-166 & 0 & 1.420E+1 & 1.250E+1 & 1.240E+1 & 1.420E+1 &  &  & 1.420E+1$\pm$5.000E-1 &  \\
 & 293.6 & 1.430E+1 & 1.250E+1 & 1.250E+1 & 1.430E+1 &  &  &  &  \\
 68-Er-167 & 0 & 2.450E+0 & 1.340E+0 & 1.330E+0 & 2.450E+0 &  &  & 1.600E+0$\pm$9.000E-1 &  \\
 & 293.6 & 2.460E+0 & 1.340E+0 & 1.330E+0 & 2.460E+0 &  &  &  &  \\
 68-Er-168 & 0 & 9.630E+0 & 8.960E+0 & 8.960E+0 & 9.630E+0 &  &  & 8.300E+0$\pm$7.000E-1 &  \\
 & 293.6 & 9.660E+0 & 8.990E+0 & 8.990E+0 & 9.660E+0 &  &  &  &  \\
 68-Er-169 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 68-Er-170 & 0 & 1.170E+1 & 1.200E+1 & 1.280E+1 & 1.170E+1 &  &  & 1.100E+1$\pm$1.900E+0 &  \\
 & 293.6 & 1.170E+1 & 1.200E+1 & 1.280E+1 & 1.170E+1 &  &  &  &  \\
 68-Er-171 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 68-Er-172 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 69-Tm-165 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 69-Tm-166 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 69-Tm-167 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 69-Tm-168 & 0 & 1.930E+1 &  &  &  &  &  &  &  \\
 & 293.6 & 1.940E+1 &  &  &  &  &  &  &  \\
 69-Tm-169 & 0 & 6.960E+0 &  & 6.360E+0 &  &  &  & 6.370E+0$\pm$8.000E-2 &  \\
 & 293.6 & 6.980E+0 &  & 6.380E+0 &  &  &  &  &  \\
 69-Tm-170 & 0 & 5.450E+0 &  &  &  &  &  &  &  \\
 & 293.6 & 5.470E+0 &  &  &  &  &  &  &  \\
 69-Tm-171 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 69-Tm-172 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 69-Tm-173 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 70-Yb-166 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 70-Yb-168 & 0 &  &  & 2.970E+0 &  &  &  &  &  \\
 & 293.6 &  &  & 2.980E+0 &  &  &  &  &  \\
 70-Yb-169 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 70-Yb-170 & 0 &  &  & 5.410E+0 &  &  &  & 5.850E+0$\pm$1.700E-1 &  \\
 & 293.6 &  &  & 5.420E+0 &  &  &  &  &  \\
 70-Yb-171 & 0 &  &  & 1.650E+1 &  &  &  & 1.720E+1$\pm$7.000E-1 &  \\
 & 293.6 &  &  & 1.650E+1 &  &  &  &  &  \\
 70-Yb-172 & 0 &  &  & 1.150E+1 &  &  &  & 1.130E+1$\pm$2.000E-1 &  \\
 & 293.6 &  &  & 1.150E+1 &  &  &  &  &  \\
 70-Yb-173 & 0 &  &  & 1.430E+1 &  &  &  & 1.420E+1$\pm$4.000E-1 &  \\
 & 293.6 &  &  & 1.430E+1 &  &  &  &  &  \\
 70-Yb-174 & 0 &  &  & 4.680E+1 &  &  &  & 4.630E+1$\pm$5.000E-1 &  \\
 & 293.6 &  &  & 4.690E+1 &  &  &  &  &  \\
 70-Yb-175 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 70-Yb-176 & 0 &  &  & 8.850E+0 &  &  &  & 9.660E+0$\pm$2.200E-1 &  \\
 & 293.6 &  &  & 8.870E+0 &  &  &  &  &  \\
 71-Lu-169 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-170 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-171 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-172 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-173 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-174m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-174 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-175 & 0 & 6.420E+0 & 6.420E+0 &  & 6.420E+0 &  &  & 6.700E+0$\pm$4.000E-1 &  \\
 & 293.6 & 6.440E+0 & 6.440E+0 &  & 6.440E+0 &  &  &  &  \\
 71-Lu-176 & 0 & 2.510E+0 & 2.510E+0 &  & 2.510E+0 &  &  & 5.600E+0$\pm$3.000E-1 &  \\
 & 293.6 & 2.520E+0 & 2.520E+0 &  & 2.520E+0 &  &  &  &  \\
 71-Lu-177m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 71-Lu-177 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-170 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-171 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-172 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-173 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-174 & 0 & 4.800E+1 & 1.490E+1 & 1.500E+1 & 4.800E+1 & 1.550E+1 &  & 1.500E+1$\pm$3.000E+0 &  \\
 & 293.6 & 4.810E+1 & 1.490E+1 & 1.500E+1 & 4.810E+1 & 1.560E+1 &  &  &  \\
 72-Hf-175 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-176 & 0 & 5.540E+0 & 5.290E+0 & 5.810E+0 & 5.510E+0 & 6.700E+0 &  & 5.600E+0$\pm$3.000E-1 &  \\
 & 293.6 & 5.560E+0 & 5.300E+0 & 5.830E+0 & 5.530E+0 & 6.720E+0 &  &  &  \\
 72-Hf-177 & 0 & 2.110E-1 & 4.050E-2 & 2.160E-1 & 3.610E-2 & 2.310E-2 &  & 2.000E-1$\pm$2.000E-1 &  \\
 & 293.6 & 2.120E-1 & 4.060E-2 & 2.170E-1 & 3.620E-2 & 2.320E-2 &  &  &  \\
 72-Hf-178n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-178 & 0 & 6.590E+0 & 4.540E+0 & 4.460E+0 & 6.610E+0 & 4.870E+0 &  & 4.500E+0$\pm$2.000E-1 &  \\
 & 293.6 & 6.610E+0 & 4.550E+0 & 4.470E+0 & 6.630E+0 & 4.890E+0 &  &  &  \\
 72-Hf-179n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-179 & 0 & 6.760E+0 & 7.770E+0 & 6.990E+0 & 7.480E+0 & 7.080E+0 &  & 7.000E+0$\pm$3.000E-1 &  \\
 & 293.6 & 6.780E+0 & 7.790E+0 & 7.000E+0 & 7.500E+0 & 7.100E+0 &  &  &  \\
 72-Hf-180 & 0 & 2.230E+1 & 2.550E+1 & 2.120E+1 & 2.220E+1 & 2.120E+1 &  & 2.200E+1$\pm$1.000E+0 &  \\
 & 293.6 & 2.240E+1 & 2.560E+1 & 2.120E+1 & 2.230E+1 & 2.120E+1 &  &  &  \\
 72-Hf-180m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-181 & 0 &  &  & 7.760E+0 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 72-Hf-182 & 0 &  &  & 8.080E+0 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 73-Ta-175 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 73-Ta-176 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 73-Ta-177 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 73-Ta-179 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 73-Ta-180 & 0 & 8.780E+1 &  &  &  &  &  &  &  \\
 & 293.6 & 8.800E+1 &  &  &  &  &  &  &  \\
 73-Ta-180m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 73-Ta-181 & 0 & 6.150E+0 & 5.650E+0 & 5.650E+0 & 5.650E+0 & 5.650E+0 &  & 6.120E+0$\pm$1.500E-1 &  \\
 & 293.6 & 6.170E+0 & 5.670E+0 & 5.670E+0 & 5.670E+0 & 5.670E+0 &  &  &  \\
 73-Ta-182 & 0 & 3.100E+1 & 3.100E+1 &  & 3.100E+1 &  &  &  &  \\
 & 293.6 & 3.120E+1 & 3.120E+1 &  & 3.120E+1 &  &  &  &  \\
 73-Ta-183 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
73-Ta-184 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
74-W -  0 & 0 &  &  &  &  &  &  & 4.770E+0$\pm$1.300E-1 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 74-W -178 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 74-W -180 & 0 & 9.960E+0 &  & 1.090E+1 & 8.600E+0 &  &  &  &  \\
 & 293.6 & 9.990E+0 &  & 1.090E+1 & 8.620E+0 &  &  &  &  \\
 74-W -181 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 74-W -182 & 0 & 8.840E+0 & 8.840E+0 & 8.840E+0 & 9.750E+0 &  &  & 8.840E+0$\pm$3.000E-1 &  \\
 & 293.6 & 8.870E+0 & 8.870E+0 & 8.870E+0 & 9.780E+0 &  &  &  &  \\
 74-W -183 & 0 & 2.380E+0 & 2.380E+0 & 2.400E+0 & 2.410E+0 &  &  & 2.400E+0$\pm$6.000E-1 &  \\
 & 293.6 & 2.390E+0 & 2.390E+0 & 2.410E+0 & 2.420E+0 &  &  &  &  \\
 74-W -184 & 0 & 7.350E+0 & 7.350E+0 & 7.350E+0 & 4.770E+0 &  &  & 7.350E+0$\pm$1.700E-1 &  \\
 & 293.6 & 7.370E+0 & 7.370E+0 & 7.370E+0 & 4.780E+0 &  &  &  &  \\
 74-W -185 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 74-W -186 & 0 & 8.520E-2 & 9.310E-1 & 7.400E-2 & 1.400E-1 &  &  & 7.000E-2$\pm$1.000E-2 &  \\
 & 293.6 & 8.550E-2 & 9.340E-1 & 7.420E-2 & 1.400E-1 &  &  &  &  \\
74-W -187 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 74-W -188 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-181 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-182 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-182m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-183 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-184m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-184 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-185 & 0 & 8.870E+0 & 8.870E+0 &  & 8.870E+0 &  &  & 7.700E+0$\pm$1.000E+0 &  \\
 & 293.6 & 8.890E+0 & 8.890E+0 &  & 8.890E+0 &  &  &  &  \\
 75-Re-186m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-186 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-187 & 0 & 9.940E+0 & 9.940E+0 &  & 9.940E+0 &  &  & 1.360E+1$\pm$2.400E+0 &  \\
 & 293.6 & 9.960E+0 & 9.960E+0 &  & 9.960E+0 &  &  &  &  \\
 75-Re-188 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 75-Re-189 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
76-Os-  0 & 0 &  & 1.540E+1 &  & 1.540E+1 &  &  & 1.500E+1$\pm$4.000E-1 &  \\
 & 293.6 &  & 1.550E+1 &  & 1.550E+1 &  &  &  &  \\
 76-Os-182 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-183 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-183m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-184 & 0 &  &  & 1.000E+1 &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-185 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-186 & 0 &  &  & 2.000E+1 &  &  &  & 2.000E+1$\pm$4.000E+0 &  \\
 & 293.6 &  &  & 2.010E+1 &  &  &  &  &  \\
 76-Os-187 & 0 &  &  & 7.800E+0 &  &  &  & 7.800E+0$\pm$3.600E+0 &  \\
 & 293.6 &  &  & 7.820E+0 &  &  &  &  &  \\
 76-Os-188 & 0 &  &  & 7.710E+0 &  &  &  & 7.700E+0$\pm$6.000E-1 &  \\
 & 293.6 &  &  & 7.730E+0 &  &  &  &  &  \\
 76-Os-189 & 0 &  &  & 1.550E+1 &  &  &  & 1.550E+1$\pm$1.000E+0 &  \\
 & 293.6 &  &  & 1.560E+1 &  &  &  &  &  \\
 76-Os-190 & 0 &  &  & 1.630E+1 &  &  &  & 1.630E+1$\pm$9.000E-1 &  \\
 & 293.6 &  &  & 1.640E+1 &  &  &  &  &  \\
 76-Os-191 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-191m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-192 & 0 &  &  & 1.490E+1 &  &  &  &  &  \\
 & 293.6 &  &  & 1.490E+1 &  &  &  &  &  \\
 76-Os-193 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 76-Os-194 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-185 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-186 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-187 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-188 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-189 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-190 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-191 & 0 & 1.430E+1 & 1.390E+1 &  & 1.390E+1 &  &  & 1.400E+1$\pm$ &  \\
 & 293.6 & 1.440E+1 & 1.400E+1 &  & 1.400E+1 &  &  &  &  \\
 77-Ir-192n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-192 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-193m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-193 & 0 & 1.310E+1 & 1.930E+1 &  & 1.930E+1 &  &  & 1.300E+1$\pm$ &  \\
 & 293.6 & 1.310E+1 & 1.940E+1 &  & 1.940E+1 &  &  &  &  \\
 77-Ir-194 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-194n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-194m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 77-Ir-196m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-  0 & 0 &  & 1.200E+1 &  & 1.180E+1 &  &  & 1.240E+1$\pm$2.000E-1 &  \\
 & 293.6 &  & 1.200E+1 &  & 1.180E+1 &  &  &  &  \\
 78-Pt-188 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-189 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-190 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-191 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-192 & 0 &  &  &  &  &  &  & 1.230E+1$\pm$1.200E+0 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-193m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-193 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-194 & 0 &  &  &  &  &  &  & 1.400E+1$\pm$2.000E-1 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-195m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-195 & 0 &  &  &  &  &  &  & 1.010E+1$\pm$2.000E-1 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-196 & 0 &  &  &  &  &  &  & 1.230E+1$\pm$2.000E-1 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-197 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-198 & 0 &  &  &  &  &  &  & 7.700E+0$\pm$2.000E-1 &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-200 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 78-Pt-202 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-193 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-194 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-195 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-196 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-196n & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-197 & 0 & 7.910E+0 & 6.840E+0 & 7.900E+0 & 7.910E+0 & 6.840E+0 &  & 7.900E+0$\pm$1.300E-1 &  \\
 & 293.6 & 7.930E+0 & 6.860E+0 & 7.920E+0 & 7.930E+0 & 6.860E+0 &  &  &  \\
 79-Au-198m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-198 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-199 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 79-Au-200m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-  0 & 0 &  &  &  &  & 2.650E+1 &  & 2.650E+1$\pm$1.000E-1 &  \\
 & 293.6 &  &  &  &  & 2.650E+1 &  &  &  \\
 80-Hg-193 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-193m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-194 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-195m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
80-Hg-195 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-196 & 0 & 1.100E+2 & 1.100E+2 & 1.100E+2 & 1.100E+2 &  &  &  &  \\
 & 293.6 & 1.100E+2 & 1.100E+2 & 1.100E+2 & 1.100E+2 &  &  &  &  \\
 80-Hg-197 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-197m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-198 & 0 & 1.280E+1 & 1.280E+1 & 1.280E+1 & 1.280E+1 &  &  &  &  \\
 & 293.6 & 1.280E+1 & 1.280E+1 & 1.280E+1 & 1.280E+1 &  &  &  &  \\
 80-Hg-199 & 0 & 6.650E+1 & 6.650E+1 & 6.650E+1 & 6.650E+1 &  &  & 6.570E+1$\pm$2.000E+0 &  \\
 & 293.6 & 6.670E+1 & 6.670E+1 & 6.670E+1 & 6.670E+1 &  &  &  &  \\
 80-Hg-200 & 0 & 1.450E+1 & 1.450E+1 & 1.450E+1 & 1.450E+1 &  &  &  &  \\
 & 293.6 & 1.460E+1 & 1.460E+1 & 1.460E+1 & 1.460E+1 &  &  &  &  \\
 80-Hg-201 & 0 & 1.380E+1 & 1.450E+1 & 1.450E+1 & 1.450E+1 &  &  &  &  \\
 & 293.6 & 1.380E+1 & 1.450E+1 & 1.450E+1 & 1.450E+1 &  &  &  &  \\
 80-Hg-202 & 0 & 1.460E+1 & 1.460E+1 & 1.460E+1 & 1.460E+1 &  &  &  &  \\
 & 293.6 & 1.460E+1 & 1.460E+1 & 1.460E+1 & 1.460E+1 &  &  &  &  \\
 80-Hg-203 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 80-Hg-204 & 0 & 2.940E+1 & 2.940E+1 & 2.940E+1 & 2.940E+1 &  &  &  &  \\
 & 293.6 & 2.950E+1 & 2.950E+1 & 2.950E+1 & 2.950E+1 &  &  &  &  \\
 81-Tl-0 & 0 &  & 1.000E+1 &  & 1.000E+1 & 8.900E+0 &  & 1.000E+1$\pm$5.000E-2 &  \\
 & 293.6 &  & 1.000E+1 &  & 1.000E+1 & 8.960E+0 &  &  &  \\
 81-Tl-199 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 81-Tl-200 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 81-Tl-201 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 81-Tl-202 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 81-Tl-203 & 0 & 9.280E+0 &  &  &  &  &  & 9.380E+0$\pm$1.700E-1 &  \\
 & 293.6 & 9.300E+0 &  &  &  &  &  &  &  \\
 81-Tl-204 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 81-Tl-205 & 0 & 9.220E+0 &  &  &  &  &  & 1.010E+1$\pm$1.600E-1 &  \\
 & 293.6 & 9.250E+0 &  &  &  &  &  &  &  \\
 82-Pb-200 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-201 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-202 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-203 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-204 & 0 & 1.120E+1 & 1.120E+1 & 1.220E+1 & 1.120E+1 & 1.120E+1 &  &  &  \\
 & 293.6 & 1.120E+1 & 1.120E+1 & 1.220E+1 & 1.120E+1 & 1.120E+1 &  &  &  \\
 82-Pb-205 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-206 & 0 & 1.120E+1 & 1.120E+1 & 1.080E+1 & 1.120E+1 & 1.120E+1 &  & 1.090E+1$\pm$1.100E-1 &  \\
 & 293.6 & 1.130E+1 & 1.130E+1 & 1.090E+1 & 1.130E+1 & 1.130E+1 &  &  &  \\
 82-Pb-207 & 0 & 1.080E+1 & 1.080E+1 & 1.150E+1 & 1.080E+1 & 1.080E+1 &  &  &  \\
 & 293.6 & 1.080E+1 & 1.080E+1 & 1.150E+1 & 1.080E+1 & 1.080E+1 &  &  &  \\
 82-Pb-208 & 0 & 1.140E+1 & 1.140E+1 & 1.140E+1 & 1.140E+1 & 1.140E+1 &  & 1.150E+1$\pm$1.500E-1 &  \\
 & 293.6 & 1.140E+1 & 1.140E+1 & 1.150E+1 & 1.140E+1 & 1.140E+1 &  &  &  \\
 82-Pb-209 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-210 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 82-Pb-212 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-203 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-204 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-205 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-206 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-207 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-208 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-209 & 0 & 9.300E+0 & 9.300E+0 & 9.370E+0 & 9.300E+0 & 9.300E+0 &  & 9.310E+0$\pm$4.000E-3 &  \\
 & 293.6 & 9.320E+0 & 9.320E+0 & 9.390E+0 & 9.320E+0 & 9.320E+0 &  &  &  \\
 83-Bi-210 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 83-Bi-210m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 84-Po-206 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 84-Po-207 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 84-Po-208 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 84-Po-209 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 84-Po-210 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
85-At-210 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
85-At-211 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 86-Rn-211 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 86-Rn-222 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 88-Ra-223 & 0 & 1.240E+1 & 1.240E+1 & 1.240E+1 & 1.240E+1 &  &  &  &  \\
 & 293.6 & 1.240E+1 & 1.240E+1 & 1.240E+1 & 1.240E+1 &  &  &  &  \\
 88-Ra-224 & 0 & 1.250E+1 & 1.250E+1 & 1.250E+1 & 1.250E+1 &  &  &  &  \\
 & 293.6 & 1.250E+1 & 1.250E+1 & 1.250E+1 & 1.250E+1 &  &  &  &  \\
 88-Ra-225 & 0 & 1.240E+1 & 1.240E+1 & 1.240E+1 & 1.240E+1 &  &  &  &  \\
 & 293.6 & 1.240E+1 & 1.240E+1 & 1.240E+1 & 1.240E+1 &  &  &  &  \\
 88-Ra-226 & 0 & 9.800E+0 & 9.800E+0 & 9.800E+0 & 9.800E+0 &  &  & 1.070E+1$\pm$1.400E+0 &  \\
 & 293.6 & 9.820E+0 & 9.820E+0 & 9.820E+0 & 9.820E+0 &  &  &  &  \\
 88-Ra-228 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 89-Ac-225 & 0 & 1.260E+1 & 1.240E+1 & 1.260E+1 & 1.240E+1 &  &  &  &  \\
 & 293.6 & 1.260E+1 & 1.240E+1 & 1.260E+1 & 1.240E+1 &  &  &  &  \\
 89-Ac-226 & 0 & 1.260E+1 & 1.240E+1 & 1.260E+1 & 1.240E+1 &  &  &  &  \\
 & 293.6 & 1.260E+1 & 1.240E+1 & 1.260E+1 & 1.240E+1 &  &  &  &  \\
 89-Ac-227 & 0 & 1.250E+1 & 1.240E+1 & 1.250E+1 & 1.240E+1 &  &  &  &  \\
 & 293.6 & 1.250E+1 & 1.240E+1 & 1.250E+1 & 1.240E+1 &  &  &  &  \\
 89-Ac-228 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 90-Th-227 & 0 & 1.250E+1 & 1.240E+1 & 1.250E+1 & 1.240E+1 &  &  &  &  \\
 & 293.6 & 1.250E+1 & 1.240E+1 & 1.250E+1 & 1.240E+1 &  &  &  &  \\
 90-Th-228 & 0 & 3.120E+1 & 1.280E+1 & 3.120E+1 & 3.650E+1 &  &  &  &  \\
 & 293.6 & 3.130E+1 & 1.280E+1 & 3.130E+1 & 3.660E+1 &  &  &  &  \\
 90-Th-229 & 0 & 1.040E+1 & 9.940E+0 & 1.040E+1 & 1.000E+1 &  &  & 9.340E+0$\pm$ &  \\
 & 293.6 & 1.040E+1 & 9.960E+0 & 1.040E+1 & 1.000E+1 &  &  &  &  \\
 90-Th-230 & 0 & 1.040E+1 & 6.080E+0 & 1.040E+1 & 9.770E+0 &  &  & 1.040E+1$\pm$2.500E+0 &  \\
 & 293.6 & 1.040E+1 & 6.090E+0 & 1.040E+1 & 9.800E+0 &  &  &  &  \\
 90-Th-231 & 0 & 1.200E+1 &  & 1.200E+1 &  &  &  &  &  \\
 & 293.6 & 1.200E+1 &  & 1.200E+1 &  &  &  &  &  \\
 90-Th-232 & 0 & 1.300E+1 & 1.300E+1 & 1.300E+1 & 1.280E+1 & 1.270E+1 &  & 1.360E+1$\pm$8.000E-2 &  \\
 & 293.6 & 1.300E+1 & 1.300E+1 & 1.300E+1 & 1.280E+1 & 1.280E+1 &  &  &  \\
 90-Th-233 & 0 & 1.200E+1 & 1.300E+1 & 1.200E+1 &  &  &  &  &  \\
 & 293.6 & 1.200E+1 & 1.300E+1 & 1.200E+1 &  &  &  &  &  \\
 90-Th-234 & 0 & 1.190E+1 & 1.300E+1 & 1.190E+1 & 1.300E+1 &  &  &  &  \\
 & 293.6 & 1.190E+1 & 1.300E+1 & 1.190E+1 & 1.300E+1 &  &  &  &  \\
 91-Pa-228 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 91-Pa-229 & 0 & 1.180E+1 &  & 1.180E+1 &  &  &  &  &  \\
 & 293.6 & 1.180E+1 &  & 1.180E+1 &  &  &  &  &  \\
 91-Pa-230 & 0 & 1.200E+1 &  & 1.200E+1 &  &  &  &  &  \\
 & 293.6 & 1.200E+1 &  & 1.200E+1 &  &  &  &  &  \\
 91-Pa-231 & 0 & 1.120E+1 & 8.440E+0 & 1.060E+1 & 9.950E+0 &  &  &  &  \\
 & 293.6 & 1.120E+1 & 8.460E+0 & 1.060E+1 & 9.970E+0 &  &  &  &  \\
 91-Pa-232 & 0 & 2.390E+1 & 3.270E+1 & 2.390E+1 & 3.270E+1 &  &  &  &  \\
 & 293.6 & 2.390E+1 & 3.270E+1 & 2.390E+1 & 3.270E+1 &  &  &  &  \\
 91-Pa-233 & 0 & 1.240E+1 & 8.410E+0 & 1.410E+1 & 8.410E+0 &  &  &  &  \\
 & 293.6 & 1.240E+1 & 8.430E+0 & 1.410E+1 & 8.430E+0 &  &  &  &  \\
 91-Pa-234 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 92-U -230 & 0 & 1.180E+1 &  & 1.180E+1 &  &  &  &  &  \\
 & 293.6 & 1.180E+1 &  & 1.180E+1 &  &  &  &  &  \\
 92-U -231 & 0 & 1.170E+1 &  & 1.170E+1 &  &  &  &  &  \\
 & 293.6 & 1.170E+1 &  & 1.170E+1 &  &  &  &  &  \\
 92-U -232 & 0 & 1.080E+1 & 7.520E+0 & 1.080E+1 & 7.520E+0 & 1.080E+1 &  & 1.330E+1$\pm$2.200E+0 &  \\
 & 293.6 & 1.080E+1 & 7.540E+0 & 1.080E+1 & 7.540E+0 & 1.080E+1 &  &  &  \\
 92-U -233 & 0 & 1.220E+1 & 1.200E+1 & 1.220E+1 & 1.220E+1 & 1.200E+1 &  & 1.270E+1$\pm$3.000E-1 & 12.11$\pm$0.663628 \\
 & 293.6 & 1.220E+1 & 1.200E+1 & 1.220E+1 & 1.220E+1 & 1.200E+1 &  &  &  \\
 92-U -234 & 0 & 1.730E+1 & 1.940E+1 & 1.780E+1 & 1.940E+1 & 1.940E+1 &  & 1.940E+1$\pm$1.000E+0 &  \\
 & 293.6 & 1.730E+1 & 1.950E+1 & 1.780E+1 & 1.950E+1 & 1.950E+1 &  &  &  \\
 92-U -235 & 0 & 1.510E+1 & 1.510E+1 & 1.510E+1 & 1.510E+1 & 1.510E+1 &  & 1.400E+1$\pm$2.200E-1 & 14.087$\pm$0.2197572 \\
 & 293.6 & 1.510E+1 & 1.510E+1 & 1.510E+1 & 1.510E+1 & 1.510E+1 &  &  &  \\
 92-U -236 & 0 & 8.820E+0 & 8.340E+0 & 1.080E+1 & 8.820E+0 & 8.820E+0 &  & 1.080E+1$\pm$1.000E-1 &  \\
 & 293.6 & 8.840E+0 & 8.360E+0 & 1.080E+1 & 8.840E+0 & 8.840E+0 &  &  &  \\
 92-U -237 & 0 & 2.440E+1 & 2.440E+1 & 2.440E+1 & 2.440E+1 & 2.440E+1 &  &  &  \\
 & 293.6 & 2.440E+1 & 2.440E+1 & 2.440E+1 & 2.440E+1 & 2.440E+1 &  &  &  \\
 92-U -238 & 0 & 9.280E+0 & 9.420E+0 & 9.280E+0 & 9.280E+0 & 9.360E+0 &  & 9.080E+0$\pm$1.500E-2 &  \\
 & 293.6 & 9.300E+0 & 9.440E+0 & 9.300E+0 & 9.300E+0 & 9.380E+0 &  &  &  \\
 92-U -239 & 0 & 1.090E+1 &  &  &  & 4.600E+2 &  &  &  \\
 & 293.6 & 1.090E+1 &  &  &  & 4.600E+2 &  &  &  \\
 92-U -240 & 0 & 7.660E+0 &  &  &  & 8.820E+0 &  &  &  \\
 & 293.6 & 7.680E+0 &  &  &  & 8.870E+0 &  &  &  \\
 92-U -241 & 0 & 9.130E+0 &  &  &  & 2.440E+1 &  &  &  \\
 & 293.6 & 9.150E+0 &  &  &  & 2.440E+1 &  &  &  \\
 93-Np-234 & 0 & 1.140E+1 &  & 1.140E+1 &  &  &  &  &  \\
 & 293.6 & 1.140E+1 &  & 1.140E+1 &  &  &  &  &  \\
 93-Np-235 & 0 & 1.130E+1 & 1.140E+1 & 1.130E+1 & 1.140E+1 &  &  &  &  \\
 & 293.6 & 1.130E+1 & 1.140E+1 & 1.130E+1 & 1.140E+1 &  &  &  &  \\
 93-Np-236 & 0 & 9.640E+0 & 1.230E+1 & 9.640E+0 & 1.000E+1 & 1.020E+1 &  &  &  \\
 & 293.6 & 9.660E+0 & 1.230E+1 & 9.660E+0 & 1.010E+1 & 1.020E+1 &  &  &  \\
 93-Np-236m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 93-Np-237 & 0 & 1.580E+1 & 1.470E+1 & 1.440E+1 & 1.420E+1 & 1.400E+1 &  & 1.470E+1$\pm$3.000E-1 &  \\
 & 293.6 & 1.590E+1 & 1.480E+1 & 1.450E+1 & 1.420E+1 & 1.410E+1 &  &  &  \\
 93-Np-238 & 0 & 1.220E+1 & 2.080E+1 & 1.220E+1 & 1.240E+1 & 2.060E+1 &  &  &  \\
 & 293.6 & 1.230E+1 & 2.090E+1 & 1.230E+1 & 1.240E+1 & 2.070E+1 &  &  &  \\
 93-Np-239 & 0 & 1.100E+1 & 1.050E+1 & 1.100E+1 & 1.050E+1 & 1.050E+1 &  &  &  \\
 & 293.6 & 1.100E+1 & 1.050E+1 & 1.100E+1 & 1.050E+1 & 1.050E+1 &  &  &  \\
 94-Pu-234 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 94-Pu-236 & 0 & 9.180E+0 & 9.160E+0 & 9.180E+0 & 9.160E+0 & 9.160E+0 &  &  &  \\
 & 293.6 & 9.200E+0 & 9.180E+0 & 9.200E+0 & 9.180E+0 & 9.180E+0 &  &  &  \\
 94-Pu-237 & 0 & 1.110E+1 & 1.170E+1 & 1.110E+1 & 1.150E+1 & 1.160E+1 &  &  &  \\
 & 293.6 & 1.110E+1 & 1.180E+1 & 1.110E+1 & 1.150E+1 & 1.160E+1 &  &  &  \\
 94-Pu-238 & 0 & 1.540E+2 & 2.850E+1 & 1.540E+2 & 2.850E+1 & 2.030E+1 &  & 2.200E+1$\pm$1.800E+0 &  \\
 & 293.6 & 1.550E+2 & 2.860E+1 & 1.550E+2 & 2.860E+1 & 2.040E+1 &  &  &  \\
 94-Pu-239 & 0 & 7.980E+0 & 7.940E+0 & 8.800E+0 & 7.980E+0 & 8.830E+0 &  & 7.940E+0$\pm$3.600E-1 & 7.800$\pm$0.9594 \\
 & 293.6 & 7.990E+0 & 7.950E+0 & 8.810E+0 & 7.990E+0 & 8.850E+0 &  &  &  \\
 94-Pu-240 & 0 & 9.500E-1 & 2.660E+0 & 2.660E+0 & 2.660E+0 & 9.500E-1 &  & 1.730E+0$\pm$1.000E-1 &  \\
 & 293.6 & 9.510E-1 & 2.670E+0 & 2.670E+0 & 2.670E+0 & 9.510E-1 &  &  &  \\
 94-Pu-241 & 0 & 1.120E+1 & 1.120E+1 & 1.120E+1 & 1.120E+1 & 1.130E+1 &  & 9.000E+0$\pm$1.000E+0 & 12.13$\pm$2.60795 \\
 & 293.6 & 1.130E+1 & 1.130E+1 & 1.130E+1 & 1.130E+1 & 1.140E+1 &  &  &  \\
 94-Pu-242 & 0 & 8.700E+0 & 8.320E+0 & 8.310E+0 & 7.860E+0 & 7.730E+0 &  & 8.440E+0$\pm$2.100E-1 &  \\
 & 293.6 & 8.720E+0 & 8.340E+0 & 8.330E+0 & 7.880E+0 & 7.750E+0 &  &  &  \\
 94-Pu-243 & 0 & 1.980E+1 & 1.950E+1 &  & 1.980E+1 & 1.980E+1 &  &  &  \\
 & 293.6 & 1.980E+1 & 1.950E+1 &  & 1.980E+1 & 1.980E+1 &  &  &  \\
 94-Pu-244 & 0 & 1.040E+1 & 9.630E+0 & 1.040E+1 & 1.040E+1 & 9.640E+0 &  &  &  \\
 & 293.6 & 1.040E+1 & 9.640E+0 & 1.040E+1 & 1.040E+1 & 9.660E+0 &  &  &  \\
 94-Pu-245 & 0 &  &  &  & 1.080E+1 & 1.980E+1 &  &  &  \\
 & 293.6 &  &  &  & 1.080E+1 & 1.980E+1 &  &  &  \\
 94-Pu-246 & 0 & 1.090E+1 & 1.080E+1 & 1.090E+1 &  & 9.640E+0 &  &  &  \\
 & 293.6 & 1.090E+1 & 1.080E+1 & 1.090E+1 &  & 9.680E+0 &  &  &  \\
 94-Pu-247 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 95-Am-239 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 95-Am-240 & 0 & 1.130E+1 &  & 1.130E+1 &  & 9.190E+0 &  &  &  \\
 & 293.6 & 1.130E+1 &  & 1.130E+1 &  & 9.200E+0 &  &  &  \\
 95-Am-241 & 0 & 1.180E+1 & 1.220E+1 & 1.180E+1 & 1.130E+1 & 1.180E+1 &  &  &  \\
 & 293.6 & 1.180E+1 & 1.230E+1 & 1.180E+1 & 1.130E+1 & 1.180E+1 &  &  &  \\
 95-Am-242m & 0 & 5.250E+0 & 5.250E+0 & 5.230E+0 & 5.250E+0 & 5.250E+0 &  &  &  \\
 & 293.6 & 5.270E+0 & 5.270E+0 & 5.240E+0 & 5.270E+0 & 5.270E+0 &  &  &  \\
 95-Am-242 & 0 & 7.660E+0 & 7.660E+0 & 7.370E+0 & 7.660E+0 & 7.660E+0 &  &  &  \\
 & 293.6 & 7.680E+0 & 7.680E+0 & 7.390E+0 & 7.680E+0 & 7.680E+0 &  &  &  \\
 95-Am-243 & 0 & 7.870E+0 & 7.460E+0 & 6.480E+0 & 7.460E+0 & 7.460E+0 &  &  &  \\
 & 293.6 & 7.880E+0 & 7.480E+0 & 6.490E+0 & 7.480E+0 & 7.480E+0 &  &  &  \\
 95-Am-244m & 0 & 1.160E+1 & 1.160E+1 & 1.120E+1 &  &  &  &  &  \\
 & 293.6 & 1.170E+1 & 1.170E+1 & 1.120E+1 &  &  &  &  &  \\
 95-Am-244 & 0 & 1.160E+1 & 1.160E+1 & 1.120E+1 & 1.160E+1 & 7.660E+0 &  &  &  \\
 & 293.6 & 1.170E+1 & 1.170E+1 & 1.120E+1 & 1.170E+1 & 7.690E+0 &  &  &  \\
 96-Cm-240 & 0 & 1.090E+1 & 1.310E+1 & 1.090E+1 & 1.310E+1 &  &  &  &  \\
 & 293.6 & 1.090E+1 & 1.310E+1 & 1.090E+1 & 1.310E+1 &  &  &  &  \\
 96-Cm-241 & 0 & 1.060E+1 & 1.210E+1 & 1.060E+1 & 7.990E+0 &  &  &  &  \\
 & 293.6 & 1.060E+1 & 1.210E+1 & 1.060E+1 & 8.000E+0 &  &  &  &  \\
 96-Cm-242 & 0 & 1.260E+1 & 1.160E+1 & 1.260E+1 & 1.170E+1 &  &  &  &  \\
 & 293.6 & 1.260E+1 & 1.160E+1 & 1.260E+1 & 1.170E+1 &  &  &  &  \\
 96-Cm-243 & 0 & 8.840E+0 & 9.930E+0 & 8.840E+0 & 8.580E+0 &  &  &  &  \\
 & 293.6 & 8.850E+0 & 9.950E+0 & 8.850E+0 & 8.590E+0 &  &  &  &  \\
 96-Cm-244 & 0 & 1.240E+1 & 6.980E+0 & 1.240E+1 & 1.130E+1 &  &  & 1.160E+1$\pm$7.000E-1 &  \\
 & 293.6 & 1.240E+1 & 7.000E+0 & 1.240E+1 & 1.140E+1 &  &  &  &  \\
 96-Cm-245 & 0 & 1.020E+1 & 1.090E+1 & 1.020E+1 & 1.090E+1 &  &  &  &  \\
 & 293.6 & 1.030E+1 & 1.090E+1 & 1.030E+1 & 1.090E+1 &  &  &  &  \\
 96-Cm-246 & 0 & 9.200E+0 & 9.210E+0 & 9.200E+0 & 9.210E+0 &  &  & 1.110E+1$\pm$2.000E-1 &  \\
 & 293.6 & 9.220E+0 & 9.230E+0 &  & 9.230E+0 &  &  &  &  \\
 96-Cm-247 & 0 & 8.330E+0 & 8.780E+0 & 8.330E+0 & 7.950E+0 &  &  &  &  \\
 & 293.6 & 8.350E+0 & 8.790E+0 & 8.350E+0 & 7.970E+0 &  &  &  &  \\
 96-Cm-248 & 0 & 6.980E+0 & 6.520E+0 & 6.980E+0 & 6.520E+0 &  &  & 7.650E+0$\pm$4.000E-1 &  \\
 & 293.6 & 6.990E+0 & 6.530E+0 & 6.990E+0 & 6.530E+0 &  &  &  &  \\
 96-Cm-249 & 0 & 9.900E+0 & 9.180E+0 & 9.900E+0 & 9.280E+0 &  &  &  &  \\
 & 293.6 & 9.920E+0 & 9.200E+0 & 9.920E+0 & 9.300E+0 &  &  &  &  \\
 96-Cm-250 & 0 & 1.090E+1 & 3.950E+1 & 1.090E+1 & 3.950E+1 &  &  &  &  \\
 & 293.6 & 1.090E+1 & 3.960E+1 & 1.090E+1 & 3.960E+1 &  &  &  &  \\
 97-Bk-245 & 0 & 1.030E+1 &  & 1.030E+1 &  &  &  &  &  \\
 & 293.6 & 1.030E+1 &  & 1.030E+1 &  &  &  &  &  \\
 97-Bk-246 & 0 & 1.020E+1 &  & 1.020E+1 &  &  &  &  &  \\
 & 293.6 & 1.020E+1 &  & 1.020E+1 &  &  &  &  &  \\
 97-Bk-247 & 0 & 1.010E+1 & 1.230E+1 & 1.010E+1 & 1.230E+1 &  &  &  &  \\
 & 293.6 & 1.010E+1 & 1.240E+1 & 1.010E+1 & 1.240E+1 &  &  &  &  \\
 97-Bk-248 & 0 & 1.010E+1 &  & 1.010E+1 &  &  &  &  &  \\
 & 293.6 & 1.010E+1 &  & 1.010E+1 &  &  &  &  &  \\
 97-Bk-248m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 97-Bk-249 & 0 & 3.930E+0 & 3.930E+0 & 3.930E+0 & 7.830E+0 & 7.830E+0 &  &  &  \\
 & 293.6 & 3.940E+0 & 3.940E+0 & 3.940E+0 & 7.840E+0 & 7.840E+0 &  &  &  \\
 97-Bk-250 & 0 & 9.700E+0 & 1.220E+1 & 9.700E+0 & 1.220E+1 &  &  &  &  \\
 & 293.6 & 9.720E+0 & 1.230E+1 & 9.720E+0 & 1.230E+1 &  &  &  &  \\
 98-Cf-246 & 0 & 1.060E+1 &  & 1.060E+1 &  &  &  &  &  \\
 & 293.6 & 1.060E+1 &  & 1.060E+1 &  &  &  &  &  \\
 98-Cf-248 & 0 & 1.060E+1 &  & 1.060E+1 &  &  &  &  &  \\
 & 293.6 & 1.060E+1 &  & 1.060E+1 &  &  &  &  &  \\
 98-Cf-249 & 0 & 6.240E+0 & 6.220E+0 & 6.240E+0 & 6.220E+0 & 1.370E+1 &  &  &  \\
 & 293.6 & 6.250E+0 & 6.230E+0 & 6.250E+0 & 6.230E+0 & 1.380E+1 &  &  &  \\
 98-Cf-250 & 0 & 2.250E+0 & 1.670E+2 & 2.250E+0 & 1.670E+2 &  &  &  &  \\
 & 293.6 & 2.250E+0 & 1.680E+2 & 2.250E+0 & 1.680E+2 &  &  &  &  \\
 98-Cf-251 & 0 & 8.940E+0 & 1.210E+1 & 8.940E+0 & 7.600E+1 &  &  &  &  \\
 & 293.6 & 8.940E+0 & 1.210E+1 & 8.940E+0 & 7.610E+1 &  &  &  &  \\
 98-Cf-252 & 0 & 1.100E+1 & 1.110E+1 & 1.100E+1 & 1.100E+1 &  &  &  &  \\
 & 293.6 & 1.110E+1 & 1.110E+1 & 1.110E+1 & 1.110E+1 &  &  &  &  \\
 98-Cf-253 & 0 & 1.050E+1 &  & 1.050E+1 & 1.050E+1 &  &  &  &  \\
 & 293.6 & 1.050E+1 &  & 1.050E+1 & 1.050E+1 &  &  &  &  \\
 98-Cf-254 & 0 & 1.070E+1 & 1.060E+1 & 1.070E+1 & 1.060E+1 &  &  &  &  \\
 & 293.6 & 1.070E+1 & 1.060E+1 & 1.070E+1 & 1.060E+1 &  &  &  &  \\
 99-Es-250 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 99-Es-251 & 0 & 9.900E+0 &  & 9.900E+0 &  &  &  &  &  \\
 & 293.6 & 9.920E+0 &  & 9.920E+0 &  &  &  &  &  \\
 99-Es-252 & 0 & 1.030E+1 &  & 1.030E+1 &  &  &  &  &  \\
 & 293.6 & 1.030E+1 &  & 1.030E+1 &  &  &  &  &  \\
 99-Es-253 & 0 & 7.120E+0 & 9.800E+0 & 7.120E+0 & 9.800E+0 &  &  &  &  \\
 & 293.6 & 7.130E+0 & 9.820E+0 & 7.130E+0 & 9.820E+0 &  &  &  &  \\
 99-Es-254m & 0 & 9.400E+0 &  & 9.400E+0 &  &  &  &  &  \\
 & 293.6 & 9.420E+0 &  & 9.420E+0 &  &  &  &  &  \\
 99-Es-254 & 0 & 1.020E+1 & 1.060E+1 & 1.020E+1 & 1.060E+1 &  &  &  &  \\
 & 293.6 & 1.020E+1 & 1.060E+1 & 1.020E+1 & 1.060E+1 &  &  &  &  \\
 99-Es-255 & 0 & 9.300E+0 & 1.060E+1 & 9.300E+0 & 1.060E+1 &  &  &  &  \\
 & 293.6 & 9.320E+0 & 1.060E+1 & 9.320E+0 & 1.060E+1 &  &  &  &  \\
 99-Es-256m & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 99-Es-257 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 100-Fm-252 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 100-Fm-253 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
 100-Fm-255 & 0 & 9.300E+0 & 1.060E+1 & 9.300E+0 & 1.060E+1 &  &  &  &  \\
 & 293.6 & 9.320E+0 & 1.060E+1 & 9.320E+0 & 1.060E+1 &  &  &  &  \\
 100-Fm-257 & 0 &  &  &  &  &  &  &  &  \\
 & 293.6 &  &  &  &  &  &  &  &  \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Thermal fission cross sections from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010, Atlas of Neutron Resonances and Neutron Cross Section Standards \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh,09Ca}.} \label{Therm18Table}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} & \textbf{Standards}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{Thermal fission cross sections (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} & \textbf{Standards}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead

 86-Rn-222 &  &  &  & 6.202E-6 &  & 1.000E-1 &  & \\
 88-Ra-223 & 7.003E-1 & 7.003E-1 & 7.003E-1 & 7.003E-1 &  & 7.000E-1 &  & \\
 88-Ra-224 &  &  &  &  &  & 1.800E-3 &  & \\
 88-Ra-225 &  &  &  &  &  & 1.000E+1 &  & \\
 88-Ra-226 & 7.002E-6 & 7.002E-6 & 7.002E-6 & 7.002E-6 &  & 7.000E-6 &  & \\
 88-Ra-228 &  &  &  & 2.001E+0 &  & 2.000E+0 & $<$2 & \\
 89-Ac-225 & 5.003E-4 &  & 5.003E-4 & 1.801E-3 &  & 1.800E-3 &  & \\
 89-Ac-226 & 2.001E+0 &  & 2.001E+0 & 6.703E+2 &  & 8.000E+0 &  & \\
 89-Ac-227 & 1.000E-4 & 2.901E-4 & 1.000E-4 & 2.901E-4 &  & 2.904E-4 & $<$0.00029 & \\
 89-Ac-228 &  &  &  &  &  & 1.000E-10 &  & \\
 90-Th-227 & 2.021E+2 & 2.021E+2 & 2.021E+2 & 2.086E+2 &  & 2.085E+2 & 2.020E+2$\pm$1.300E+1 & \\
 90-Th-228 & 1.501E-1 & 3.001E-1 & 1.501E-1 & 3.001E-1 &  & 3.000E-1 & $<$0.3 & \\
 90-Th-229 & 3.092E+1 & 3.082E+1 & 3.092E+1 & 3.165E+1 &  & 3.086E+1 & 3.080E+1$\pm$1.500E+0 & \\
 90-Th-230 & 9.494E-3 &  & 9.494E-3 &  &  & 5.004E-4 &  & \\
 90-Th-231 & 4.001E+1 &  & 4.001E+1 & 1.000E+2 &  & 3.000E+0 &  & \\
 90-Th-232 &  &  & 5.371E-5 &  & 5.664E-5 & 5.369E-5 & 5.200E-5$\pm$4.000E-5 & \\
 90-Th-233 & 1.501E+1 & 1.501E+1 & 1.501E+1 &  &  &  & 1.500E+1$\pm$2.000E+0 & \\
 90-Th-234 & 5.002E-3 &  & 5.002E-3 & 1.000E-2 &  & 1.000E-2 &  & \\
 91-Pa-228 &  &  &  &  &  & 2.020E+2 &  & \\
 91-Pa-229 & 1.000E+0 &  & 1.000E+0 & 3.001E+0 &  & 6.000E+0 &  & \\
 91-Pa-230 & 1.500E+3 &  & 1.500E+3 & 1.509E+3 &  & 1.508E+3 & 1.500E+3$\pm$2.500E+2 & \\
 91-Pa-231 & 2.087E-2 & 1.039E-2 & 2.365E-2 & 1.965E-2 &  & 1.965E-2 & 2.000E-2$\pm$1.000E-3 & \\
 91-Pa-232 & 1.487E+3 & 1.517E+3 & 1.487E+3 & 1.517E+3 &  & 9.778E+2 & 1.502E+3$\pm$2.800E+1 & \\
 91-Pa-233 &  &  & 2.502E-6 &  &  & 1.000E-1 & $<$0.1 & \\
 91-Pa-234 &  &  &  &  &  & 5.000E-2 &  & \\
 92-U -230 & 2.501E+1 &  & 2.501E+1 & 2.514E+1 &  & 2.513E+1 & 2.500E+1$\pm$1.000E+1 & \\
 92-U -231 & 2.501E+2 &  & 2.501E+2 & 2.607E+2 &  & 2.606E+2 & 4.000E+2$\pm$3.000E+2 & \\
 92-U -232 & 7.652E+1 & 7.709E+1 & 7.652E+1 & 7.709E+1 & 7.676E+1 & 7.672E+1 & 7.680E+1$\pm$4.800E+0 & \\
 92-U -233 & 5.314E+2 & 5.313E+2 & 5.313E+2 & 5.313E+2 & 5.313E+2 & 5.258E+2 & 5.291E+2$\pm$1.200E+0 & 531.22$\pm$1.328\\
 92-U -234 & 6.710E-2 & 6.698E-2 & 6.702E-2 & 6.698E-2 & 2.986E-1 & 6.698E-2 & 6.700E-2$\pm$1.400E-2 & \\
 92-U -235 & 5.850E+2 & 5.850E+2 & 5.851E+2 & 5.851E+2 & 5.850E+2 & 5.832E+2 & 5.826E+2$\pm$1.100E+0 & 584.32585508$\pm$0.9933554\\
 92-U -236 & 4.711E-2 & 6.131E-2 & 2.594E-4 & 4.711E-2 & 4.711E-2 & 4.685E-2 & 6.600E-2$\pm$1.300E-2 & \\
 92-U -237 & 1.702E+0 & 1.702E+0 & 1.702E+0 & 1.702E+0 & 1.702E+0 & 1.704E+0 & $<$0.35 & \\
 92-U -238 & 1.680E-5 & 2.651E-5 & 1.680E-5 & 1.680E-5 & 1.178E-5 & 1.178E-5 & 3.000E-6 & \\
 92-U -239 & 1.425E+1 &  &  &  & 1.401E+1 &  & 1.400E+1$\pm$3.000E+0 & \\
 92-U -240 & 1.079E-3 &  &  &  & 4.648E-2 & 1.400E-1 &  & \\
 92-U -241 & 4.165E-1 &  &  &  & 2.472E+1 & 4.164E-1 &  & \\
 93-Np-234 & 2.001E+3 &  & 2.001E+3 & 9.052E+2 &  & 9.048E+2 & 9.000E+2$\pm$3.000E+2 & \\
 93-Np-235 & 5.302E+1 & 2.000E+1 & 5.302E+1 & 5.002E+0 &  & 2.000E+1 &  & \\
 93-Np-236 & 2.808E+3 & 2.771E+3 & 2.808E+3 & 3.011E+3 & 3.002E+3 & 3.011E+3 & 3.007E+3$\pm$9.000E+1 & \\
 93-Np-236m &  &  &  &  &  & 6.305E+2 &  & \\
 93-Np-237 & 2.037E-2 & 1.801E-2 & 2.019E-2 & 2.147E-2 & 2.020E-2 & 1.803E-2 & 2.000E-2$\pm$1.000E-3 & \\
 93-Np-238 & 2.202E+3 & 2.027E+3 & 2.202E+3 & 2.071E+3 & 2.538E+3 & 2.063E+3 & 2.088E+3$\pm$3.000E+1 & \\
 93-Np-239 & 2.801E-2 &  & 2.801E-2 & 1.092E+0 & 1.000E+0 & 1.000E+0 &  & \\
 94-Pu-234 &  &  &  &  &  & 1.800E-5 &  & \\
 94-Pu-236 & 1.400E+2 & 1.649E+2 & 1.400E+2 & 1.649E+2 & 1.649E+2 & 1.648E+2 & 1.700E+2$\pm$3.500E+1 & \\
 94-Pu-237 & 2.296E+3 & 2.101E+3 & 2.296E+3 & 2.448E+3 & 2.358E+3 & 2.397E+3 & 2.455E+3$\pm$2.950E+2 & \\
 94-Pu-238 & 1.777E+1 & 1.789E+1 & 1.777E+1 & 1.789E+1 & 1.701E+1 & 1.728E+1 & 1.790E+1$\pm$4.000E-1 & \\
 94-Pu-239 & 7.479E+2 & 7.471E+2 & 7.474E+2 & 7.479E+2 & 7.471E+2 & 7.477E+2 & 7.481E+2$\pm$2.000E+0 & 750.00158246$\pm$1.800004\\
 94-Pu-240 & 6.405E-2 & 5.917E-2 & 3.620E-2 & 5.916E-2 & 6.405E-2 & 5.915E-2 & 5.600E-2$\pm$3.000E-2 & \\
 94-Pu-241 & 1.012E+3 & 1.012E+3 & 1.012E+3 & 1.012E+3 & 1.013E+3 & 1.013E+3 & 1.011E+3$\pm$6.200E+0 & 1013.96$\pm$6.59074\\
 94-Pu-242 & 1.382E-2 & 2.557E-3 & 2.436E-3 & 1.966E-3 & 1.043E-3 & 1.450E-2 & $<$0.2 & \\
 94-Pu-243 & 1.814E+2 & 1.815E+2 &  & 1.814E+2 & 2.042E+2 & 1.814E+2 & 1.960E+2$\pm$1.600E+1 & \\
 94-Pu-244 & 1.715E-3 &  & 1.715E-3 & 1.686E-3 &  & 1.685E-3 &  & \\
 94-Pu-245 &  &  &  &  & 2.098E+2 & 5.000E+0 &  & \\
 94-Pu-246 & 3.201E-3 &  & 3.201E-3 &  & 1.113E-5 & 3.700E-1 &  & \\
 94-Pu-247 &  &  &  &  &  & 8.190E+1 &  & \\
 95-Am-239 &  &  &  &  &  & 1.500E+1 &  & \\
 95-Am-240 & 1.500E+3 &  & 1.500E+3 & 2.829E+3 & 2.348E+3 & 2.500E+2 &  & \\
 95-Am-241 & 3.122E+0 & 3.151E+0 & 3.122E+0 & 3.139E+0 & 3.143E+0 & 3.177E+0 & 3.200E+0$\pm$9.000E-2 & \\
 95-Am-242m & 6.400E+3 & 6.400E+3 & 6.401E+3 & 6.400E+3 & 6.400E+3 & 6.886E+3 & 6.200E+3$\pm$2.000E+2 & \\
 95-Am-242 & 2.095E+3 & 2.095E+3 & 2.421E+3 & 2.095E+3 & 2.095E+3 & 2.095E+3 & 2.100E+3$\pm$2.000E+2 & \\
 95-Am-243 & 8.134E-2 & 8.134E-2 & 8.158E-2 & 6.383E-2 & 6.442E-2 & 7.399E-2 & 1.983E-1$\pm$4.300E-3 & \\
 95-Am-244m & 1.601E+3 & 1.601E+3 & 1.601E+3 &  &  &  & 1.600E+3$\pm$3.000E+2 & \\
 95-Am-244 & 2.301E+3 & 2.301E+3 & 2.301E+3 & 2.301E+3 & 2.302E+3 & 2.300E+3 & 2.300E+3$\pm$3.000E+2 & \\
 96-Cm-240 & 3.001E+1 & 9.754E+0 & 3.001E+1 & 9.754E+0 &  & 9.751E+0 &  & \\
 96-Cm-241 & 1.000E+3 & 2.601E+3 & 1.000E+3 & 5.502E+2 &  & 5.500E+2 &  & \\
 96-Cm-242 & 4.665E+0 & 5.065E+0 & 4.665E+0 & 5.002E+0 &  & 5.069E+0 & $<$5 & \\
 96-Cm-243 & 5.873E+2 & 6.176E+2 & 5.874E+2 & 6.135E+2 &  & 6.134E+2 & 6.170E+2$\pm$2.000E+1 & \\
 96-Cm-244 & 1.022E+0 & 6.037E-1 & 1.022E+0 & 1.029E+0 &  & 1.038E+0 & 1.040E+0$\pm$2.000E-1 & \\
 96-Cm-245 & 2.054E+3 & 2.141E+3 & 2.054E+3 & 2.141E+3 &  & 2.001E+3 & 2.144E+3$\pm$5.800E+1 & \\
 96-Cm-246 & 4.401E-2 & 1.442E-1 &  & 1.442E-1 &  & 1.442E-1 & 1.400E-1$\pm$5.000E-2 & \\
 96-Cm-247 & 9.474E+1 & 8.178E+1 & 9.474E+1 & 1.113E+2 &  & 8.184E+1 & 8.190E+1$\pm$4.400E+0 & \\
 96-Cm-248 & 3.366E-1 & 3.702E-1 & 3.366E-1 & 3.717E-1 &  & 3.718E-1 & 3.700E-1$\pm$5.000E-2 & \\
 96-Cm-249 & 1.000E+1 & 1.023E+1 & 1.000E+1 & 1.026E+1 &  & 1.535E+1 &  & \\
 96-Cm-250 & 2.137E-2 & 2.089E-3 & 2.137E-2 & 2.089E-3 &  & 2.089E-3 &  & \\
 97-Bk-245 & 2.902E+0 &  & 2.902E+0 & 1.801E+1 &  & 8.000E-1 &  & \\
 97-Bk-246 & 1.801E+3 &  & 1.801E+3 & 3.086E+3 &  & 7.000E+2 &  & \\
 97-Bk-247 & 3.702E+0 & 9.195E+1 & 3.702E+0 & 9.195E+1 &  & 9.192E+1 &  & \\
 97-Bk-248 & 2.001E+3 &  & 2.001E+3 & 7.153E+2 &  & 7.150E+2 &  & \\
 97-Bk-248m &  &  &  &  &  & 7.150E+2 &  & \\
 97-Bk-249 & 3.970E+0 & 3.970E+0 & 3.970E+0 & 3.994E+0 & 3.994E+0 & 3.975E+0 &  & \\
 97-Bk-250 & 9.805E+2 & 9.589E+2 & 9.805E+2 & 9.589E+2 &  & 9.590E+2 & 9.600E+2$\pm$1.500E+2 & \\
 98-Cf-246 & 1.401E+3 &  & 1.401E+3 & 1.901E+0 &  & 1.900E+0 &  & \\
 98-Cf-248 & 7.002E+2 &  & 7.002E+2 & 5.002E+1 &  & 5.006E+1 &  & \\
 98-Cf-249 & 1.673E+3 & 1.666E+3 & 1.673E+3 & 1.666E+3 & 1.634E+3 & 1.666E+3 & 1.642E+3$\pm$3.300E+1 & \\
 98-Cf-250 & 1.120E+2 & 4.091E+0 & 1.120E+2 & 4.091E+0 &  & 1.120E+2 &  & \\
 98-Cf-251 & 4.939E+3 & 5.323E+3 & 4.939E+3 & 4.934E+3 &  & 5.328E+3 & 4.895E+3$\pm$2.500E+2 & \\
 98-Cf-252 & 3.303E+1 & 3.218E+1 & 3.303E+1 & 3.303E+1 &  & 3.306E+1 & 3.200E+1$\pm$4.000E+0 & \\
 98-Cf-253 & 1.301E+3 &  & 1.301E+3 & 1.301E+3 &  & 1.137E+3 & 1.300E+3$\pm$2.400E+2 & \\
 98-Cf-254 & 2.001E+0 & 2.001E+0 & 2.001E+0 & 2.001E+0 &  & 2.001E+0 &  & \\
 99-Es-250 &  &  &  &  &  & 4.193E+2 &  & \\
 99-Es-251 & 4.303E+1 &  & 4.303E+1 & 1.000E+2 &  & 1.043E+1 &  & \\
 99-Es-252 & 2.001E+3 &  & 2.001E+3 & 4.802E+3 &  & 5.365E+2 &  & \\
 99-Es-253 & 2.502E+0 &  & 2.502E+0 & 1.856E+0 &  & 5.531E+2 &  & \\
 99-Es-254m & 2.001E+3 &  & 2.001E+3 & 1.585E+3 &  & 1.584E+3 & 1.826E+3$\pm$8.000E+1 & \\
 99-Es-254 & 2.129E+3 & 1.967E+3 & 2.129E+3 & 2.101E+3 &  & 1.967E+3 & 1.970E+3$\pm$2.000E+2 & \\
 99-Es-255 & 5.004E-1 & 1.344E+1 & 5.004E-1 & 1.344E+1 &  & 1.344E+1 &  & \\
 99-Es-256m &  &  &  &  &  & 6.840E+2 &  & \\
 99-Es-257 &  &  &  &  &  & 6.256E+2 &  & \\
 100-Fm-252 &  &  &  & 3.902E+1 &  & 1.742E-4 &  & \\
 100-Fm-253 &  &  &  & 4.002E+4 &  & 4.870E+2 &  & \\
 100-Fm-255 & 3.362E+3 & 3.361E+3 & 3.362E+3 & 3.361E+3 &  & 2.946E+3 &  & \\
 100-Fm-257 &  &  &  & 3.014E+3 &  & 3.013E+3 &  & \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Thermal capture cross sections from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010, Atlas of Neutron Resonances and Neutron Cross Section Standards \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh,09Ca}.} \label{Therm102Table}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} & \textbf{Standards}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{Thermal capture cross sections (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} & \textbf{Standards}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead
 1-H -  1 & 3.320E-1 & 3.320E-1 & 3.320E-1 & 3.320E-1 & 3.320E-1 & 3.320E-1 & 3.326E-1$\pm$7.000E-4 &  \\
 1-H -  2 & 5.057E-4 & 5.057E-4 & 5.500E-4 & 5.190E-4 & 5.057E-4 & 5.057E-4 & 5.080E-4$\pm$1.500E-5 &  \\
 1-H -  3 &  &  &  &  &  &  & $<$0.000006 &  \\
 2-He-  3 & 5.499E-5 & 3.100E-5 & 5.402E-5 & 2.201E-5 & 5.402E-5 & 5.402E-5 & 5.500E-5$\pm$3.000E-6 &  \\
 2-He-  4 &  &  &  &  &  &  \\
 3-Li-  6 & 3.850E-2 & 3.850E-2 & 3.849E-2 & 3.850E-2 &  & 3.853E-2 & 3.850E-2$\pm$3.000E-3 &  \\
 3-Li-  7 & 4.540E-2 & 4.540E-2 & 4.540E-2 & 4.540E-2 & 4.540E-2 & 4.545E-2 & 4.540E-2$\pm$2.700E-3 &  \\
 4-Be-  7 &  &  &  &  &  & 2.509E-2 \\
 4-Be-  9 & 1.003E-2 & 8.774E-3 & 8.490E-3 & 8.600E-3 & 8.600E-3 & 7.524E-3 & 8.490E-3$\pm$3.400E-4 &  \\
 4-Be- 10 &  &  &  & 1.045E-3 &  & 1.045E-3 \\
 5-B - 10 & 4.999E-1 & 4.999E-1 & 5.000E-1 & 4.999E-1 & 4.999E-1 & 5.005E-1 & 3.050E-1$\pm$1.600E-2 &  \\
 5-B - 11 & 5.500E-3 & 5.500E-3 & 5.075E-3 & 5.500E-3 & 5.500E-3 & 5.506E-3 & 5.500E-3$\pm$3.300E-3 &  \\
 6-C-0 & 3.860E-3 & 3.367E-3 & 3.860E-3 & 3.367E-3 &  &  & 3.500E-3$\pm$7.000E-5 &  \\
6-C - 12 &  &  &  &  & 3.367E-3 & 3.437E-3 & 3.530E-3$\pm$7.000E-5 &  \\
 6-C - 13 &  &  &  & 1.366E-3 &  & 1.370E-3 & 1.370E-3$\pm$4.000E-5 &  \\
 6-C - 14 &  &  &  & 1.042E-6 &  & 1.000E-6 & $<$0.000001 &  \\
 7-N - 14 & 7.499E-2 & 7.499E-2 & 7.500E-2 & 7.499E-2 & 7.499E-2 & 7.506E-2 & 8.010E-2$\pm$6.000E-4 &  \\
 7-N - 15 & 2.401E-5 & 2.401E-5 & 2.426E-5 & 2.433E-5 &  & 2.435E-5 & 2.400E-5$\pm$8.000E-6 &  \\
 8-O - 16 & 1.900E-4 & 1.900E-4 & 1.899E-4 & 1.899E-4 & 1.900E-4 & 2.020E-4 & 1.900E-4$\pm$2.000E-5 &  \\
 8-O - 17 & 3.829E-3 & 3.829E-3 &  & 5.378E-4 &  & 5.400E-4 & 5.380E-4$\pm$6.500E-5 &  \\
 8- O- 18 &  &  &  & 1.542E-4 &  & 1.600E-4 & 1.600E-4$\pm$1.000E-5 &  \\
 9-F - 19 & 9.578E-3 & 9.578E-3 & 9.570E-3 & 9.570E-3 & 9.578E-3 & 9.511E-3 & 9.510E-3$\pm$9.000E-5 &  \\
 10-Ne- 20 &  &  &  & 3.690E-2 &  & 3.690E-2 & 3.700E-2$\pm$4.000E-3 &  \\
 10-Ne- 21 &  &  &  & 6.661E-1 &  & 6.661E-1 & 6.660E-1$\pm$1.100E-1 &  \\
 10-Ne- 22 &  &  &  & 4.551E-2 &  & 4.550E-2 & 4.550E-2$\pm$6.000E-3 &  \\
 11-Na- 22 & 2.521E+2 & 2.521E+2 &  & 2.521E+2 &  & 2.524E+2 \\
 11-Na- 23 & 5.280E-1 & 5.314E-1 & 5.314E-1 & 5.280E-1 & 5.314E-1 & 4.237E-1 & 5.170E-1$\pm$4.000E-3 &  \\
 11-Na- 24 &  &  &  &  &  & 3.277E-2 \\
 12-Mg- 24 & 5.029E-2 & 5.029E-2 & 5.029E-2 & 5.029E-2 & 5.029E-2 & 5.038E-2 & 5.380E-2$\pm$1.300E-3 &  \\
 12-Mg- 25 & 1.904E-1 & 1.904E-1 & 1.904E-1 & 1.904E-1 & 1.904E-1 & 1.907E-1 & 1.990E-1$\pm$3.000E-3 &  \\
 12-Mg- 26 & 3.831E-2 & 3.831E-2 & 3.831E-2 & 3.831E-2 & 3.831E-2 & 3.837E-2 & 3.840E-2$\pm$6.000E-4 &  \\
 12-Mg- 28 &  &  &  &  &  & 2.291E-3 \\
 13-Al- 26 &  &  &  & 1.559E-1 &  & 6.164E-1 &  &  \\
 13-Al- 27 & 2.335E-1 & 2.335E-1 & 2.304E-1 & 2.335E-1 & 2.304E-1 & 2.335E-1 & 2.310E-1$\pm$3.000E-3 &  \\
 14-Si- 28 & 1.691E-1 & 1.691E-1 & 1.691E-1 & 1.691E-1 & 1.691E-1 & 1.770E-1 & 1.770E-1$\pm$4.000E-3 &  \\
 14-Si- 29 & 1.200E-1 & 1.015E-1 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 1.016E-1 & 1.190E-1$\pm$3.000E-3 &  \\
 14-Si- 30 & 1.071E-1 & 1.078E-1 & 1.071E-1 & 1.071E-1 & 1.071E-1 & 1.079E-1 & 1.070E-1$\pm$2.000E-3 &  \\
 14-Si- 31 &  &  &  &  &  & 7.300E-2 \\
 14-Si- 32 &  &  &  & 5.621E-3 &  & 1.161E-2 & $<$0.50 &  \\
 15-P - 31 & 1.694E-1 & 1.662E-1 & 1.662E-1 & 1.810E-1 & 1.749E-1 & 1.664E-1 & 1.650E-1$\pm$3.000E-3 &  \\
 15-P - 32 &  &  &  & 2.823E-1 &  & 4.582E-1 \\
 15-P - 33 &  &  &  & 1.500E-1 &  & 1.500E-1 \\
16-S -  0 &  &  &  &  & 5.113E-1 &  & 5.180E-1$\pm$1.400E-2 &  \\
 16-S - 32 & 5.282E-1 & 5.282E-1 & 5.282E-1 & 5.282E-1 &  & 5.287E-1 & 5.180E-1$\pm$1.400E-2 &  \\
 16-S - 33 & 3.501E-1 & 3.501E-1 & 3.501E-1 & 3.501E-1 &  & 3.504E-1 & 4.540E-1$\pm$2.500E-2 &  \\
 16-S - 34 & 2.236E-1 & 2.236E-1 & 2.236E-1 & 2.236E-1 &  & 2.238E-1 & 2.560E-1$\pm$9.000E-3 &  \\
 16-S - 35 &  &  &  & 1.946E-1 &  & 3.108E-1 \\
 16-S - 36 & 1.505E-1 & 1.505E-1 & 1.505E-1 & 1.505E-1 &  & 1.505E-1 & 2.360E-1$\pm$6.000E-3 &  \\
 17-Cl-  0 &  &  &  &  & 3.271E+1 &  & 3.310E+1$\pm$3.000E-1 &  \\
 17-Cl- 35 & 4.361E+1 & 4.362E+1 & 4.360E+1 & 4.362E+1 &  & 4.363E+1 & 4.360E+1$\pm$4.000E-1 &  \\
 17-Cl- 36 &  &  &  & 1.000E+1 &  & 1.000E+1 & $<$10 &  \\
 17-Cl- 37 & 4.331E-1 & 4.331E-1 & 4.329E-1 & 4.331E-1 &  & 4.333E-1 & 4.330E-1$\pm$6.000E-3 &  \\
 18-Ar- 36 & 5.045E+0 & 5.045E+0 &  & 5.045E+0 &  & 5.046E+0 & 5.200E+0$\pm$5.000E-1 &  \\
 18-Ar- 37 &  &  &  & 5.043E-1 &  & 4.179E-1 \\
 18-Ar- 38 & 8.018E-1 & 8.018E-1 &  & 8.018E-1 &  & 8.024E-1 & 8.000E-1$\pm$2.000E-1 &  \\
 18-Ar- 39 &  &  &  & 6.003E+2 &  & 6.000E+2 & 6.000E+2$\pm$3.000E+2 &  \\
 18-Ar- 40 & 6.602E-1 & 6.602E-1 & 6.602E-1 & 6.602E-1 &  & 6.807E-1 & 6.600E-1$\pm$1.000E-2 &  \\
 18-Ar- 41 &  &  &  &  &  & 5.000E-1 \\
 18-Ar- 42 &  &  &  & 1.461E-1 &  & 1.461E-1 \\
 19-K -  0 &  &  &  &  & 1.955E+0 &  & 2.100E+0$\pm$1.000E-1 &  \\
 19-K - 39 & 2.127E+0 & 2.098E+0 & 2.098E+0 & 2.098E+0 &  & 2.101E+0 & 2.100E+0$\pm$1.000E-1 &  \\
 19-K - 40 & 3.001E+1 & 3.001E+1 & 3.001E+1 & 3.001E+1 &  & 3.000E+1 & 3.000E+1$\pm$8.000E+0 &  \\
 19-K - 41 & 1.461E+0 & 1.459E+0 & 1.459E+0 & 1.459E+0 &  & 1.461E+0 & 1.460E+0$\pm$3.000E-2 &  \\
 19-K - 42 &  &  &  &  &  & 1.426E+0 \\
 19-K - 43 &  &  &  &  &  & 1.183E+0 \\
 20-Ca-  0 &  &  &  &  & 4.430E-1 &  & 4.300E-1$\pm$2.000E-2 &  \\
 20-Ca- 40 & 4.076E-1 & 4.076E-1 & 4.076E-1 & 4.076E-1 &  & 4.083E-1 & 4.300E-1$\pm$2.000E-2 &  \\
 20-Ca- 41 &  &  &  & 4.001E+0 &  & 4.000E+0 & 4.000E+0 &  \\
 20-Ca- 42 & 6.831E-1 & 6.831E-1 & 6.831E-1 & 6.831E-1 &  & 6.840E-1 & 6.800E-1$\pm$7.000E-2 &  \\
 20-Ca- 43 & 1.166E+1 & 1.166E+1 & 6.203E+0 & 1.166E+1 &  & 6.200E+0 & 6.200E+0$\pm$6.000E-1 &  \\
 20-Ca- 44 & 8.886E-1 & 8.886E-1 & 8.886E-1 & 8.886E-1 &  & 8.816E-1 & 8.800E-1$\pm$5.000E-2 &  \\
 20-Ca- 45 &  &  &  & 1.501E+1 &  & 1.500E+1 & 1.500E+1 &  \\
 20-Ca- 46 & 7.404E-1 & 7.003E-1 & 7.403E-1 & 7.002E-1 &  & 7.000E-1 & 7.400E-1$\pm$7.000E-2 &  \\
 20-Ca- 47 &  &  &  & 1.590E+0 &  & 7.111E-1 \\
 20-Ca- 48 & 1.093E+0 & 1.093E+0 & 1.093E+0 & 1.093E+0 &  & 1.094E+0 & 1.090E+0$\pm$1.400E-1 &  \\
 21-Sc- 44 &  &  &  &  &  &  \\
 21-Sc- 44m &  &  &  &  &  & 2.748E+0 \\
 21-Sc- 45 & 2.716E+1 & 2.715E+1 & 2.715E+1 & 2.715E+1 &  & 2.716E+1 & 2.720E+1$\pm$2.000E-1 &  \\
 21-Sc- 46 &  &  &  & 8.003E+0 &  & 8.000E+0 & 8.000E+0$\pm$1.000E+0 &  \\
 21-Sc- 47 &  &  &  & 2.571E+0 &  & 2.570E+0 \\
 21-Sc- 48 &  &  &  & 3.935E+0 &  & 3.933E+0 \\
 22-Ti- 44 &  &  &  & 9.729E-1 &  & 9.726E-1 \\
 22-Ti- 45 &  &  &  &  &  & 3.841E+0 \\
 22-Ti- 46 & 5.897E-1 & 6.115E+0 & 5.897E-1 & 5.761E-1 & 5.761E-1 & 5.968E-1 & 5.900E-1$\pm$1.800E-1 &  \\
 22-Ti- 47 & 1.626E+0 & 6.115E+0 & 1.626E+0 & 1.702E+0 & 1.702E+0 & 1.704E+0 & 1.630E+0$\pm$4.000E-2 &  \\
 22-Ti- 48 & 8.318E+0 & 6.115E+0 & 8.328E+0 & 7.842E+0 & 7.842E+0 & 7.853E+0 & 8.320E+0$\pm$1.600E-1 &  \\
 22-Ti- 49 & 1.863E+0 & 6.115E+0 & 1.863E+0 & 1.830E+0 & 1.830E+0 & 2.217E+0 & 1.870E+0$\pm$4.000E-2 &  \\
 22-Ti- 50 & 1.795E-1 & 6.115E+0 & 1.795E-1 & 1.784E-1 & 1.784E-1 & 1.784E-1 & 1.790E-1$\pm$3.000E-3 &  \\
 23-V-0 &  & 5.045E+0 &  & 5.058E+0 & 5.045E+0 &  & 5.040E+0$\pm$4.000E-3 &  \\
 23-V - 48 &  &  &  & 4.456E+0 &  & 4.454E+0 \\
 23-V - 49 &  &  &  & 4.066E+0 &  & 4.065E+0 \\
 23-V - 50 & 4.468E+1 &  & 4.468E+1 & 4.001E+1 &  & 4.000E+1 & 4.500E+1$\pm$4.000E+0 &  \\
 23-V - 51 & 4.919E+0 &  & 4.919E+0 & 5.058E+0 &  & 4.910E+0 & 4.940E+0$\pm$4.000E-2 &  \\
 24-Cr- 48 &  &  &  &  &  & 2.154E+0 \\
 24-Cr- 50 & 1.540E+1 & 1.593E+1 & 1.538E+1 & 1.593E+1 & 1.593E+1 & 1.597E+1 & 1.540E+1$\pm$2.000E-1 &  \\
 24-Cr- 51 &  &  &  & 9.955E+0 &  & 9.951E+0 \\
 24-Cr- 52 & 8.561E-1 & 7.601E-1 & 8.561E-1 & 7.601E-1 & 7.643E-1 & 7.639E-1 & 8.600E-1$\pm$2.000E-2 &  \\
 24-Cr- 53 & 1.809E+1 & 1.807E+1 & 1.841E+1 & 1.807E+1 & 1.822E+1 & 1.824E+1 & 1.860E+1$\pm$6.000E-1 &  \\
 24-Cr- 54 & 4.112E-1 & 3.601E-1 & 4.049E-1 & 3.427E-1 & 3.645E-1 & 3.682E-1 & 4.100E-1$\pm$4.000E-2 &  \\
 25-Mn- 52 &  &  &  & 6.004E+1 &  & 6.001E+1 \\
 25-Mn- 53 &  &  &  & 7.003E+1 &  & 7.000E+1 & 7.000E+1$\pm$1.000E+1 &  \\
 25-Mn- 54 &  &  &  & 1.000E+1 &  & 1.000E+1 & 3.800E+1 &  \\
 25-Mn- 55 & 1.328E+1 & 1.342E+1 & 1.328E+1 & 1.342E+1 & 1.342E+1 & 1.341E+1 & 1.336E+1$\pm$5.000E-2 &  \\
 26-Fe- 52 &  &  &  &  &  & 1.745E+0 \\
 26-Fe- 54 & 2.252E+0 & 2.252E+0 & 2.252E+0 & 2.252E+0 & 2.156E+0 & 2.254E+0 & 2.250E+0$\pm$1.800E-1 &  \\
 26-Fe- 55 &  &  &  & 1.301E+1 &  & 1.300E+1 \\
 26-Fe- 56 & 2.589E+0 & 2.586E+0 & 2.591E+0 & 2.591E+0 & 2.589E+0 & 2.591E+0 & 2.590E+0$\pm$1.400E-1 &  \\
 26-Fe- 57 & 2.427E+0 & 2.463E+0 & 2.463E+0 & 2.427E+0 & 2.463E+0 & 2.429E+0 & 2.480E+0$\pm$3.000E-1 &  \\
 26-Fe- 58 & 1.150E+0 & 1.315E+0 & 1.300E+0 & 1.150E+0 & 1.272E+0 & 1.150E+0 & 1.320E+0$\pm$3.000E-2 &  \\
 26-Fe- 59 &  &  & 6.003E+0 & 1.301E+1 &  & 1.300E+1 \\
 26-Fe- 60 &  &  &  & 7.362E-1 &  & 6.102E-1 \\
27-Co- 55 &  &  &  &  &  & 7.285E+0 \\
 27-Co- 56 &  &  &  & 8.593E+0 &  & 8.589E+0 \\
 27-Co- 57 &  &  &  & 5.052E+1 &  & 5.050E+1 & 5.100E+1$\pm$5.000E+0 &  \\
 27-Co- 58 & 1.856E+3 & 1.709E+2 &  & 1.659E+2 &  & 1.651E+2 & 1.900E+3$\pm$2.000E+2 &  \\
 27-Co- 58m & 1.009E+5 & 1.009E+5 &  &  &  & 1.010E+5 & 1.400E+5$\pm$1.000E+4 &  \\
 27-Co- 59 & 3.718E+1 & 3.718E+1 & 3.721E+1 & 3.721E+1 & 3.665E+1 & 3.723E+1 & 3.718E+1$\pm$6.000E-2 &  \\
 27-Co- 60 &  &  &  & 2.001E+0 &  & 2.000E+0 & 2.000E+0$\pm$2.000E-1 &  \\
 28-Ni- 56 &  &  &  & 5.025E+0 &  & 5.023E+0 \\
 28-Ni- 57 &  &  &  & 7.513E+0 &  & 7.509E+0 \\
 28-Ni- 58 & 4.227E+0 & 4.622E+0 & 4.621E+0 & 4.621E+0 & 4.622E+0 & 4.624E+0 & 4.370E+0$\pm$1.000E-1 &  \\
 28-Ni- 59 & 8.077E+1 & 8.077E+1 & 7.560E+1 & 8.077E+1 &  & 8.082E+1 & 7.770E+1$\pm$4.100E+0 &  \\
 28-Ni- 60 & 2.401E+0 & 2.764E+0 & 2.901E+0 & 2.764E+0 & 2.764E+0 & 2.764E+0 & 2.500E+0$\pm$6.000E-3 &  \\
 28-Ni- 61 & 2.509E+0 & 2.499E+0 & 2.509E+0 & 2.499E+0 & 2.499E+0 & 2.501E+0 & 2.100E+0$\pm$4.000E-1 &  \\
 28-Ni- 62 & 1.491E+1 & 1.442E+1 & 1.420E+1 & 1.442E+1 & 1.442E+1 & 1.421E+1 & 1.490E+1$\pm$3.000E-1 &  \\
 28-Ni- 63 &  &  &  & 2.401E+1 &  & 2.400E+1 & 2.440E+1$\pm$3.000E+0 &  \\
 28-Ni- 64 & 1.480E+0 & 1.518E+0 & 1.480E+0 & 1.518E+0 & 1.518E+0 & 1.481E+0 & 1.640E+0$\pm$4.000E-2 &  \\
 28-Ni- 66 &  &  &  & 1.377E+0 &  & 8.714E-1 \\
 29-Cu-  0 &  &  &  &  & 3.755E+0 &  & 3.780E+0$\pm$2.000E-2 &  \\
 29-Cu- 63 & 4.470E+0 & 4.470E+0 & 4.507E+0 & 4.470E+0 & 4.470E+0 & 4.473E+0 & 4.500E+0$\pm$2.000E-2 &  \\
 29-Cu- 64 &  &  &  &  &  & 2.711E+2 \\
 29-Cu- 65 & 2.149E+0 & 2.149E+0 & 2.169E+0 & 2.149E+0 & 2.149E+0 & 2.151E+0 & 2.170E+0$\pm$3.000E-2 &  \\
 29-Cu- 67 &  &  &  & 8.960E+0 &  & 8.956E+0 \\
 30-Zn-  0 &  & 1.079E+0 &  & 1.079E+0 & 1.103E+0 &  & 1.110E+0$\pm$2.000E-2 &  \\
 30-Zn- 62 &  &  &  &  &  & 2.811E+0 \\
 30-Zn- 64 & 7.875E-1 &  & 7.875E-1 & 7.644E-1 &  & 7.642E-1 & 7.900E-1$\pm$2.000E-2 &  \\
 30-Zn- 65 & 6.403E+1 &  & 6.403E+1 & 6.607E+1 &  & 6.604E+1 \\
 30-Zn- 66 & 6.180E-1 &  & 6.180E-1 & 8.554E-1 &  & 8.550E-1 & 6.200E-1$\pm$6.000E-2 &  \\
 30-Zn- 67 & 7.472E+0 &  & 7.472E+0 & 6.824E+0 &  & 6.821E+0 & 7.500E+0$\pm$1.000E+0 &  \\
 30-Zn- 68 & 1.066E+0 &  & 1.066E+0 & 1.001E+0 &  & 1.001E+0 & 1.070E+0$\pm$1.000E-1 &  \\
 30-Zn- 69m &  &  &  &  &  & 4.910E+0 \\
 30-Zn- 70 & 9.174E-2 &  & 9.174E-2 & 9.170E-2 &  & 9.166E-2 & 9.200E-2$\pm$5.000E-3 &  \\
 30-Zn- 72 &  &  &  & 1.416E+0 &  & 1.170E+0 \\
 31-Ga-  0 &  & 2.803E+0 &  &  &  &  & 2.890E+0$\pm$7.000E-2 &  \\
 31-Ga- 66 &  &  &  &  &  & 1.322E+1 \\
 31-Ga- 67 &  &  &  & 1.077E+1 &  & 1.076E+1 \\
 31-Ga- 69 & 1.731E+0 &  & 2.201E+0 & 1.731E+0 & 2.208E+0 & 1.678E+0 & 1.750E+0$\pm$7.000E-2 &  \\
 31-Ga- 71 & 4.731E+0 &  & 3.710E+0 & 4.731E+0 & 4.731E+0 & 4.712E+0 & 4.610E+0$\pm$1.500E-1 &  \\
31-Ga- 72 &  &  &  &  &  & 1.215E+1 \\
 32-Ge-  0 &  &  &  &  & 2.229E+0 &  & 2.200E+0$\pm$4.000E-2 &  \\
 32-Ge- 68 &  &  &  & 1.031E+0 &  & 5.158E+0 & 1.000E+0$\pm$5.000E-1 &  \\
 32-Ge- 69 &  &  &  & 1.412E+1 &  & 1.411E+1 \\
 32-Ge- 70 & 3.053E+0 & 2.936E+0 & 3.053E+0 & 3.053E+0 & 3.171E+0 & 3.231E+0 & 3.050E+0$\pm$1.300E-1 &  \\
 32-Ge- 71 &  &  &  & 1.306E+1 & 6.803E+0 & 1.305E+1 \\
 32-Ge- 72 & 8.859E-1 & 8.104E-1 & 8.859E-1 & 8.859E-1 & 9.505E-1 & 9.812E-1 & 8.900E-1$\pm$8.000E-2 &  \\
 32-Ge- 73 & 1.471E+1 & 1.440E+1 & 1.471E+1 & 1.471E+1 & 1.441E+1 & 1.502E+1 & 1.470E+1$\pm$4.000E-1 &  \\
 32-Ge- 74 & 5.190E-1 & 4.201E-1 & 5.190E-1 & 5.190E-1 & 5.303E-1 & 4.204E-1 & 5.200E-1$\pm$4.000E-2 &  \\
 32-Ge- 75 &  &  &  &  & 2.517E+1 &  \\
 32-Ge- 76 & 1.547E-1 & 1.501E-1 & 1.547E-1 & 1.547E-1 & 1.401E-1 & 1.422E-1 & 1.550E-1$\pm$1.000E-2 &  \\
 32-Ge- 77 &  &  &  &  & 4.201E+1 & 4.611E+0 \\
 32-Ge- 78 &  &  &  &  & 5.367E-2 &  \\
 33-As- 71 &  &  &  & 1.417E+1 &  & 1.416E+1 \\
 33-As- 72 &  &  &  & 2.302E+1 &  & 2.301E+1 \\
 33-As- 73 &  &  &  & 1.475E+1 &  & 1.474E+1 \\
 33-As- 74 & 1.168E+1 &  &  & 1.930E+1 &  & 1.929E+1 \\
 33-As- 75 & 4.502E+0 & 4.302E+0 & 4.153E+0 & 4.502E+0 & 4.231E+0 & 4.504E+0 & 4.090E+0$\pm$8.000E-2 &  \\
 33-As- 76 &  &  &  & 2.016E+1 &  & 2.015E+1 \\
 33-As- 77 &  &  &  & 1.088E+1 & 4.229E+0 & 1.087E+1 \\
 33-As- 79 &  &  &  &  & 4.226E+0 &  \\
 34-Se- 72 &  &  &  & 7.290E+0 &  & 7.286E+0 \\
 34-Se- 73 &  &  &  &  &  & 2.180E+1 \\
 34-Se- 74 & 5.182E+1 & 5.168E+1 & 5.182E+1 & 5.182E+1 &  & 5.173E+1 & 5.220E+1$\pm$8.000E-1 &  \\
 34-Se- 75 &  &  &  & 3.305E+2 &  & 3.304E+2 \\
 34-Se- 76 & 8.502E+1 & 8.504E+1 & 8.502E+1 & 8.502E+1 &  & 8.511E+1 & 8.480E+1$\pm$5.200E+0 &  \\
 34-Se- 77 & 4.201E+1 & 4.202E+1 & 4.101E+1 & 4.201E+1 &  & 4.205E+1 & 4.150E+1$\pm$4.200E+0 &  \\
 34-Se- 78 & 4.301E-1 & 4.002E-1 & 4.301E-1 & 4.301E-1 &  & 4.005E-1 & 4.300E-1$\pm$2.000E-2 &  \\
 34-Se- 79 & 5.002E+1 & 5.002E+1 & 5.002E+1 & 5.002E+1 &  & 1.095E+1 \\
 34-Se- 80 & 6.102E-1 & 6.103E-1 & 6.102E-1 & 6.102E-1 &  & 6.108E-1 & 5.800E-1$\pm$4.000E-2 &  \\
 34-Se- 82 & 4.442E-2 & 4.502E-2 & 4.421E-2 & 4.442E-2 &  & 4.441E-2 & 4.400E-2$\pm$3.000E-3 &  \\
 35-Br- 76 &  &  &  &  &  & 2.620E+1 \\
 35-Br- 77 &  &  &  & 1.966E+1 &  & 1.966E+1 \\
 35-Br- 79 & 1.100E+1 & 1.111E+1 & 1.100E+1 & 1.100E+1 &  & 1.111E+1 & 1.032E+1$\pm$2.500E-1 &  \\
 35-Br- 81 & 2.365E+0 & 2.776E+0 & 2.356E+0 & 2.365E+0 &  & 2.778E+0 & 2.360E+0$\pm$5.000E-2 &  \\
 35-Br- 82 &  &  &  & 1.664E+1 &  & 1.663E+1 \\
 36-Kr- 76 &  &  &  &  &  & 8.402E+0 \\
 36-Kr- 78 & 6.356E+0 & 4.847E+0 & 4.732E+0 & 4.720E+0 &  & 4.851E+0 & 6.350E+0$\pm$9.000E-1 &  \\
 36-Kr- 79 &  &  &  & 2.643E+1 &  & 2.642E+1 \\
 36-Kr- 80 & 1.150E+1 & 1.174E+1 & 1.150E+1 & 1.150E+1 &  & 1.175E+1 & 1.150E+1$\pm$5.000E-1 &  \\
 36-Kr- 81 &  &  &  & 2.006E+1 &  & 2.005E+1 \\
 36-Kr- 82 & 1.917E+1 & 3.018E+1 & 1.908E+1 & 3.018E+1 &  & 2.100E+1 & 1.900E+1$\pm$4.000E+0 &  \\
 36-Kr- 83 & 1.982E+2 & 1.982E+2 & 2.023E+2 & 1.799E+2 & 1.925E+2 & 2.078E+2 & 1.970E+2$\pm$1.000E+1 &  \\
 36-Kr- 84 & 1.100E-1 & 8.291E-2 & 1.100E-1 & 1.100E-1 & 1.100E-1 & 8.296E-2 & 1.100E-1$\pm$1.500E-2 &  \\
 36-Kr- 85 & 1.663E+0 & 1.661E+0 & 1.661E+0 & 1.663E+0 & 1.661E+0 & 1.662E+0 & 1.660E+0$\pm$2.000E-1 &  \\
 36-Kr- 86 & 8.782E-4 & 6.147E-2 & 3.001E-3 & 3.001E-3 & 3.081E-3 & 8.780E-4 & 3.000E-3$\pm$2.000E-3 &  \\
 37-Rb- 82m &  &  &  &  &  & 3.317E+1 \\
 37-Rb- 83 &  &  &  & 2.462E+1 &  & 2.461E+1 \\
 37-Rb- 84 &  &  &  & 2.383E+1 &  & 2.382E+1 \\
 37-Rb- 85 & 4.936E-1 & 4.765E-1 & 4.802E-1 & 4.936E-1 & 4.802E-1 & 4.769E-1 & 4.940E-1$\pm$7.000E-3 &  \\
 37-Rb- 86 & 1.563E+0 & 4.902E+0 & 1.563E+0 & 1.563E+0 &  & 2.001E+1 \\
 37-Rb- 87 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 1.200E-1 & 1.201E-1 & 1.160E-1$\pm$6.000E-3 &  \\
 38-Sr- 82 &  &  &  & 1.507E+1 &  & 1.506E+1 \\
 38-Sr- 83 &  &  &  & 2.942E+1 &  & 2.941E+1 \\
 38-Sr- 84 & 8.222E-1 & 8.127E-1 & 8.277E-1 & 6.263E-1 &  & 8.132E-1 & 8.220E-1$\pm$1.200E-1 &  \\
 38-Sr- 85 &  &  &  & 2.177E+1 &  & 2.176E+1 \\
 38-Sr- 86 & 1.006E+0 & 2.841E+0 & 1.040E+0 & 1.040E+0 &  & 1.041E+0 & 1.040E+0$\pm$7.000E-2 &  \\
 38-Sr- 87 & 1.601E+1 & 1.601E+1 & 1.704E+1 & 1.601E+1 &  & 1.602E+1 & 1.700E+1$\pm$3.000E+0 &  \\
 38-Sr- 88 & 8.688E-3 & 5.803E-3 & 5.797E-3 & 8.688E-3 & 8.688E-3 & 5.806E-3 & 5.800E-3$\pm$4.000E-4 &  \\
 38-Sr- 89 & 4.202E-1 & 4.202E-1 & 4.202E-1 & 4.202E-1 & 4.202E-1 & 4.205E-1 & 4.200E-1$\pm$4.000E-2 &  \\
 38-Sr- 90 & 1.501E-2 & 9.004E-1 & 1.010E-2 & 1.000E-2 & 1.530E-2 & 9.701E-3 & 1.040E-3$\pm$1.400E-3 &  \\
 38-Sr- 91 &  &  &  &  &  & 3.186E+0 \\
 39-Y - 86 &  &  &  &  &  & 3.897E+1 \\
 39-Y - 87 &  &  &  & 1.837E+1 &  & 1.836E+1 \\
 39-Y - 87m &  &  &  &  &  & 1.453E+1 \\
 39-Y - 88 &  &  &  & 1.250E+1 &  & 1.250E+1 \\
 39-Y - 89 & 1.279E+0 & 1.279E+0 & 1.284E+0 & 1.278E+0 & 1.282E+0 & 1.280E+0 & 1.280E+0$\pm$2.000E-2 &  \\
 39-Y - 90 & 3.301E+0 & 3.502E+0 & 3.251E+0 & 3.502E+0 &  & 7.009E+0 & $<$6.5 &  \\
 39-Y - 91 & 1.401E+0 & 1.401E+0 & 1.401E+0 & 1.401E+0 & 1.408E+0 & 1.402E+0 & 1.400E+0$\pm$3.000E-1 &  \\
 39-Y - 93 &  &  &  &  &  & 8.027E+0 \\
 40-Zr- 86 &  &  &  &  &  & 1.614E+1 \\
 40-Zr- 88 &  &  &  & 1.112E+1 &  & 1.111E+1 \\
 40-Zr- 89 &  &  &  & 9.857E+0 &  & 9.852E+0 \\
 40-Zr- 90 & 9.976E-3 & 1.113E-2 & 1.066E-2 & 7.712E-2 & 1.113E-2 & 1.108E-2 & 7.700E-2$\pm$1.600E-2 &  \\
 40-Zr- 91 & 1.216E+0 & 1.203E+0 & 1.261E+0 & 8.327E-1 & 1.248E+0 & 1.165E+0 & 8.300E-1$\pm$8.000E-2 &  \\
 40-Zr- 92 & 2.292E-1 & 2.292E-1 & 2.292E-1 & 2.599E-1 & 2.292E-1 & 2.192E-1 & 2.600E-1$\pm$8.000E-2 &  \\
 40-Zr- 93 & 6.951E-1 & 6.951E-1 & 2.239E+0 & 6.951E-1 & 2.239E+0 & 2.239E+0 & $<$4 &  \\
 40-Zr- 94 & 4.988E-2 & 4.982E-2 & 5.069E-2 & 4.988E-2 & 4.982E-2 & 4.886E-2 & 4.940E-2$\pm$1.700E-3 &  \\
 40-Zr- 95 & 1.201E+0 & 1.201E+0 & 1.201E+0 & 1.201E+0 &  & 2.252E-1 \\
 40-Zr- 96 & 2.285E-2 & 2.281E-2 & 2.032E-2 & 2.285E-2 & 2.281E-2 & 2.301E-2 & 2.290E-2$\pm$1.000E-3 &  \\
 40-Zr- 97 &  &  &  &  &  & 4.564E+0 \\
 41-Nb- 90 &  &  &  &  &  & 1.510E+1 \\
 41-Nb- 91m &  &  &  & 6.451E+0 &  & 6.448E+0 \\
 41-Nb- 91 &  &  &  & 6.451E+0 &  & 6.448E+0 \\
 41-Nb- 92m &  &  &  & 1.179E+1 &  & 1.179E+1 \\
 41-Nb- 92 &  &  &  & 1.179E+1 &  & 1.179E+1 \\
 41-Nb- 93m &  &  &  & 1.156E+0 &  & 1.156E+0 \\
 41-Nb- 93 & 1.156E+0 & 1.156E+0 & 1.142E+0 & 1.125E+0 & 1.149E+0 & 1.156E+0 & 1.150E+0$\pm$5.000E-2 &  \\
 41-Nb- 94 & 1.577E+1 & 1.577E+1 & 1.577E+1 & 1.577E+1 &  & 1.362E+1 & 1.490E+1$\pm$1.000E+0 &  \\
 41-Nb- 95m &  &  &  & 1.771E+0 &  & 1.771E+0 \\
 41-Nb- 95 & 7.003E+0 & 7.003E+0 & 7.003E+0 & 7.003E+0 & 7.209E+0 & 7.000E+0 & $<$7 &  \\
 41-Nb- 96 &  &  &  & 1.724E+1 &  & 1.723E+1 \\
 42-Mo- 92 & 7.989E-2 & 2.076E-2 & 6.135E-2 & 2.076E-2 & 2.076E-2 & 2.075E-2 & 8.000E-2$\pm$2.000E-2 &  \\
 42-Mo- 93 &  &  &  & 9.736E+0 &  & 9.731E+0 \\
 42-Mo- 93m &  &  &  &  &  & 8.839E+0 \\
 42-Mo- 94 & 3.404E-1 & 1.311E-2 & 3.392E-1 & 3.404E-1 & 3.404E-1 & 1.322E-2 & 3.400E-1$\pm$6.000E-2 &  \\
 42-Mo- 95 & 1.340E+1 & 1.357E+1 & 1.360E+1 & 1.357E+1 & 1.357E+1 & 1.401E+1 & 1.340E+1$\pm$3.000E-1 &  \\
 42-Mo- 96 & 5.956E-1 & 5.956E-1 & 4.470E-1 & 5.956E-1 & 5.956E-1 & 5.064E-1 & 5.000E-1$\pm$2.000E-1 &  \\
 42-Mo- 97 & 2.197E+0 & 2.197E+0 & 2.488E+0 & 2.197E+0 & 2.197E+0 & 2.143E+0 & 2.200E+0$\pm$2.000E-1 &  \\
 42-Mo- 98 & 1.300E-1 & 1.300E-1 & 1.321E-1 & 1.300E-1 & 1.300E-1 & 1.291E-1 & 1.300E-1$\pm$6.000E-3 &  \\
 42-Mo- 99 & 8.004E+0 & 8.004E+0 & 8.004E+0 & 8.004E+0 &  & 1.259E+1 \\
 42-Mo-100 & 1.991E-1 & 1.991E-1 & 1.938E-1 & 1.991E-1 & 1.991E-1 & 1.987E-1 & 1.990E-1$\pm$3.000E-3 &  \\
 43-Tc- 95 &  &  &  &  &  & 1.409E+1 \\
 43-Tc- 95m &  &  &  & 1.410E+1 &  & 1.409E+1 \\
 43-Tc- 96 &  &  &  & 2.356E+1 &  & 2.354E+1 \\
 43-Tc- 97m &  &  &  & 1.848E+1 &  & 1.847E+1 \\
 43-Tc- 97 &  &  &  & 1.848E+1 &  & 1.847E+1 \\
 43-Tc- 98 &  &  &  & 9.304E-1 &  & 9.300E-1 & 9.300E-1$\pm$2.000E-1 &  \\
 43-Tc- 99 & 2.001E+1 & 2.101E+1 & 2.360E+1 & 2.274E+1 & 1.965E+1 & 1.966E+1 & 2.280E+1$\pm$1.300E+0 &  \\
 43-Tc- 99m &  &  &  &  &  & 2.290E+1 \\
 44-Ru- 96 & 2.901E-1 & 2.487E-1 & 2.711E-1 & 2.901E-1 &  & 2.489E-1 & 2.900E-1$\pm$2.000E-2 &  \\
 44-Ru- 97 &  &  &  & 1.875E+1 &  & 1.874E+1 \\
 44-Ru- 98 & 8.004E+0 & 7.959E+0 & 4.002E+0 & 8.004E+0 &  & 7.964E+0 & $<$8 &  \\
 44-Ru- 99 & 7.312E+0 & 7.103E+0 & 7.312E+0 & 7.312E+0 & 7.124E+0 & 7.108E+0 & 7.240E+0$\pm$1.000E+0 &  \\
 44-Ru-100 & 5.792E+0 & 5.792E+0 & 5.842E+0 & 5.023E+0 & 5.023E+0 & 5.790E+0 & 5.800E+0$\pm$4.000E-1 &  \\
 44-Ru-101 & 5.226E+0 & 3.415E+0 & 5.232E+0 & 3.360E+0 & 3.415E+0 & 3.417E+0 & 5.200E+0$\pm$3.000E-1 &  \\
 44-Ru-102 & 1.270E+0 & 1.270E+0 & 1.475E+0 & 1.270E+0 & 1.270E+0 & 1.270E+0 & 1.270E+0$\pm$4.000E-2 &  \\
 44-Ru-103 & 1.172E+0 & 1.172E+0 & 9.554E+0 & 1.172E+0 & 1.172E+0 & 1.172E+0 & 1.200E+0 &  \\
 44-Ru-104 & 4.716E-1 & 4.716E-1 & 4.691E-1 & 4.716E-1 & 4.716E-1 & 4.715E-1 & 4.910E-1$\pm$1.000E-2 &  \\
 44-Ru-105 & 3.867E-1 & 3.867E-1 & 3.902E-1 &  & 3.867E-1 & 2.003E-1 & 3.900E-1$\pm$6.000E-2 &  \\
 44-Ru-106 & 1.461E-1 & 1.461E-1 & 1.451E-1 & 1.461E-1 &  & 1.462E-1 & 1.460E-1$\pm$4.500E-2 &  \\
 45-Rh- 99 &  &  &  & 2.737E+1 &  & 2.736E+1 \\
45-Rh- 99m &  &  &  &  &  & 2.736E+1 \\
 45-Rh-100 &  &  &  &  &  & 3.950E+1 \\
 45-Rh-101 &  &  &  & 2.942E+1 &  & 2.941E+1 \\
 45-Rh-101m &  &  &  & 2.942E+1 &  & 2.941E+1 \\
 45-Rh-102 &  &  &  & 4.836E+1 &  & 4.834E+1 \\
 45-Rh-102m &  &  &  & 4.836E+1 &  & 4.834E+1 \\
 45-Rh-103 & 1.421E+2 & 1.427E+2 & 1.332E+2 & 1.451E+2 & 1.467E+2 & 1.464E+2 & 1.435E+2$\pm$1.500E+0 &  \\
 45-Rh-105 & 1.583E+4 & 1.583E+4 & 1.583E+4 & 1.583E+4 & 1.583E+4 & 1.100E+4 & 1.100E+4$\pm$3.000E+3 &  \\
 46-Pd-100 &  &  &  & 1.546E+1 &  & 1.746E+1 \\
 46-Pd-101 &  &  &  &  &  & 2.972E+1 \\
 46-Pd-102 & 1.822E+0 & 3.365E+0 & 1.821E+0 & 1.822E+0 &  & 1.821E+0 & 1.820E+0$\pm$2.000E-1 &  \\
 46-Pd-103 &  &  &  & 3.604E+1 &  & 3.602E+1 \\
 46-Pd-104 & 6.488E-1 & 6.488E-1 & 6.243E-1 & 6.488E-1 &  & 3.154E-1 & 6.500E-1$\pm$3.000E-1 &  \\
 46-Pd-105 & 2.088E+1 & 2.088E+1 & 2.044E+1 & 2.088E+1 & 2.103E+1 & 2.025E+1 & 2.100E+1$\pm$1.500E+0 &  \\
 46-Pd-106 & 3.083E-1 & 3.083E-1 & 3.171E-1 & 3.083E-1 &  & 3.007E-1 & 3.050E-1$\pm$3.000E-2 &  \\
 46-Pd-107 & 2.008E+0 & 2.008E+0 & 9.243E+0 & 2.008E+0 &  & 1.807E+0 & 2.540E+0$\pm$2.000E-1 &  \\
 46-Pd-108 & 8.481E+0 & 8.481E+0 & 8.046E+0 & 8.481E+0 & 8.481E+0 & 7.362E+0 & 8.480E+0$\pm$5.000E-1 &  \\
46-Pd-109 &  &  &  &  &  & 2.099E+1 \\
 46-Pd-110 & 2.291E-1 & 2.271E-1 & 2.256E-1 & 2.292E-1 &  & 2.273E-1 & 7.300E-1$\pm$1.700E-1 &  \\
 46-Pd-112 &  &  &  &  &  & 6.410E+0 \\
 47-Ag-  0 &  &  &  &  & 6.365E+1 &  & 6.330E+1$\pm$4.000E-1 &  \\
 47-Ag-105 &  &  &  & 4.488E+1 &  & 4.486E+1 \\
 47-Ag-106m &  &  &  & 5.708E+1 &  & 5.705E+1 \\
 47-Ag-107 & 3.761E+1 & 3.762E+1 & 3.765E+1 & 3.761E+1 & 3.863E+1 & 3.764E+1 & 3.760E+1$\pm$1.200E+0 &  \\
 47-Ag-108m &  &  &  & 5.073E+1 &  & 5.071E+1 \\
 47-Ag-109 & 9.026E+1 & 9.074E+1 & 9.026E+1 & 9.087E+1 & 9.057E+1 & 9.064E+1 & 9.100E+1$\pm$1.000E+0 &  \\
 47-Ag-110m & 8.233E+1 & 8.200E+1 & 8.200E+1 & 8.233E+1 &  & 8.230E+1 & 8.200E+1$\pm$1.100E+1 &  \\
 47-Ag-111 & 2.999E+0 & 3.001E+0 & 3.001E+0 & 2.997E+0 &  & 3.000E+0 & 3.000E+0$\pm$2.000E+0 &  \\
 48-Cd-  0 &  &  &  &  & 2.519E+3 &  \\
 48-Cd-106 & 9.859E-1 & 1.118E+0 & 9.698E-1 & 1.004E+0 &  & 1.004E+0 & $\sim$1 &  \\
 48-Cd-107 &  &  &  &  &  & 2.512E+1 \\
 48-Cd-108 & 9.060E-1 & 1.101E+0 & 7.868E-1 & 7.975E-1 &  & 1.088E+0 & 7.200E-1$\pm$1.300E-1 &  \\
 48-Cd-109 &  &  &  & 1.821E+2 &  & 1.820E+2 & 7.000E+2$\pm$1.000E+2 &  \\
 48-Cd-110 & 1.100E+1 & 1.101E+1 & 1.106E+1 & 1.105E+1 &  & 1.111E+1 & 1.100E+1$\pm$1.000E+0 &  \\
 48-Cd-111 & 6.868E+0 & 2.403E+1 & 7.133E+0 & 6.890E+0 &  & 2.373E+1 & 6.900E+0$\pm$8.000E-1 &  \\
 48-Cd-112 & 2.199E+0 & 2.196E+0 & 2.193E+0 & 2.197E+0 &  & 2.200E+0 & 2.200E+0$\pm$5.000E-1 &  \\
 48-Cd-113 & 1.996E+4 & 2.072E+4 & 2.017E+4 & 2.072E+4 & 2.072E+4 & 2.074E+4 & 2.062E+4$\pm$4.000E+2 &  \\
 48-Cd-113m &  &  &  & 2.084E+4 &  & 2.074E+4 \\
 48-Cd-114 & 3.055E-1 & 3.361E-1 & 3.405E-1 & 3.361E-1 &  & 3.364E-1 & 3.300E-1$\pm$1.800E-2 &  \\
 48-Cd-115 &  &  &  & 3.103E+1 &  & 2.098E+1 \\
 48-Cd-115m & 5.002E+0 & 3.101E+1 &  & 5.002E+0 &  & 2.098E+1 \\
 48-Cd-116 & 7.618E-2 & 7.500E-2 & 7.486E-2 & 7.504E-2 &  & 7.694E-2 & 7.500E-2$\pm$1.000E-2 &  \\
 49-In-111 &  &  &  & 4.312E+1 &  & 4.310E+1 \\
 49-In-113 & 1.213E+1 & 1.207E+1 & 1.209E+1 & 1.207E+1 & 1.207E+1 & 1.204E+1 & 1.200E+1$\pm$1.100E+0 &  \\
 49-In-114m &  &  &  & 3.931E+1 &  & 3.929E+1 \\
 49-In-115 & 2.023E+2 & 2.012E+2 & 2.012E+2 & 2.023E+2 & 2.012E+2 & 2.050E+2 & 2.020E+2$\pm$2.000E+0 &  \\
 50-Sn-  0 &  &  &  &  & 5.991E-1 &  & 6.030E-1$\pm$9.000E-3 &  \\
 50-Sn-112 & 8.503E-1 & 1.009E+0 & 8.607E-1 & 8.503E-1 & 1.009E+0 & 7.316E-1 & 8.500E-1$\pm$4.000E-2 &  \\
 50-Sn-113 & 8.869E+0 &  &  & 8.814E+0 &  & 9.165E+0 & 8.800E+0$\pm$1.200E+0 &  \\
 50-Sn-114 & 1.253E-1 & 1.253E-1 & 1.253E-1 & 1.253E-1 & 1.253E-1 & 1.254E-1 & 1.250E-1$\pm$3.000E-2 &  \\
 50-Sn-115 & 5.802E+1 & 2.986E+1 & 5.822E+1 & 5.802E+1 & 2.986E+1 & 2.985E+1 & 5.800E+1$\pm$8.000E+0 &  \\
 50-Sn-116 & 1.277E-1 & 1.277E-1 & 1.251E-1 & 1.277E-1 & 1.277E-1 & 1.205E-1 & 1.300E-1$\pm$4.000E-2 &  \\
 50-Sn-117 & 1.071E+0 & 2.174E+0 & 1.080E+0 & 1.071E+0 & 2.174E+0 & 1.100E+0 & 1.070E+0$\pm$5.000E-2 &  \\
 50-Sn-117m &  &  &  & 2.600E+0 &  & 2.601E+0 \\
 50-Sn-118 & 2.198E-1 & 2.179E-1 & 2.156E-1 & 2.198E-1 & 2.179E-1 & 2.181E-1 & 2.200E-1$\pm$5.000E-2 &  \\
 50-Sn-119 & 2.175E+0 & 2.177E+0 & 2.176E+0 & 2.175E+0 & 2.177E+0 & 2.174E+0 & 2.190E+0$\pm$6.000E-2 &  \\
 50-Sn-119m &  &  &  & 2.302E+0 &  & 2.302E+0 \\
 50-Sn-120 & 1.396E-1 & 1.392E-1 & 1.430E-1 & 1.396E-1 & 1.392E-1 & 1.412E-1 & 1.400E-1$\pm$3.000E-2 &  \\
 50-Sn-121 &  &  &  & 1.681E+1 &  & 1.680E+1 \\
 50-Sn-121m &  &  &  & 1.681E+1 &  & 1.680E+1 \\
 50-Sn-122 & 1.461E-1 & 1.837E-1 & 1.396E-1 & 1.461E-1 & 1.837E-1 & 1.812E-1 & 1.460E-1$\pm$8.000E-3 &  \\
 50-Sn-123 & 3.001E+0 & 3.301E-2 & 3.001E+0 & 3.001E+0 &  & 1.171E+1 \\
 50-Sn-124 & 1.338E-1 & 1.355E-1 & 1.357E-1 & 1.338E-1 & 1.355E-1 & 1.350E-1 & 1.340E-1$\pm$6.000E-3 &  \\
 50-Sn-125 & 1.503E-1 & 5.502E-1 &  & 2.200E+5 &  & 7.249E+0 \\
 50-Sn-126 & 9.004E-2 & 3.001E-1 & 9.004E-2 & 9.004E-2 &  & 2.091E+0 \\
 51-Sb-119 &  &  &  & 2.701E+1 &  & 2.700E+1 \\
 51-Sb-120m &  &  &  & 4.287E+1 &  & 4.285E+1 \\
 51-Sb-121 & 5.773E+0 & 5.994E+0 & 5.994E+0 & 5.773E+0 & 5.994E+0 & 5.920E+0 & 5.770E+0$\pm$1.100E-1 &  \\
 51-Sb-122 &  &  &  & 3.337E+1 &  & 3.335E+1 \\
 51-Sb-123 & 3.875E+0 & 4.188E+0 & 4.188E+0 & 3.875E+0 & 4.198E+0 & 4.060E+0 & 3.940E+0$\pm$1.200E-1 &  \\
 51-Sb-124 & 1.741E+1 & 6.503E+0 & 1.741E+1 & 1.741E+1 &  & 1.719E+1 & 1.740E+1$\pm$2.800E+0 &  \\
 51-Sb-125 & 5.002E+0 & 1.000E+0 & 5.002E+0 & 5.002E+0 & 2.301E+0 & 1.244E+1 \\
 51-Sb-126 & 1.300E+1 & 5.803E+0 & 1.741E+1 & 1.300E+1 &  & 1.847E+1 \\
 51-Sb-127 &  &  &  & 1.528E+1 &  & 1.527E+1 \\
 51-Sb-128 &  &  &  &  &  & 1.074E+1 \\
 52-Te-118 &  &  &  & 2.098E+1 &  & 2.097E+1 \\
 52-Te-119 &  &  &  &  &  & 4.280E+1 \\
 52-Te-119m &  &  &  & 4.282E+1 &  & 4.280E+1 \\
 52-Te-120 & 2.341E+0 & 2.288E+0 & 2.341E+0 & 2.341E+0 &  & 2.250E+0 & 2.000E+0$\pm$3.000E-1 &  \\
 52-Te-121m &  &  &  & 3.402E+1 &  & 3.400E+1 \\
 52-Te-121 &  &  &  & 3.402E+1 &  & 3.400E+1 \\
 52-Te-122 & 3.273E+0 & 2.801E+0 & 4.009E+0 & 3.376E+0 &  & 3.400E+0 & 3.900E+0$\pm$4.000E-1 &  \\
 52-Te-123m &  &  &  & 4.103E+2 &  & 4.103E+2 \\
 52-Te-123 & 4.183E+2 & 4.100E+2 & 4.184E+2 & 4.184E+2 &  & 4.103E+2 & 4.180E+2$\pm$3.000E+1 &  \\
 52-Te-124 & 6.325E+0 & 6.803E+0 & 6.786E+0 & 6.786E+0 &  & 6.808E+0 & 6.300E+0$\pm$7.000E-1 &  \\
 52-Te-125m &  &  &  & 1.552E+0 &  & 1.552E+0 \\
 52-Te-125 & 1.287E+0 & 1.551E+0 & 1.293E+0 & 1.548E+0 &  & 1.552E+0 & 1.290E+0$\pm$1.600E-1 &  \\
 52-Te-126 & 4.423E-1 & 1.035E+0 & 4.401E-1 & 1.035E+0 &  & 9.200E-1 & 4.400E-1$\pm$6.000E-2 &  \\
 52-Te-127 &  &  &  &  &  & 3.380E+3 \\
 52-Te-127m & 3.381E+3 & 9.404E+0 & 3.381E+3 & 3.381E+3 &  & 3.380E+3 \\
 52-Te-128 & 2.000E-1 & 2.150E-1 & 1.861E-1 & 2.000E-1 &  & 2.152E-1 & 2.000E-1$\pm$8.000E-3 &  \\
 52-Te-129 &  &  &  &  &  & 9.298E+0 \\
 52-Te-129m & 1.601E+3 & 1.100E+0 & 1.601E+3 & 1.601E+3 &  & 9.298E+0 \\
 52-Te-130 & 1.952E-1 & 2.901E-1 & 1.862E-1 & 1.952E-1 & 1.952E-1 & 2.903E-1 & 1.950E-1$\pm$1.000E-2 &  \\
 52-Te-131m &  &  &  & 1.289E+1 &  & 1.288E+1 \\
 52-Te-132 & 1.249E-1 & 2.001E-3 & 1.951E-1 & 1.249E-1 &  & 1.466E+0 \\
 53-I -123 &  &  &  &  &  & 3.224E+1 \\
 53-I -124 &  &  &  & 4.334E+1 &  & 4.334E+1 \\
 53-I -125 &  &  &  & 8.944E+2 &  & 9.000E+2 & 8.940E+2$\pm$9.000E+1 &  \\
 53-I -126 &  &  &  & 6.192E+3 &  & 6.192E+3 & 5.960E+3 &  \\
 53-I -127 & 6.146E+0 & 5.801E+0 & 6.403E+0 & 6.146E+0 & 6.202E+0 & 6.199E+0 & 6.150E+0$\pm$6.000E-2 &  \\
53-I-128 &  &  &  &  &  & 2.200E+1 \\
 53-I -129 & 3.041E+1 & 3.253E+1 & 3.032E+1 & 3.041E+1 & 2.701E+1 & 3.393E+1 & 3.030E+1$\pm$1.200E+0 &  \\
 53-I -130 & 1.745E+1 & 1.801E+1 & 1.801E+1 &  &  & 1.800E+1 & 1.800E+1$\pm$3.000E+0 &  \\
 53-I -131 & 8.003E+1 & 8.003E+1 & 8.003E+1 & 8.003E+1 &  & 7.000E-1 & 8.000E+1$\pm$5.000E+1 &  \\
 53-I -133 &  &  &  &  &  & 9.688E+0 \\
 53-I -135 & 8.003E+1 & 8.003E+1 & 8.004E+1 & 8.003E+1 & 8.003E+1 & 8.445E-1 \\
 54-Xe-122 &  &  &  &  &  & 1.914E+1 \\
 54-Xe-123 & 8.256E+1 &  &  &  & 3.010E+0 &  \\
 54-Xe-124 & 1.502E+2 & 1.646E+2 & 1.484E+2 & 1.502E+2 & 1.502E+2 & 1.647E+2 & 1.500E+2$\pm$2.000E+1 &  \\
 54-Xe-125 &  &  &  &  &  & 3.394E+1 \\
 54-Xe-126 & 3.487E+0 & 2.201E+0 & 4.273E+0 & 3.487E+0 &  & 3.450E+0 & 3.500E+0$\pm$8.000E-1 &  \\
 54-Xe-127 &  &  &  & 3.140E+1 &  & 3.139E+1 \\
 54-Xe-128 & 5.192E+0 & 5.192E+0 & 5.204E+0 & 5.192E+0 &  & 5.365E+0 & 5.200E+0$\pm$1.300E+0 &  \\
 54-Xe-129m &  &  &  & 1.802E+1 &  & 1.802E+1 \\
 54-Xe-129 & 2.101E+1 & 2.101E+1 & 2.201E+1 & 2.101E+1 & 2.101E+1 & 1.802E+1 & 2.100E+1$\pm$3.000E+0 &  \\
 54-Xe-130 & 4.779E+0 & 4.779E+0 & 4.811E+0 & 4.779E+0 &  & 6.206E+0 & 4.800E+0$\pm$1.200E+0 &  \\
 54-Xe-131m &  &  &  & 8.505E+1 &  & 8.506E+1 \\
 54-Xe-131 & 9.003E+1 & 8.500E+1 & 9.968E+1 & 8.505E+1 & 1.000E+2 & 8.506E+1 & 8.700E+1$\pm$1.000E+1 &  \\
 54-Xe-132 & 4.507E-1 & 4.507E-1 & 4.451E-1 & 4.501E-1 & 4.507E-1 & 4.505E-1 & 4.500E-1$\pm$6.000E-2 &  \\
 54-Xe-133m &  &  &  & 1.902E+2 &  & 1.900E+2 \\
 54-Xe-133 & 1.901E+2 & 1.901E+2 & 1.901E+2 & 1.901E+2 &  & 1.900E+2 & 1.900E+2$\pm$9.000E+1 &  \\
 54-Xe-134 & 2.649E-1 & 2.649E-1 & 2.651E-1 & 2.649E-1 & 2.649E-1 & 2.648E-1 & 2.650E-1$\pm$2.000E-2 &  \\
 54-Xe-135 & 2.665E+6 & 2.654E+6 & 2.778E+6 & 2.654E+6 & 2.665E+6 & 2.667E+6 & 2.650E+6$\pm$1.100E+5 &  \\
 54-Xe-136 & 2.607E-1 & 2.607E-1 & 1.300E-1 & 2.601E-1 & 2.607E-1 & 2.602E-1 & 2.600E-1$\pm$2.000E-2 &  \\
 55-Cs-127 &  &  &  &  &  & 4.824E+1 \\
 55-Cs-129 &  &  &  & 3.089E+1 &  & 3.088E+1 \\
 55-Cs-131 &  &  &  & 2.708E+1 &  & 2.707E+1 \\
 55-Cs-132 &  &  &  & 3.705E+1 &  & 3.704E+1 \\
 55-Cs-133 & 2.906E+1 & 2.901E+1 & 2.890E+1 & 2.901E+1 & 2.901E+1 & 2.900E+1 & 3.030E+1$\pm$1.100E+0 &  \\
 55-Cs-134 & 1.397E+2 & 1.397E+2 & 1.406E+2 & 1.397E+2 & 1.397E+2 & 1.395E+2 & 1.400E+2$\pm$1.200E+1 &  \\
 55-Cs-135 & 8.663E+0 & 8.663E+0 & 8.302E+0 & 8.663E+0 & 8.704E+0 & 8.660E+0 & 8.300E+0$\pm$3.000E-1 &  \\
 55-Cs-136 & 1.301E+1 & 1.301E+0 & 1.301E+1 & 1.301E+1 &  & 1.302E+0 \\
 55-Cs-137 & 2.501E-1 & 2.501E-1 & 2.701E-1 & 2.501E-1 &  & 1.416E-1 & 2.700E-1$\pm$3.000E-2 &  \\
 56-Ba-128 &  &  &  & 1.616E+1 &  & 1.615E+1 \\
 56-Ba-129 &  &  &  &  &  & 3.417E+1 \\
 56-Ba-130 & 8.680E+0 & 1.130E+1 & 8.701E+0 & 8.680E+0 & 8.680E+0 & 1.129E+1 & 8.700E+0$\pm$9.000E-1 &  \\
 56-Ba-131 &  &  &  & 2.601E+1 &  & 2.600E+1 \\
 56-Ba-132 & 6.531E+0 & 7.003E+0 & 7.003E+0 & 6.531E+0 & 6.509E+0 & 1.054E+1 & 6.500E+0$\pm$8.000E-1 &  \\
 56-Ba-133m &  &  &  & 2.204E+1 &  & 2.203E+1 \\
 56-Ba-133 & 2.814E+0 &  &  & 2.814E+0 &  & 4.003E+0 & 4.200E+0$\pm$1.500E+0 &  \\
 56-Ba-134 & 1.504E+0 & 1.504E+0 & 1.501E+0 & 1.504E+0 & 2.003E+0 & 2.161E+0 & 1.500E+0$\pm$3.000E-1 &  \\
 56-Ba-135 & 5.872E+0 & 5.798E+0 & 5.798E+0 & 5.819E+0 & 5.608E+0 & 5.814E+0 & 5.800E+0$\pm$9.000E-1 &  \\
 56-Ba-135m &  &  &  & 5.872E+0 &  & 5.821E+0 \\
 56-Ba-136 & 6.796E-1 & 4.002E-1 & 6.805E-1 & 6.796E-1 & 6.804E-1 & 4.500E-1 & 6.800E-1$\pm$1.700E-1 &  \\
 56-Ba-137 & 3.597E+0 & 5.123E+0 & 3.601E+0 & 3.597E+0 & 3.802E+0 & 5.106E+0 & 3.600E+0$\pm$2.000E-1 &  \\
 56-Ba-138 & 4.035E-1 & 3.592E-1 & 4.044E-1 & 4.035E-1 & 4.103E-1 & 3.591E-1 & 4.040E-1$\pm$4.000E-2 &  \\
 56-Ba-139 &  &  &  &  &  & 4.996E+0 \\
 56-Ba-140 & 1.595E+0 & 1.595E+0 & 1.601E+0 & 1.595E+0 &  & 1.596E+0 & 1.600E+0$\pm$3.000E-1 &  \\
 57-La-135 &  &  &  &  &  & 2.712E+1 \\
 57-La-137 &  &  &  & 1.922E+1 &  & 1.921E+1 \\
 57-La-138 & 5.710E+1 & 5.710E+1 & 5.708E+1 & 5.710E+1 &  & 5.720E+1 & 5.720E+1$\pm$5.700E+0 &  \\
 57-La-139 & 9.042E+0 & 9.042E+0 & 8.940E+0 & 9.042E+0 & 9.042E+0 & 8.940E+0 & 9.040E+0$\pm$4.000E-2 &  \\
 57-La-140 & 2.704E+0 & 2.701E+0 & 2.701E+0 & 2.704E+0 &  & 2.700E+0 & 2.700E+0$\pm$3.000E-1 &  \\
57-La-141 &  &  &  &  &  & 1.418E+1 \\
 58-Ce-134 &  &  &  & 2.104E+1 &  & 2.103E+1 \\
 58-Ce-135 &  &  &  &  &  & 4.720E+1 \\
 58-Ce-136 & 7.458E+0 &  &  & 7.458E+0 & 7.458E+0 & 6.268E+0 & 7.450E+0$\pm$1.000E+0 &  \\
 58-Ce-137 &  &  &  &  &  & 3.646E+1 \\
 58-Ce-137m &  &  &  & 2.880E+1 &  & 2.879E+1 \\
 58-Ce-138 & 1.037E+0 &  &  & 1.037E+0 & 1.116E+0 & 1.018E+0 & 1.020E+0$\pm$2.400E-1 &  \\
 58-Ce-139 & 5.001E+2 &  &  & 5.001E+2 &  & 5.027E+2 & 5.000E+2 &  \\
 58-Ce-140 & 5.775E-1 & 5.746E-1 & 5.704E-1 & 5.775E-1 & 5.698E-1 & 5.750E-1 & 5.800E-1$\pm$2.000E-2 &  \\
 58-Ce-141 & 2.901E+1 & 2.901E+1 & 2.902E+1 & 2.901E+1 & 2.913E+1 & 2.900E+1 & 2.900E+1$\pm$3.000E+0 &  \\
 58-Ce-142 & 9.650E-1 & 9.650E-1 & 9.612E-1 & 9.650E-1 & 9.715E-1 & 1.005E+0 & 9.700E-1$\pm$2.000E-2 &  \\
 58-Ce-143 & 6.003E+0 & 6.003E+0 & 6.003E+0 & 6.003E+0 &  & 6.100E+0 & 6.000E+0$\pm$7.000E-1 &  \\
 58-Ce-144 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.129E+0 & 1.000E+0$\pm$1.000E-1 &  \\
 59-Pr-141 & 1.151E+1 & 1.151E+1 & 1.148E+1 & 1.151E+1 & 1.151E+1 & 1.149E+1 & 1.150E+1$\pm$3.000E-1 &  \\
 59-Pr-142 & 2.001E+1 & 2.001E+1 &  &  &  & 2.000E+1 & 2.000E+1$\pm$3.000E+0 &  \\
 59-Pr-143 & 8.989E+1 & 8.989E+1 & 9.006E+1 & 8.989E+1 &  & 9.000E+1 & 9.000E+1$\pm$1.000E+1 &  \\
 60-Nd-140 &  &  &  & 1.440E+1 &  & 1.439E+1 \\
 60-Nd-141 &  &  &  &  &  & 1.663E+1 \\
 60-Nd-142 & 1.870E+1 & 1.864E+1 & 1.871E+1 & 1.870E+1 & 1.871E+1 & 1.865E+1 & 1.870E+1$\pm$7.000E-1 &  \\
 60-Nd-143 & 3.252E+2 & 3.360E+2 & 3.251E+2 & 3.252E+2 & 3.231E+2 & 3.232E+2 & 3.250E+2$\pm$1.000E+1 &  \\
 60-Nd-144 & 3.595E+0 & 3.595E+0 & 3.626E+0 & 3.604E+0 & 3.604E+0 & 3.586E+0 & 3.600E+0$\pm$3.000E-1 &  \\
 60-Nd-145 & 4.200E+1 & 4.186E+1 & 4.945E+1 & 4.984E+1 & 4.386E+1 & 4.189E+1 & 5.000E+1$\pm$1.000E+0 &  \\
 60-Nd-146 & 1.490E+0 & 1.490E+0 & 1.490E+0 & 1.490E+0 & 1.400E+0 & 1.401E+0 & 1.490E+0$\pm$6.000E-2 &  \\
 60-Nd-147 & 4.407E+2 & 4.407E+2 & 1.435E+2 & 4.400E+2 & 4.401E+2 & 4.403E+2 & 4.400E+2$\pm$1.500E+2 &  \\
 60-Nd-148 & 2.585E+0 & 2.501E+0 & 2.582E+0 & 2.585E+0 & 2.582E+0 & 2.503E+0 & 2.580E+0$\pm$7.000E-2 &  \\
 60-Nd-149 &  &  &  &  &  & 3.859E+1 \\
 60-Nd-150 & 1.041E+0 & 1.187E+0 & 1.041E+0 & 1.041E+0 & 1.031E+0 & 1.188E+0 & 1.040E+0$\pm$4.000E-2 &  \\
 61-Pm-143 &  &  &  & 1.507E+1 &  & 1.506E+1 \\
 61-Pm-144 &  &  &  & 3.540E+1 &  & 3.538E+1 \\
 61-Pm-145 &  &  &  & 2.916E+1 &  & 2.915E+1 \\
 61-Pm-146 &  &  &  & 8.876E+3 &  & 8.871E+3 & 8.400E+3$\pm$1.680E+3 &  \\
 61-Pm-147 & 1.677E+2 & 1.684E+2 & 1.677E+2 & 1.010E+2 & 1.677E+2 & 1.800E+2 & 1.684E+2$\pm$3.500E+0 &  \\
 61-Pm-148m & 1.067E+4 & 1.067E+4 & 1.065E+4 & 1.067E+4 & 1.067E+4 & 1.068E+4 & 1.060E+4$\pm$1.000E+3 &  \\
 61-Pm-148 & 2.001E+3 & 2.001E+3 & 2.001E+3 & 2.001E+3 &  & 1.007E+3 & 2.000E+3$\pm$1.000E+3 &  \\
 61-Pm-149 & 1.401E+3 & 1.401E+3 & 1.401E+3 & 1.401E+3 &  & 1.479E+3 & 1.400E+3$\pm$3.000E+2 &  \\
61-Pm-150 &  &  &  &  &  & 1.061E+2 \\
 61-Pm-151 & 1.501E+2 & 1.501E+2 & 5.002E+2 & 7.003E+2 &  & 1.500E+2 & $<$700 &  \\
 62-Sm-144 & 1.631E+0 & 1.631E+0 & 1.641E+0 & 1.641E+0 & 1.641E+0 & 1.600E+0 & 1.640E+0$\pm$1.000E-1 &  \\
 62-Sm-145 &  &  &  & 2.810E+2 &  & 2.809E+2 & 2.800E+2$\pm$2.100E+1 &  \\
 62-Sm-146 &  &  &  & 1.469E+1 &  & 1.468E+1 \\
 62-Sm-147 & 5.700E+1 & 5.719E+1 & 5.703E+1 & 5.001E+1 & 5.802E+1 & 5.724E+1 & 5.700E+1$\pm$3.000E+0 &  \\
 62-Sm-148 & 2.401E+0 & 2.401E+0 & 2.389E+0 & 2.401E+0 & 2.414E+0 & 2.400E+0 & 2.400E+0$\pm$6.000E-1 &  \\
 62-Sm-149 & 4.051E+4 & 4.172E+4 & 4.054E+4 & 4.052E+4 & 4.053E+4 & 4.048E+4 & 4.014E+4$\pm$6.000E+2 &  \\
 62-Sm-150 & 1.000E+2 & 1.034E+2 & 1.009E+2 & 1.003E+2 & 1.086E+2 & 1.034E+2 & 1.000E+2$\pm$4.000E+0 &  \\
 62-Sm-151 & 1.514E+4 & 1.519E+4 & 1.516E+4 & 1.514E+4 & 1.513E+4 & 1.519E+4 & 1.517E+4$\pm$3.000E+2 &  \\
 62-Sm-152 & 2.060E+2 & 2.060E+2 & 2.059E+2 & 2.060E+2 & 2.067E+2 & 2.062E+2 & 2.060E+2$\pm$6.000E+0 &  \\
 62-Sm-153 & 4.202E+2 & 4.202E+2 & 4.202E+2 & 4.202E+2 &  & 4.223E+2 \\
 62-Sm-154 & 8.325E+0 & 8.325E+0 & 8.395E+0 & 8.395E+0 & 8.395E+0 & 8.408E+0 & 8.300E+0$\pm$5.000E-1 &  \\
 62-Sm-156 &  &  &  &  &  & 1.418E+1 \\
 63-Eu-145 &  &  &  & 2.171E+1 &  & 2.170E+1 \\
 63-Eu-146 &  &  &  & 4.627E+1 &  & 4.625E+1 \\
 63-Eu-147 &  &  &  & 3.874E+1 &  & 3.872E+1 \\
 63-Eu-148 &  &  &  & 6.980E+1 &  & 6.977E+1 \\
 63-Eu-149 &  &  &  & 5.288E+1 &  & 5.286E+1 \\
 63-Eu-150 &  &  &  & 9.059E+1 &  & 9.055E+1 \\
 63-Eu-150m &  &  &  &  &  & 9.055E+1 \\
 63-Eu-151 & 9.185E+3 & 9.167E+3 & 9.169E+3 & 9.168E+3 & 9.185E+3 & 9.176E+3 & 9.200E+3$\pm$1.000E+2 &  \\
 63-Eu-152 & 1.280E+4 & 1.275E+4 & 1.275E+4 & 1.280E+4 &  & 1.280E+4 & 1.280E+4$\pm$6.000E+2 &  \\
 63-Eu-152m &  &  &  &  &  & 6.800E+4 \\
 63-Eu-153 & 3.580E+2 & 3.127E+2 & 3.127E+2 & 3.125E+2 & 3.127E+2 & 2.999E+2 & 3.120E+2$\pm$7.000E+0 &  \\
 63-Eu-154 & 1.353E+3 & 1.356E+3 & 1.353E+3 & 1.353E+3 & 1.353E+3 & 1.845E+3 & 1.340E+3$\pm$1.300E+2 &  \\
 63-Eu-155 & 3.761E+3 & 3.758E+3 & 3.761E+3 & 3.761E+3 & 3.761E+3 & 3.763E+3 & 3.950E+3$\pm$1.250E+2 &  \\
 63-Eu-156 & 1.000E+2 & 1.000E+2 & 5.192E+3 & 1.000E+2 &  & 5.275E+1 \\
 63-Eu-157 & 1.108E+2 & 1.108E+2 & 4.052E+3 &  &  & 3.477E+1 \\
 64-Gd-146 &  &  &  & 1.404E+1 &  & 1.403E+1 \\
 64-Gd-147 &  &  &  & 3.967E+1 &  & 3.965E+1 \\
 64-Gd-148 &  &  &  & 2.484E+1 &  & 1.478E+4 & 1.400E+4$\pm$1.400E+3 &  \\
 64-Gd-149 &  &  &  & 5.344E+1 &  & 5.342E+1 \\
 64-Gd-150 &  &  &  & 3.139E+1 &  & 3.138E+1 \\
 64-Gd-151 &  &  &  & 7.648E+1 &  & 7.645E+1 \\
 64-Gd-152 & 7.351E+2 & 1.056E+3 & 7.351E+2 & 7.351E+2 & 1.056E+3 & 1.057E+3 & 7.350E+2$\pm$2.000E+1 &  \\
 64-Gd-153 & 2.232E+4 &  & 2.217E+4 & 2.233E+4 &  & 2.033E+4 & 2.231E+4$\pm$3.000E+2 &  \\
 64-Gd-154 & 8.521E+1 & 8.504E+1 & 8.506E+1 & 8.520E+1 & 8.501E+1 & 8.511E+1 & 8.500E+1$\pm$1.200E+1 &  \\
 64-Gd-155 & 6.074E+4 & 6.074E+4 & 6.074E+4 & 6.074E+4 & 6.074E+4 & 6.079E+4 & 6.090E+4$\pm$5.000E+2 &  \\
 64-Gd-156 & 1.795E+0 & 1.536E+0 & 1.827E+0 & 1.795E+0 & 1.636E+0 & 1.537E+0 & 1.800E+0$\pm$7.000E-1 &  \\
 64-Gd-157 & 2.529E+5 & 2.533E+5 & 2.533E+5 & 2.538E+5 & 2.537E+5 & 2.534E+5 & 2.540E+5$\pm$8.150E+2 &  \\
 64-Gd-158 & 2.203E+0 & 2.501E+0 & 2.201E+0 & 2.203E+0 & 2.497E+0 & 2.503E+0 & 2.200E+0$\pm$2.000E-1 &  \\
 64-Gd-159 &  &  &  &  &  & 3.728E+1 \\
 64-Gd-160 & 1.410E+0 & 7.703E-1 & 7.855E-1 & 1.410E+0 & 7.963E-1 & 7.710E-1 & 1.400E+0$\pm$3.000E-1 &  \\
65-Tb-151 &  &  &  &  &  & 8.497E+1 \\
65-Tb-152 &  &  &  &  &  & 1.199E+2 \\
 65-Tb-153 &  &  &  & 2.376E+3 &  & 1.130E+2 \\
 65-Tb-154 &  &  &  &  &  & 1.857E+2 \\
 65-Tb-154m &  &  &  &  &  & 1.220E+2 \\
 65-Tb-154n &  &  &  &  &  & 1.221E+2 \\
 65-Tb-155 &  &  &  & 1.092E+2 &  & 1.092E+2 \\
 65-Tb-156m &  &  &  & 9.466E+1 &  & 9.448E+1 \\
 65-Tb-156 &  &  &  & 2.837E+3 &  & 1.550E+2 \\
 65-Tb-156n &  &  &  &  &  & 1.550E+2 \\
 65-Tb-157 &  &  &  & 8.430E+1 &  & 8.426E+1 \\
 65-Tb-158 &  &  &  & 1.054E+2 &  & 1.054E+2 \\
 65-Tb-159 & 2.336E+1 & 2.336E+1 & 2.313E+1 & 2.336E+1 &  & 2.323E+1 & 2.340E+1$\pm$4.000E-1 &  \\
 65-Tb-160 & 3.339E+2 & 5.251E+2 & 3.507E+2 & 3.340E+2 &  & 5.251E+2 & 3.340E+2$\pm$6.400E+1 &  \\
 65-Tb-161 &  &  &  & 4.764E+1 &  & 4.762E+1 \\
 66-Dy-153 &  &  &  &  &  & 8.013E+1 \\
 66-Dy-154 &  &  & 3.602E+1 & 6.331E+1 &  & 6.328E+1 \\
 66-Dy-155 &  &  &  &  &  & 1.435E+2 \\
 66-Dy-156 & 3.306E+1 &  & 3.303E+1 & 3.306E+1 &  & 3.302E+1 & 3.300E+1$\pm$3.000E+0 &  \\
 66-Dy-157 &  &  &  &  &  & 1.170E+2 \\
 66-Dy-158 & 4.308E+1 &  & 4.295E+1 & 4.308E+1 &  & 4.295E+1 & 4.300E+1$\pm$6.000E+0 &  \\
 66-Dy-159 &  &  & 6.003E+2 & 8.441E+3 &  & 8.436E+3 \\
 66-Dy-160 & 5.600E+1 & 6.104E+1 & 5.665E+1 & 5.600E+1 &  & 6.109E+1 & 5.500E+1$\pm$3.000E+0 &  \\
 66-Dy-161 & 6.002E+2 & 6.002E+2 & 6.001E+2 & 6.002E+2 &  & 5.856E+2 & 6.000E+2$\pm$2.500E+1 &  \\
 66-Dy-162 & 1.940E+2 & 1.940E+2 & 1.939E+2 & 1.940E+2 &  & 1.994E+2 & 1.940E+2$\pm$1.000E+1 &  \\
 66-Dy-163 & 1.234E+2 & 1.234E+2 & 1.242E+2 & 1.234E+2 &  & 1.345E+2 & 1.340E+2$\pm$7.000E+0 &  \\
 66-Dy-164 & 2.654E+3 & 2.651E+3 & 2.651E+3 & 2.654E+3 & 2.651E+3 & 2.651E+3 & 2.650E+3$\pm$7.000E+1 &  \\
 66-Dy-165 &  &  &  & 3.575E+3 &  & 3.573E+3 & 3.600E+3$\pm$3.000E+2 &  \\
 66-Dy-166 &  &  &  & 1.142E+1 &  & 1.513E+1 \\
 67-Ho-163 &  &  &  & 5.493E+1 &  & 5.490E+1 \\
 67-Ho-164 &  &  &  &  &  & 2.783E+2 \\
 67-Ho-164m &  &  &  &  &  & 2.860E+2 \\
 67-Ho-165 & 6.470E+1 & 6.346E+1 &  & 6.470E+1 &  & 6.110E+1 & 6.470E+1$\pm$1.200E+0 &  \\
 67-Ho-166m & 3.609E+3 &  &  & 3.165E+3 &  & 3.164E+3 & 3.600E+3$\pm$6.000E+2 &  \\
 67-Ho-166 &  &  &  & 4.897E+1 &  & 4.895E+1 \\
 68-Er-160 &  &  &  & 4.904E+1 &  & 4.897E+1 \\
 68-Er-161 &  &  &  &  &  & 1.300E+2 \\
 68-Er-162 & 1.892E+1 & 1.892E+1 & 1.892E+1 & 1.892E+1 &  & 1.896E+1 & 1.920E+1$\pm$2.000E+0 &  \\
 68-Er-164 & 1.296E+1 & 1.296E+1 & 1.288E+1 & 1.296E+1 &  & 1.343E+1 & 1.300E+1$\pm$2.000E+0 &  \\
 68-Er-165 &  &  &  &  &  & 6.390E+1 \\
 68-Er-166 & 1.688E+1 & 1.677E+1 & 1.675E+1 & 1.688E+1 &  & 1.677E+1 & 1.690E+1$\pm$1.600E+0 &  \\
 68-Er-167 & 6.498E+2 & 6.431E+2 & 6.442E+2 & 6.498E+2 &  & 6.714E+2 & 6.490E+2$\pm$8.000E+0 &  \\
 68-Er-168 & 2.742E+0 & 2.730E+0 & 2.730E+0 & 2.742E+0 &  & 2.742E+0 & 2.740E+0$\pm$8.000E-2 &  \\
 68-Er-169 &  &  &  & 3.110E+1 &  & 3.109E+1 \\
 68-Er-170 & 8.853E+0 & 5.778E+0 & 8.856E+0 & 8.853E+0 &  & 5.853E+0 & 8.850E+0$\pm$3.000E-1 &  \\
 68-Er-171 &  &  &  &  &  & 2.800E+2 \\
 68-Er-172 &  &  &  & 1.354E+1 &  & 1.353E+1 \\
 69-Tm-165 &  &  &  & 6.716E+1 &  & 6.713E+1 \\
 69-Tm-166 &  &  &  &  &  & 9.681E+1 \\
 69-Tm-167 &  &  &  & 5.414E+1 &  & 5.412E+1 \\
 69-Tm-168 & 1.359E+2 &  &  & 6.976E+1 &  & 6.973E+1 \\
 69-Tm-169 & 1.050E+2 &  & 1.051E+2 & 1.049E+2 &  & 1.049E+2 & 1.050E+2$\pm$2.000E+0 &  \\
 69-Tm-170 & 1.705E+1 &  &  & 9.187E+1 &  & 9.184E+1 & 9.200E+1$\pm$4.000E+0 &  \\
 69-Tm-171 &  &  &  & 1.601E+2 &  & 1.600E+2 & 60-190 &  \\
 69-Tm-172 &  &  &  & 3.822E+1 &  & 3.820E+1 \\
 69-Tm-173 &  &  &  &  &  & 3.421E+1 \\
 70-Yb-166 &  &  &  & 4.835E+1 &  & 4.833E+1 \\
 70-Yb-168 &  &  & 2.308E+3 & 2.309E+3 &  & 2.305E+3 & 2.300E+3$\pm$1.700E+2 &  \\
 70-Yb-169 &  &  &  & 3.601E+3 &  & 3.601E+3 & 3.600E+3$\pm$3.000E+2 &  \\
 70-Yb-170 &  &  & 9.915E+0 & 1.143E+1 &  & 1.143E+1 & 9.900E+0$\pm$1.800E+0 &  \\
 70-Yb-171 &  &  & 5.831E+1 & 4.881E+1 &  & 4.879E+1 & 5.830E+1$\pm$3.800E+0 &  \\
 70-Yb-172 &  &  & 1.313E+0 & 8.060E-1 &  & 8.057E-1 & 1.300E+0$\pm$8.000E-1 &  \\
 70-Yb-173 &  &  & 1.550E+1 & 1.712E+1 &  & 1.712E+1 & 1.550E+1$\pm$1.500E+0 &  \\
 70-Yb-174 &  &  & 6.321E+1 & 6.922E+1 &  & 6.920E+1 & 6.320E+1$\pm$1.500E+0 &  \\
 70-Yb-175 &  &  &  & 2.830E+1 &  & 2.551E+1 \\
 70-Yb-176 &  &  & 2.823E+0 & 2.860E+0 &  & 2.858E+0 & 2.850E+0$\pm$5.000E-2 &  \\
 71-Lu-169 &  &  &  & 7.506E+1 &  & 7.503E+1 \\
 71-Lu-170 &  &  &  & 8.915E+1 &  & 8.911E+1 \\
 71-Lu-171 &  &  &  & 5.434E+1 &  & 5.432E+1 \\
 71-Lu-172 &  &  &  & 7.087E+1 &  & 7.084E+1 \\
 71-Lu-173 &  &  &  & 4.718E+1 &  & 4.716E+1 \\
 71-Lu-174m &  &  &  & 5.646E+1 &  & 5.644E+1 \\
 71-Lu-174 &  &  &  & 5.646E+1 &  & 5.644E+1 \\
 71-Lu-175 & 2.308E+1 & 2.308E+1 &  & 2.308E+1 &  & 2.308E+1 & 2.330E+1$\pm$1.100E+0 &  \\
 71-Lu-176 & 2.097E+3 & 2.097E+3 &  & 2.097E+3 &  & 2.097E+3 & 2.020E+3$\pm$7.000E+1 &  \\
 71-Lu-177m &  &  &  & 5.544E-2 &  & 4.800E+0 & 3.180E+0$\pm$3.000E-1 &  \\
 71-Lu-177 &  &  &  & 1.019E+3 &  & 1.018E+3 & 1.000E+3$\pm$3.000E+2 &  \\
 72-Hf-170 &  &  &  &  &  & 4.804E+1 \\
 72-Hf-171 &  &  &  &  &  & 8.479E+1 \\
 72-Hf-172 &  &  &  & 3.956E+1 &  & 3.954E+1 \\
 72-Hf-173 &  &  &  &  &  & 6.369E+1 \\
 72-Hf-174 & 5.495E+2 & 6.515E+2 & 5.623E+2 & 5.497E+2 & 5.618E+2 & 4.038E+2 & 5.490E+2$\pm$7.000E+0 &  \\
 72-Hf-175 &  &  &  & 5.063E+1 &  & 5.061E+1 \\
 72-Hf-176 & 2.138E+1 & 1.685E+1 & 2.214E+1 & 2.133E+1 & 1.377E+1 & 1.407E+1 & 2.350E+1$\pm$3.100E+0 &  \\
 72-Hf-177 & 3.737E+2 & 3.713E+2 & 3.720E+2 & 3.720E+2 & 3.737E+2 & 3.736E+2 & 3.750E+2$\pm$1.000E+1 &  \\
 72-Hf-178n &  &  &  & 7.847E+1 &  & 7.848E+1 \\
 72-Hf-178 & 8.395E+1 & 8.285E+1 & 8.405E+1 & 8.397E+1 & 8.405E+1 & 7.848E+1 & 8.400E+1$\pm$4.000E+0 &  \\
 72-Hf-179n &  &  &  & 3.914E+1 &  & 3.915E+1 \\
 72-Hf-179 & 4.280E+1 & 3.988E+1 & 4.050E+1 & 4.086E+1 & 4.360E+1 & 3.915E+1 & 4.100E+1$\pm$3.000E+0 &  \\
 72-Hf-180 & 1.307E+1 & 1.306E+1 & 1.292E+1 & 1.310E+1 & 1.301E+1 & 1.308E+1 & 1.304E+1$\pm$7.000E-2 &  \\
 72-Hf-180m &  &  &  &  &  & 1.308E+1 \\
 72-Hf-181 &  &  & 8.003E+1 & 3.035E+1 &  & 3.033E+1 & 4.000E+1$\pm$3.000E+1 &  \\
 72-Hf-182 &  &  & 1.331E+2 & 1.412E+1 &  & 1.411E+1 \\
 73-Ta-175 &  &  &  &  &  & 8.868E+1 \\
 73-Ta-176 &  &  &  &  &  & 1.073E+2 \\
 73-Ta-177 &  &  &  & 5.151E+1 &  & 5.149E+1 \\
 73-Ta-179 &  &  &  & 4.567E+1 &  & 9.130E+2 & 9.320E+2$\pm$6.200E+1 &  \\
 73-Ta-180 & 7.912E+2 &  &  &  &  & 5.624E+2 \\
 73-Ta-180m &  &  &  & 5.664E+2 &  & 5.661E+2 & 5.630E+2$\pm$6.000E+1 &  \\
 73-Ta-181 & 2.113E+1 & 2.068E+1 & 2.068E+1 & 2.068E+1 & 2.068E+1 & 2.114E+1 & 2.050E+1$\pm$5.000E-1 &  \\
 73-Ta-182 & 8.288E+3 & 8.288E+3 &  & 8.288E+3 &  & 8.296E+3 & 8.200E+3$\pm$6.000E+2 &  \\
 73-Ta-183 &  &  &  & 2.609E+1 &  & 2.608E+1 \\
73-Ta-184 &  &  &  &  &  & 4.672E+1 \\
74-W -  0 &  &  &  &  &  &  & 1.840E+1$\pm$3.000E-1 &  \\
 74-W -178 &  &  &  & 3.605E+1 &  & 3.603E+1 \\
 74-W -180 & 2.966E+1 &  & 3.762E+1 & 3.232E+1 &  & 3.736E+1 & 4-150 &  \\
 74-W -181 &  &  &  & 4.650E+1 &  & 4.648E+1 \\
 74-W -182 & 2.072E+1 & 2.072E+1 & 1.987E+1 & 2.053E+1 &  & 2.057E+1 & 1.990E+1$\pm$3.000E-1 &  \\
 74-W -183 & 1.012E+1 & 1.012E+1 & 1.041E+1 & 1.075E+1 &  & 1.002E+1 & 1.040E+1$\pm$2.000E-1 &  \\
 74-W -184 & 1.502E+0 & 1.698E+0 & 1.698E+0 & 1.833E+0 &  & 1.749E+0 & 1.700E+0$\pm$1.000E-1 &  \\
 74-W -185 &  &  &  & 3.335E+0 &  & 3.333E+0 & 2.100E+0$\pm$3.000E-1 &  \\
 74-W -186 & 3.809E+1 & 3.946E+1 & 3.810E+1 & 3.834E+1 &  & 3.749E+1 & 3.810E+1$\pm$5.000E-1 &  \\
74-W -187 &  &  &  &  &  & 7.086E+1 \\
 74-W -188 &  &  &  & 1.201E+1 &  & 1.201E+1 \\
 75-Re-181 &  &  &  &  &  & 5.667E+1 \\
 75-Re-182 &  &  &  & 7.933E+1 &  & 7.930E+1 \\
 75-Re-182m &  &  &  &  &  & 8.717E+1 \\
 75-Re-183 &  &  &  & 4.343E+1 &  & 4.341E+1 \\
 75-Re-184m &  &  &  & 8.904E+3 &  & 8.900E+3 \\
 75-Re-184 &  &  &  & 9.403E+3 &  & 9.398E+3 & 8.900E+3 &  \\
 75-Re-185 & 1.122E+2 & 1.122E+2 &  & 1.122E+2 &  & 1.123E+2 & 1.120E+2$\pm$2.000E+0 &  \\
 75-Re-186m &  &  &  & 1.438E+1 &  & 1.437E+1 \\
 75-Re-186 &  &  &  & 1.438E+1 &  & 1.437E+1 \\
 75-Re-187 & 7.671E+1 & 7.671E+1 &  & 7.671E+1 &  & 7.486E+1 & 7.640E+1$\pm$1.000E+0 &  \\
 75-Re-188 &  &  &  &  &  & 2.000E+0 \\
 75-Re-189 &  &  &  & 1.806E+1 &  & 1.805E+1 \\
76-Os-  0 &  & 1.594E+1 &  & 1.594E+1 &  &  & 1.710E+1$\pm$7.000E-1 &  \\
 76-Os-182 &  &  &  &  &  & 3.658E+1 \\
 76-Os-183 &  &  &  &  &  & 6.681E+1 \\
 76-Os-183m &  &  &  &  &  & 7.927E+1 \\
 76-Os-184 &  &  & 3.001E+3 & 3.256E+3 &  & 3.300E+3 & 3.000E+3$\pm$1.500E+2 &  \\
 76-Os-185 &  &  &  & 5.549E+1 &  & 5.547E+1 \\
 76-Os-186 &  &  & 8.004E+1 & 8.034E+1 &  & 8.025E+1 & 8.000E+1$\pm$1.300E+1 &  \\
 76-Os-187 &  &  & 3.197E+2 & 3.199E+2 &  & 3.198E+2 & 3.200E+2$\pm$1.000E+1 &  \\
 76-Os-188 &  &  & 5.503E+0 & 4.706E+0 &  & 4.695E+0 & 5.500E+0$\pm$1.100E+0 &  \\
 76-Os-189 &  &  & 2.500E+1 & 2.535E+1 &  & 2.531E+1 & 2.500E+1$\pm$4.000E+0 &  \\
 76-Os-190 &  &  & 1.311E+1 & 1.311E+1 &  & 1.311E+1 & 1.310E+1$\pm$3.000E-1 &  \\
 76-Os-191 &  &  &  & 3.832E+2 &  & 3.830E+2 & 3.830E+2$\pm$5.400E+1 &  \\
 76-Os-191m &  &  &  &  &  & 1.884E+1 \\
 76-Os-192 &  &  & 3.117E+0 & 2.001E+0 &  & 2.000E+0 & 3.120E+0$\pm$1.600E-1 &  \\
 76-Os-193 &  &  &  & 3.802E+1 &  & 3.800E+1 & 3.800E+1$\pm$1.000E+1 &  \\
 76-Os-194 &  &  &  & 4.527E+0 &  & 4.525E+0 \\
 77-Ir-185 &  &  &  &  &  & 5.537E+1 \\
 77-Ir-186 &  &  &  &  &  & 9.299E+1 \\
 77-Ir-187 &  &  &  &  &  & 7.449E+1 \\
 77-Ir-188 &  &  &  & 6.371E+1 &  & 6.368E+1 \\
 77-Ir-189 &  &  &  & 3.409E+1 &  & 3.408E+1 \\
 77-Ir-190 &  &  &  & 4.235E+1 &  & 4.233E+1 \\
 77-Ir-191 & 9.545E+2 & 9.546E+2 &  & 9.546E+2 &  & 9.541E+2 & 9.540E+2$\pm$1.000E+1 &  \\
 77-Ir-192n &  &  &  & 1.424E+3 &  & 1.421E+3 \\
 77-Ir-192 &  &  &  & 1.424E+3 &  & 1.421E+3 & 1.588E+3$\pm$2.000E+2 &  \\
 77-Ir-193m &  &  &  & 1.111E+2 &  & 1.110E+2 \\
 77-Ir-193 & 1.112E+2 & 1.120E+2 &  & 1.120E+2 &  & 1.110E+2 & 1.110E+2$\pm$5.000E+0 &  \\
 77-Ir-194 &  &  &  &  &  & 1.508E+3 \\
 77-Ir-194n &  &  &  &  &  & 1.760E+1 \\
 77-Ir-194m &  &  &  & 1.761E+1 &  &  \\
 77-Ir-196m &  &  &  &  &  & 1.085E+1 \\
 78-Pt-  0 &  & 8.001E+0 &  & 1.031E+1 &  &  & 1.030E+1$\pm$3.000E-1 &  \\
 78-Pt-188 &  &  &  & 3.578E+1 &  & 3.576E+1 \\
 78-Pt-189 &  &  &  &  &  & 6.014E+1 \\
 78-Pt-190 &  &  &  & 1.523E+2 &  & 1.523E+2 & 1.520E+2$\pm$4.000E+0 &  \\
 78-Pt-191 &  &  &  & 3.978E+1 &  & 3.976E+1 \\
 78-Pt-192 &  &  &  & 1.131E+1 &  & 1.129E+1 & 1.000E+1$\pm$2.500E+0 &  \\
 78-Pt-193m &  &  &  & 3.019E+1 &  & 3.018E+1 \\
 78-Pt-193 &  &  &  & 3.019E+1 &  & 3.018E+1 \\
 78-Pt-194 &  &  &  & 1.324E+0 &  & 1.200E+0 & 1.440E+0$\pm$1.900E-1 &  \\
 78-Pt-195m &  &  &  & 2.757E+1 &  & 2.756E+1 \\
 78-Pt-195 &  &  &  & 2.757E+1 &  & 2.756E+1 & 2.750E+1$\pm$1.200E+0 &  \\
 78-Pt-196 &  &  &  & 7.137E-1 &  & 7.370E-1 & 5.800E-1$\pm$3.000E-2 &  \\
 78-Pt-197 &  &  &  &  &  & 9.622E+0 \\
 78-Pt-198 &  &  &  & 3.444E+0 &  & 3.440E+0 & 3.610E+0$\pm$1.100E-1 &  \\
 78-Pt-200 &  &  &  &  &  & 1.560E+0 \\
 78-Pt-202 &  &  &  &  &  & 2.463E+0 \\
 79-Au-193 &  &  &  &  &  & 3.826E+1 \\
 79-Au-194 &  &  &  & 4.287E+1 &  & 4.286E+1 \\
 79-Au-195 &  &  &  & 2.331E+1 &  & 2.330E+1 \\
 79-Au-196 &  &  &  & 2.662E+1 &  & 2.661E+1 \\
 79-Au-196n &  &  &  &  &  & 5.946E+1 \\
 79-Au-197 & 9.870E+1 & 9.874E+1 & 9.865E+1 & 9.870E+1 & 9.874E+1 & 9.871E+1 & 9.865E+1$\pm$9.000E-2 & 98.6593185$\pm$0.138123 \\
 79-Au-198m &  &  &  & 2.511E+4 &  & 2.510E+4 \\
 79-Au-198 &  &  &  & 2.841E+4 &  & 2.834E+4 & 2.510E+4$\pm$3.700E+2 &  \\
 79-Au-199 &  &  &  & 3.018E+1 &  & 3.016E+1 & 3.000E+1$\pm$1.500E+1 &  \\
 79-Au-200m &  &  &  &  &  & 8.029E+0 \\
 80-Hg-  0 &  &  &  &  & 3.843E+2 &  & 3.723E+2$\pm$4.000E+0 &  \\
 80-Hg-193 &  &  &  &  &  & 4.952E+1 \\
 80-Hg-193m &  &  &  &  &  & 4.952E+1 \\
 80-Hg-194 &  &  &  & 2.328E+1 &  & 2.327E+1 \\
 80-Hg-195m &  &  &  & 3.561E+1 &  & 3.559E+1 \\
80-Hg-195 &  &  &  &  &  & 3.559E+1 \\
 80-Hg-196 & 3.079E+3 & 3.079E+3 & 3.079E+3 & 3.079E+3 &  & 3.078E+3 & 3.080E+3$\pm$1.800E+2 &  \\
 80-Hg-197 &  &  &  & 1.939E+1 &  & 1.938E+1 \\
 80-Hg-197m &  &  &  &  &  & 1.938E+1 \\
 80-Hg-198 & 1.986E+0 & 1.986E+0 & 1.986E+0 & 1.986E+0 &  & 2.017E+0 & 2.000E+0$\pm$3.000E-1 &  \\
 80-Hg-199 & 2.150E+3 & 2.150E+3 & 2.150E+3 & 2.150E+3 &  & 2.150E+3 & 2.150E+3$\pm$4.800E+1 &  \\
 80-Hg-200 & 1.443E+0 & 1.443E+0 & 1.443E+0 & 1.443E+0 &  & 1.443E+0 & 1.400E+0 &  \\
 80-Hg-201 & 4.904E+0 & 7.785E+0 & 7.785E+0 & 7.785E+0 &  & 7.783E+0 & 4.900E+0$\pm$6.000E-1 &  \\
 80-Hg-202 & 4.955E+0 & 4.955E+0 & 4.955E+0 & 4.955E+0 &  & 4.954E+0 & 4.890E+0$\pm$5.000E-2 &  \\
 80-Hg-203 &  &  &  & 4.950E+0 &  & 4.948E+0 \\
 80-Hg-204 & 4.316E-1 & 4.316E-1 & 4.316E-1 & 4.316E-1 &  & 4.000E-1 & 4.300E-1$\pm$1.000E-1 &  \\
 81-Tl-0 &  & 3.593E+0 &  & 3.592E+0 & 3.398E+0 &  & 3.430E+0$\pm$6.000E-2 &  \\
 81-Tl-199 &  &  &  &  &  & 3.671E+1 \\
 81-Tl-200 &  &  &  & 1.948E+1 &  & 1.947E+1 \\
 81-Tl-201 &  &  &  & 1.206E+1 &  & 1.205E+1 \\
 81-Tl-202 &  &  &  & 1.141E+1 &  & 1.140E+1 \\
 81-Tl-203 & 1.141E+1 &  &  & 1.142E+1 &  & 1.142E+1 & 1.140E+1$\pm$2.000E-1 &  \\
 81-Tl-204 &  &  &  & 2.204E+1 &  & 2.203E+1 & 2.160E+1$\pm$2.000E+0 &  \\
 81-Tl-205 & 1.305E-1 &  &  & 1.042E-1 &  & 1.042E-1 & 1.040E-1$\pm$1.700E-2 &  \\
 82-Pb-200 &  &  &  &  &  & 1.450E+1 \\
 82-Pb-201 &  &  &  &  &  & 3.208E+1 \\
 82-Pb-202 &  &  &  & 7.906E+0 &  & 7.903E+0 \\
 82-Pb-203 &  &  &  & 9.875E+0 &  & 9.871E+0 \\
 82-Pb-204 & 6.609E-1 & 6.609E-1 & 7.032E-1 & 6.609E-1 & 6.609E-1 & 6.614E-1 & 7.030E-1$\pm$3.500E-2 &  \\
 82-Pb-205 &  &  &  & 5.003E+0 &  & 5.000E+0 \\
 82-Pb-206 & 2.979E-2 & 2.979E-2 & 2.656E-2 & 2.979E-2 & 2.979E-2 & 2.981E-2 & 2.660E-2$\pm$1.200E-3 &  \\
 82-Pb-207 & 7.122E-1 & 7.122E-1 & 6.201E-1 & 7.122E-1 & 7.122E-1 & 7.126E-1 & 6.220E-1$\pm$1.400E-2 &  \\
 82-Pb-208 & 2.321E-4 & 4.921E-4 & 2.304E-4 & 4.921E-4 & 2.499E-4 & 4.925E-4 & 2.300E-4$\pm$2.000E-5 &  \\
 82-Pb-209 &  &  &  &  &  & 1.591E+0 \\
 82-Pb-210 &  &  &  & 5.002E-1 &  & 5.000E-1 & 5.000E-1$\pm$5.000E-1 &  \\
 82-Pb-212 &  &  &  &  &  & 2.477E-1 \\
 83-Bi-203 &  &  &  &  &  & 1.481E+1 \\
 83-Bi-204 &  &  &  &  &  & 4.029E+1 \\
 83-Bi-205 &  &  &  & 9.318E+0 &  & 9.314E+0 \\
 83-Bi-206 &  &  &  & 1.040E+1 &  & 1.040E+1 \\
 83-Bi-207 &  &  &  & 6.135E+0 &  & 6.132E+0 \\
 83-Bi-208 &  &  &  & 5.636E+0 &  & 5.634E+0 \\
 83-Bi-209 & 3.381E-2 & 3.385E-2 & 3.421E-2 & 3.381E-2 & 3.381E-2 & 3.384E-2 & 3.420E-2$\pm$7.000E-4 &  \\
 83-Bi-210 &  &  &  & 5.402E-2 &  & 5.400E-2 \\
 83-Bi-210m &  &  &  & 5.403E-2 &  & 5.400E-2 & 5.400E-2$\pm$5.000E-3 &  \\
 84-Po-206 &  &  &  & 5.792E+0 &  & 5.790E+0 \\
 84-Po-207 &  &  &  &  &  & 7.860E+0 \\
 84-Po-208 &  &  &  & 3.953E+0 &  & 9.090E-1 \\
 84-Po-209 &  &  &  & 3.939E+0 &  & 7.395E-1 \\
 84-Po-210 &  &  &  & 3.001E-2 &  & 3.050E-2 & $<$0.03 &  \\
85-At-210 &  &  &  &  &  & 2.601E+0 \\
85-At-211 &  &  &  &  &  & 1.082E+0 \\
 86-Rn-211 &  &  &  &  &  & 7.450E-1 \\
 86-Rn-222 &  &  &  & 7.203E-1 &  & 7.400E-1 & 7.200E-1$\pm$7.000E-2 &  \\
 88-Ra-223 & 1.301E+2 & 1.301E+2 & 1.301E+2 & 1.301E+2 &  & 1.312E+2 & 1.300E+2$\pm$2.000E+1 &  \\
 88-Ra-224 & 1.200E+1 & 1.200E+1 & 1.200E+1 & 1.200E+1 &  & 1.213E+1 & 1.200E+1$\pm$5.000E-1 &  \\
 88-Ra-225 & 1.000E+2 & 1.000E+2 & 1.000E+2 & 1.000E+2 &  & 1.000E+2 \\
 88-Ra-226 & 1.279E+1 & 1.279E+1 & 1.279E+1 & 1.279E+1 &  & 1.279E+1 & 1.280E+1$\pm$1.500E+0 &  \\
 88-Ra-228 &  &  &  & 3.601E+1 &  & 3.600E+1 & 3.600E+1$\pm$5.000E+0 &  \\
 89-Ac-225 & 4.002E+1 & 1.000E+3 & 4.002E+1 & 1.000E+3 &  & 1.000E+3 \\
 89-Ac-226 & 1.000E+3 & 1.000E+2 & 1.000E+3 & 1.000E+2 &  & 1.000E+2 \\
 89-Ac-227 & 8.003E+2 & 9.019E+2 & 8.003E+2 & 8.870E+2 &  & 8.866E+2 & 8.900E+2$\pm$3.000E+1 &  \\
 89-Ac-228 &  &  &  &  &  & 2.398E+1 \\
 90-Th-227 & 4.052E+2 & 1.536E+3 & 4.052E+2 & 1.536E+3 &  & 1.535E+3 \\
 90-Th-228 & 1.229E+2 & 1.199E+2 & 1.229E+2 & 1.199E+2 &  & 1.199E+2 & 1.230E+2$\pm$1.500E+1 &  \\
 90-Th-229 & 7.056E+1 & 6.338E+1 & 7.056E+1 & 6.339E+1 &  & 6.345E+1 & 6.280E+1$\pm$6.000E+0 &  \\
 90-Th-230 & 2.341E+1 & 2.309E+1 & 2.341E+1 & 2.256E+1 &  & 2.255E+1 & 2.290E+1$\pm$3.000E-1 &  \\
 90-Th-231 & 1.631E+3 &  & 1.631E+3 & 1.077E+1 &  & 1.520E+1 \\
 90-Th-232 & 7.338E+0 & 7.405E+0 & 7.338E+0 & 7.418E+0 & 7.403E+0 & 7.401E+0 & 7.350E+0$\pm$3.000E-2 &  \\
 90-Th-233 & 1.291E+3 & 1.451E+3 & 1.291E+3 &  &  &  & 1.330E+3$\pm$5.000E+1 &  \\
 90-Th-234 & 1.801E+0 & 1.751E+0 & 1.801E+0 & 1.751E+0 &  & 1.750E+0 & 1.800E+0$\pm$5.000E-1 &  \\
 91-Pa-228 &  &  &  &  &  & 1.019E+2 \\
 91-Pa-229 & 3.999E+2 &  & 3.999E+2 & 1.699E+1 &  & 2.423E+1 \\
 91-Pa-230 & 3.801E+2 &  & 3.801E+2 & 1.501E+3 &  & 2.903E+1 \\
 91-Pa-231 & 2.007E+2 & 2.270E+2 & 2.017E+2 & 2.007E+2 &  & 2.009E+2 & 2.006E+2$\pm$2.300E+0 &  \\
 91-Pa-232 & 5.890E+2 & 2.121E+2 & 5.890E+2 & 8.576E+2 &  & 4.607E+2 & 2.460E+2$\pm$3.000E+1 &  \\
 91-Pa-233 & 4.252E+1 & 4.146E+1 & 3.942E+1 & 4.146E+1 &  & 4.001E+1 & 3.950E+1$\pm$1.200E+0 &  \\
 91-Pa-234 &  &  &  &  &  & 2.155E+1 \\
 92-U -230 & 2.001E+2 &  & 2.001E+2 & 1.170E+1 &  & 1.170E+1 \\
 92-U -231 & 2.001E+1 &  & 2.001E+1 & 1.881E+1 &  & 1.880E+1 \\
 92-U -232 & 7.539E+1 & 7.257E+1 & 7.539E+1 & 7.257E+1 & 7.520E+1 & 7.518E+1 & 7.490E+1$\pm$1.600E+0 &  \\
 92-U -233 & 4.526E+1 & 4.527E+1 & 4.526E+1 & 4.526E+1 & 4.527E+1 & 4.526E+1 & 4.550E+1$\pm$7.000E-1 & 45.56$\pm$0.6834 \\
 92-U -234 & 1.009E+2 & 9.978E+1 & 1.003E+2 & 9.978E+1 & 9.978E+1 & 9.974E+1 & 9.980E+1$\pm$1.300E+0 &  \\
 92-U -235 & 9.869E+1 & 9.869E+1 & 9.871E+1 & 9.871E+1 & 9.869E+1 & 9.895E+1 & 9.880E+1$\pm$8.000E-1 & 99.40$\pm$0.71568 \\
 92-U -236 & 5.134E+0 & 5.297E+0 & 5.123E+0 & 5.134E+0 & 5.134E+0 & 5.295E+0 & 5.090E+0$\pm$1.000E-1 &  \\
 92-U -237 & 4.523E+2 & 4.523E+2 & 4.523E+2 & 4.523E+2 & 4.523E+2 & 4.527E+2 & 4.430E+2$\pm$1.670E+2 &  \\
 92-U -238 & 2.683E+0 & 2.684E+0 & 2.683E+0 & 2.683E+0 & 2.718E+0 & 2.720E+0 & 2.680E+0$\pm$1.900E-2 & 2.67705834$\pm$0.0133853 \\
 92-U -239 & 2.233E+1 &  &  &  & 2.201E+1 &  & 2.200E+1$\pm$5.000E+0 &  \\
 92-U -240 & 1.917E+1 &  &  &  & 5.198E+0 & 1.916E+1 \\
 92-U -241 & 4.761E+2 &  &  &  & 5.782E+2 & 4.760E+2 \\
 93-Np-234 & 1.101E+2 &  & 1.101E+2 & 2.424E+1 &  & 2.838E+1 \\
 93-Np-235 & 1.551E+2 & 1.501E+2 & 1.551E+2 & 1.618E+2 &  & 1.618E+2 & 1.500E+2$\pm$2.000E+0 &  \\
 93-Np-236 & 1.213E+2 & 7.012E+2 & 1.213E+2 & 1.259E+2 & 1.799E+2 & 1.420E+2 \\
 93-Np-236m &  &  &  &  &  & 2.878E+1 \\
 93-Np-237 & 1.754E+2 & 1.810E+2 & 1.781E+2 & 1.761E+2 & 1.604E+2 & 1.617E+2 & 1.759E+2$\pm$2.900E+0 &  \\
 93-Np-238 & 4.795E+2 & 2.029E+2 & 4.795E+2 & 4.503E+2 & 2.236E+2 & 8.399E+1 \\
 93-Np-239 & 4.501E+1 & 7.703E+1 & 4.501E+1 & 3.702E+1 & 4.502E+1 & 4.975E+1 & 6.800E+1$\pm$1.000E+1 &  \\
 94-Pu-234 &  &  &  &  &  & 1.710E+1 \\
 94-Pu-236 & 2.756E+1 & 3.123E+1 & 2.756E+1 & 3.123E+1 & 3.123E+1 & 1.561E+1 & 1.590E+1 &  \\
 94-Pu-237 & 2.001E+2 & 5.402E+2 & 2.001E+2 & 4.979E+2 & 3.469E+2 & 4.977E+2 \\
 94-Pu-238 & 4.129E+2 & 5.402E+2 & 4.129E+2 & 5.402E+2 & 5.609E+2 & 5.400E+2 & 5.400E+2$\pm$7.000E+0 &  \\
 94-Pu-239 & 2.707E+2 & 2.728E+2 & 2.715E+2 & 2.707E+2 & 2.704E+2 & 2.705E+2 & 2.693E+2$\pm$2.900E+0 & 271.50$\pm$2.14485 \\
 94-Pu-240 & 2.876E+2 & 2.859E+2 & 2.893E+2 & 2.893E+2 & 2.876E+2 & 2.892E+2 & 2.895E+2$\pm$1.400E+0 &  \\
 94-Pu-241 & 3.630E+2 & 3.630E+2 & 3.631E+2 & 3.631E+2 & 3.615E+2 & 3.633E+2 & 3.621E+2$\pm$5.100E+0 & 361.79$\pm$4.9565 \\
 94-Pu-242 & 2.127E+1 & 1.880E+1 & 1.988E+1 & 1.904E+1 & 1.917E+1 & 1.852E+1 & 1.850E+1$\pm$5.000E-1 &  \\
 94-Pu-243 & 8.813E+1 & 8.813E+1 &  & 8.813E+1 & 7.648E+1 & 1.000E+2 & 8.700E+1$\pm$1.000E+1 &  \\
 94-Pu-244 & 1.710E+0 & 1.830E+0 & 1.710E+0 & 1.681E+0 & 1.830E+0 & 1.680E+0 & 1.700E+0$\pm$1.000E-1 &  \\
 94-Pu-245 &  &  &  & 8.000E+2 & 7.796E+1 & 1.089E+1 & 1.500E+2$\pm$3.000E+1 &  \\
 94-Pu-246 & 8.003E+1 & 8.000E+2 & 8.003E+1 &  & 1.872E+0 & 7.068E+0 \\
 94-Pu-247 &  &  &  &  &  &  \\
 95-Am-239 &  &  &  &  &  & 2.151E+1 \\
 95-Am-240 & 2.801E+2 &  & 2.801E+2 & 2.097E+1 & 2.880E+2 & 2.096E+1 \\
 95-Am-241 & 6.843E+2 & 6.472E+2 & 6.843E+2 & 6.188E+2 & 6.395E+2 & 6.394E+2 & 5.870E+2$\pm$1.200E+1 &  \\
 95-Am-242m & 1.231E+3 & 1.231E+3 & 1.141E+3 & 1.231E+3 & 1.231E+3 & 1.809E+3 & 1.290E+3$\pm$3.000E+2 &  \\
 95-Am-242 & 2.190E+2 & 2.190E+2 & 3.303E+2 & 2.190E+2 & 2.190E+2 & 2.190E+2 & 3.300E+2$\pm$5.000E+1 &  \\
 95-Am-243 & 8.042E+1 & 7.675E+1 & 7.926E+1 & 7.675E+1 & 7.675E+1 & 7.672E+1 & 7.510E+1$\pm$1.800E+0 &  \\
 95-Am-244m & 4.001E+2 & 4.001E+2 & 6.002E+2 &  &  &  \\
 95-Am-244 & 6.002E+2 & 6.002E+2 & 1.000E+3 & 6.002E+2 & 2.199E+2 & 1.956E+1 \\
 96-Cm-240 & 5.001E+1 & 1.756E+2 & 5.001E+1 & 1.756E+2 &  & 1.755E+2 \\
 96-Cm-241 & 2.000E+2 & 2.504E+2 & 2.000E+2 & 4.401E+1 &  & 1.611E+1 \\
 96-Cm-242 & 1.913E+1 & 1.590E+1 & 1.913E+1 & 1.667E+1 &  & 1.652E+1 & 1.600E+1$\pm$5.000E+0 &  \\
 96-Cm-243 & 1.314E+2 & 1.302E+2 & 1.314E+2 & 1.305E+2 &  & 1.305E+2 & 1.300E+2$\pm$1.000E+1 &  \\
 96-Cm-244 & 1.524E+1 & 1.037E+1 & 1.524E+1 & 1.526E+1 &  & 1.512E+1 & 1.520E+1$\pm$1.200E+0 &  \\
 96-Cm-245 & 3.470E+2 & 3.589E+2 & 3.470E+2 & 3.589E+2 &  & 3.588E+2 & 3.690E+2$\pm$1.700E+1 &  \\
 96-Cm-246 & 1.179E+0 & 1.312E+0 &  & 1.312E+0 &  & 1.311E+0 & 1.220E+0$\pm$1.600E-1 &  \\
 96-Cm-247 & 5.993E+1 & 5.721E+1 & 5.993E+1 & 5.693E+1 &  & 5.691E+1 & 5.700E+1$\pm$1.000E+1 &  \\
 96-Cm-248 & 2.872E+0 & 2.571E+0 & 2.872E+0 & 2.571E+0 &  & 2.570E+0 & 2.630E+0$\pm$2.600E-1 &  \\
 96-Cm-249 & 1.601E+0 & 1.759E+0 & 1.601E+0 & 1.751E+0 &  & 2.637E+0 & 1.600E+0$\pm$8.000E-1 &  \\
 96-Cm-250 & 8.133E+1 & 8.536E+1 & 8.133E+1 & 8.536E+1 &  & 8.089E+1 \\
 97-Bk-245 & 1.000E+3 &  & 1.000E+3 & 3.762E+1 &  & 3.760E+1 & 7.460E+2$\pm$4.000E+1 &  \\
 97-Bk-246 & 7.001E+2 &  & 7.001E+2 & 3.762E+1 &  & 3.760E+1 \\
 97-Bk-247 & 1.000E+3 & 1.839E+2 & 1.000E+3 & 1.839E+2 &  & 3.760E+1 \\
 97-Bk-248 & 8.601E+2 &  & 8.601E+2 & 3.762E+1 &  & 3.760E+1 \\
 97-Bk-248m &  &  &  &  &  & 3.760E+1 \\
 97-Bk-249 & 7.110E+2 & 7.110E+2 & 7.110E+2 & 7.456E+2 & 7.456E+2 & 7.114E+2 \\
 97-Bk-250 & 7.805E+2 & 3.533E+2 & 7.805E+2 & 3.533E+2 &  & 3.533E+2 & 3.500E+2 &  \\
 98-Cf-246 & 1.701E+3 &  & 1.701E+3 & 3.762E+1 &  & 1.292E+1 \\
 98-Cf-248 & 1.700E+3 &  & 1.700E+3 & 3.762E+1 &  & 1.024E+1 \\
 98-Cf-249 & 5.065E+2 & 5.044E+2 & 5.065E+2 & 5.044E+2 & 4.966E+2 & 5.042E+2 & 4.970E+2$\pm$2.100E+1 &  \\
 98-Cf-250 & 2.018E+3 & 1.780E+3 & 2.018E+3 & 1.780E+3 &  & 1.779E+3 & 2.034E+3$\pm$2.000E+2 &  \\
 98-Cf-251 & 2.864E+3 & 2.863E+3 & 2.864E+3 & 2.877E+3 &  & 2.864E+3 & 2.850E+3$\pm$1.500E+2 &  \\
 98-Cf-252 & 2.071E+1 & 2.050E+1 & 2.071E+1 & 2.071E+1 &  & 2.071E+1 & 2.040E+1$\pm$1.500E+0 &  \\
 98-Cf-253 & 2.000E+1 &  & 2.000E+1 & 2.000E+1 &  & 1.801E+1 & 1.760E+1$\pm$1.800E+0 &  \\
 98-Cf-254 & 4.502E+0 & 4.502E+0 & 4.502E+0 & 4.502E+0 &  & 4.500E+0 & 4.500E+0$\pm$1.500E+0 &  \\
 99-Es-250 &  &  &  &  &  & 2.248E+1 \\
 99-Es-251 & 2.001E+2 &  & 2.001E+2 & 3.762E+1 &  & 3.760E+1 & 1.840E+2$\pm$1.500E+1 &  \\
 99-Es-252 & 2.001E+2 &  & 2.001E+2 & 3.762E+1 &  & 3.760E+1 \\
 99-Es-253 & 1.839E+2 & 2.012E+2 & 1.839E+2 & 2.012E+2 &  & 2.012E+2 \\
 99-Es-254m & 2.501E+2 &  & 2.501E+2 & 1.831E+3 &  & 1.830E+3 \\
 99-Es-254 & 2.831E+1 & 2.818E+1 & 2.831E+1 & 2.818E+1 &  & 2.800E+1 & 2.830E+1$\pm$2.500E+0 &  \\
 99-Es-255 & 5.500E+1 & 5.502E+1 & 5.500E+1 & 5.502E+1 &  & 5.561E+1 & 5.500E+1$\pm$1.000E+1 &  \\
 99-Es-256m &  &  &  &  &  & 2.251E+1 \\
 99-Es-257 &  &  &  &  &  &  \\
 100-Fm-252 &  &  &  & 3.762E+1 &  & 9.455E+0 & 7.600E+1 &  \\
 100-Fm-253 &  &  &  & 4.002E+1 &  & 4.000E+1 \\
 100-Fm-255 & 2.701E+2 & 2.601E+1 & 2.701E+2 & 2.601E+1 &  & 2.600E+1 \\
 100-Fm-257 &  &  &  & 4.002E+1 &  & 4.000E+1 & 4.500E+1 &  \\
 
 \\
 \hline \hline
\end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Westcott neutron elastic factors at T=293.6$^{\circ}$ K  from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1  libaries and EAF-2010 file  \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub}.} \label{West2Table}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF}  \\
  	&  &  &  &  &  & 	\\
  \hline \\
  \endfirsthead
  \caption[]{Westcott neutron elastic factors  (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF}  \\
  	&  &  &  &  &  &   \\
  \hline \\
\endhead 
 1-H -  1 & 1.085E+0 & 1.085E+0 & 1.084E+0 & 1.084E+0 & 1.085E+0 &  \\
 1-H -  2 & 1.109E+0 & 1.109E+0 & 1.109E+0 & 1.109E+0 & 1.109E+0 &  \\
 1-H -  3 & 1.118E+0 & 1.118E+0 &  & 1.117E+0 & 1.117E+0 &  \\
 2-He-  3 & 1.118E+0 & 1.118E+0 & 1.118E+0 & 1.118E+0 & 1.118E+0 &  \\
 2-He-  4 & 1.122E+0 & 1.122E+0 & 1.122E+0 & 1.122E+0 & 1.122E+0 &  \\
 3-Li-  6 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 &  \\
 3-Li-  7 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.128E+0 & 1.120E+0 &  \\
 4-Be-  7 & 1.126E+0 &  &  &  &  &  \\
 4-Be-  9 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 4-Be- 10 &  &  &  &  &  &  \\
 5-B - 10 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.127E+0 & 1.128E+0 &  \\
 5-B - 11 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 6-C-0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  &  \\
6-C - 12 &  &  &  &  & 1.128E+0 &  \\
 6-C - 13 &  &  &  &  &  &  \\
 6-C - 14 &  &  &  &  &  &  \\
 7-N - 14 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 7-N - 15 & 1.127E+0 & 1.127E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 8-O - 16 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 8-O - 17 & 1.129E+0 & 1.129E+0 &  & 1.129E+0 &  &  \\
 8- O- 18 &  &  &  & 1.129E+0 &  &  \\
 9-F - 19 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 10-Ne- 20 &  &  &  &  &  &  \\
 10-Ne- 21 &  &  &  &  &  &  \\
 10-Ne- 22 &  &  &  &  &  &  \\
 11-Na- 22 & 1.129E+0 & 1.129E+0 &  & 1.129E+0 &  &  \\
 11-Na- 23 & 1.126E+0 & 1.129E+0 & 1.129E+0 & 1.125E+0 & 1.129E+0 &  \\
 11-Na- 24 &  &  &  &  &  &  \\
 12-Mg- 24 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 12-Mg- 25 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 12-Mg- 26 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 12-Mg- 28 &  &  &  &  &  &  \\
 13-Al- 26 &  &  &  &  &  &  \\
 13-Al- 27 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 14-Si- 28 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 14-Si- 29 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 14-Si- 30 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 14-Si- 31 &  &  &  &  &  &  \\
 14-Si- 32 &  &  &  &  &  &  \\
 15-P - 31 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 15-P - 32 &  &  &  &  &  &  \\
 15-P - 33 &  &  &  &  &  &  \\
16-S -  0 &  &  &  &  & 1.129E+0 &  \\
 16-S - 32 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 16-S - 33 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 16-S - 34 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 16-S - 35 &  &  &  &  &  &  \\
 16-S - 36 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 17-Cl-  0 &  &  &  &  & 1.152E+0 &  \\
 17-Cl- 35 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.128E+0 &  &  \\
 17-Cl- 36 &  &  &  &  &  &  \\
 17-Cl- 37 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 18-Ar- 36 & 1.129E+0 & 1.129E+0 &  & 1.129E+0 &  &  \\
 18-Ar- 37 &  &  &  &  &  &  \\
 18-Ar- 38 & 1.129E+0 & 1.129E+0 &  & 1.129E+0 &  &  \\
 18-Ar- 39 &  &  &  &  &  &  \\
 18-Ar- 40 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 18-Ar- 41 &  &  &  &  &  &  \\
 18-Ar- 42 &  &  &  &  &  &  \\
 19-K -  0 &  &  &  &  & 1.134E+0 &  \\
 19-K - 39 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 19-K - 40 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 19-K - 41 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 19-K - 42 &  &  &  &  &  &  \\
 19-K - 43 &  &  &  &  &  &  \\
 20-Ca-  0 &  &  &  &  & 1.119E+0 &  \\
 20-Ca- 40 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 20-Ca- 41 &  &  &  &  &  &  \\
 20-Ca- 42 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 20-Ca- 43 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 20-Ca- 44 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 20-Ca- 45 &  &  &  &  &  &  \\
 20-Ca- 46 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  &  \\
 20-Ca- 47 &  &  &  &  &  &  \\
 20-Ca- 48 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 21-Sc- 44 &  &  &  &  &  &  \\
 21-Sc- 44m &  &  &  &  &  &  \\
 21-Sc- 45 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 21-Sc- 46 &  &  &  &  &  &  \\
 21-Sc- 47 &  &  &  &  &  &  \\
 21-Sc- 48 &  &  &  &  &  &  \\
 22-Ti- 44 &  &  &  &  &  &  \\
 22-Ti- 45 &  &  &  &  &  &  \\
 22-Ti- 46 & 1.129E+0 & 1.128E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 22-Ti- 47 & 1.129E+0 & 1.128E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 22-Ti- 48 & 1.129E+0 & 1.127E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 22-Ti- 49 & 1.129E+0 & 1.128E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 22-Ti- 50 & 1.129E+0 & 1.127E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 23-V-0 &  & 1.129E+0 &  & 1.129E+0 & 1.129E+0 &  \\
 23-V - 48 &  &  &  &  &  &  \\
 23-V - 49 &  &  &  &  &  &  \\
 23-V - 50 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 23-V - 51 & 1.129E+0 &  & 1.129E+0 & 1.129E+0 &  &  \\
 24-Cr- 48 &  &  &  &  &  &  \\
 24-Cr- 50 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 24-Cr- 51 &  &  &  &  &  &  \\
 24-Cr- 52 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 24-Cr- 53 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 24-Cr- 54 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 25-Mn- 52 &  &  &  &  &  &  \\
 25-Mn- 53 &  &  &  &  &  &  \\
 25-Mn- 54 &  &  &  &  &  &  \\
 25-Mn- 55 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 26-Fe- 52 &  &  &  &  &  &  \\
 26-Fe- 54 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 26-Fe- 55 &  &  &  &  &  &  \\
 26-Fe- 56 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 26-Fe- 57 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.123E+0 &  \\
 26-Fe- 58 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 26-Fe- 59 &  &  & 7.413E+0 &  &  &  \\
 26-Fe- 60 &  &  &  &  &  &  \\
27-Co- 55 &  &  &  &  &  &  \\
 27-Co- 56 &  &  &  &  &  &  \\
 27-Co- 57 &  &  &  &  &  &  \\
 27-Co- 58 & 1.138E+0 & 1.140E+0 &  &  &  &  \\
 27-Co- 58m & 1.186E+0 & 1.186E+0 &  &  &  &  \\
 27-Co- 59 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 27-Co- 60 &  &  &  &  &  &  \\
 28-Ni- 56 &  &  &  &  &  &  \\
 28-Ni- 57 &  &  &  &  &  &  \\
 28-Ni- 58 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 28-Ni- 59 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 28-Ni- 60 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 28-Ni- 61 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 28-Ni- 62 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 28-Ni- 63 &  &  &  &  &  &  \\
 28-Ni- 64 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 28-Ni- 66 &  &  &  &  &  &  \\
 29-Cu-  0 &  &  &  &  & 1.129E+0 &  \\
 29-Cu- 63 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 29-Cu- 64 &  &  &  &  &  &  \\
 29-Cu- 65 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 29-Cu- 67 &  &  &  &  &  &  \\
 30-Zn-  0 &  & 1.129E+0 &  & 1.129E+0 & 1.129E+0 &  \\
 30-Zn- 62 &  &  &  &  &  &  \\
 30-Zn- 64 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 30-Zn- 65 & 6.963E+0 &  & 6.963E+0 &  &  &  \\
 30-Zn- 66 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 30-Zn- 67 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 30-Zn- 68 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 30-Zn- 69m &  &  &  &  &  &  \\
 30-Zn- 70 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 30-Zn- 72 &  &  &  &  &  &  \\
 31-Ga-  0 &  & 1.129E+0 &  &  &  &  \\
 31-Ga- 66 &  &  &  &  &  &  \\
 31-Ga- 67 &  &  &  &  &  &  \\
 31-Ga- 69 & 1.129E+0 &  & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 31-Ga- 71 & 1.129E+0 &  & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
31-Ga- 72 &  &  &  &  &  &  \\
 32-Ge-  0 &  &  &  &  & 1.129E+0 &  \\
 32-Ge- 68 &  &  &  &  &  &  \\
 32-Ge- 69 &  &  &  &  &  &  \\
 32-Ge- 70 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 32-Ge- 71 &  &  &  &  & 1.129E+0 &  \\
 32-Ge- 72 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 32-Ge- 73 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 32-Ge- 74 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 32-Ge- 75 &  &  &  &  & 1.129E+0 &  \\
 32-Ge- 76 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 32-Ge- 77 &  &  &  &  & 1.129E+0 &  \\
 32-Ge- 78 &  &  &  &  & 1.129E+0 &  \\
 33-As- 71 &  &  &  &  &  &  \\
 33-As- 72 &  &  &  &  &  &  \\
 33-As- 73 &  &  &  &  &  &  \\
 33-As- 74 & 1.129E+0 &  &  &  &  &  \\
 33-As- 75 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 33-As- 76 &  &  &  &  &  &  \\
 33-As- 77 &  &  &  &  & 1.129E+0 &  \\
 33-As- 79 &  &  &  &  & 1.129E+0 &  \\
 34-Se- 72 &  &  &  &  &  &  \\
 34-Se- 73 &  &  &  &  &  &  \\
 34-Se- 74 & 1.128E+0 & 1.107E+0 & 1.128E+0 & 1.128E+0 &  &  \\
 34-Se- 75 &  &  &  &  &  &  \\
 34-Se- 76 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 34-Se- 77 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 34-Se- 78 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 34-Se- 79 & 7.158E+0 & 7.158E+0 & 7.158E+0 & 7.158E+0 &  &  \\
 34-Se- 80 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 34-Se- 82 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 35-Br- 76 &  &  &  &  &  &  \\
 35-Br- 77 &  &  &  &  &  &  \\
 35-Br- 79 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 35-Br- 81 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 35-Br- 82 &  &  &  &  &  &  \\
 36-Kr- 76 &  &  &  &  &  &  \\
 36-Kr- 78 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 36-Kr- 79 &  &  &  &  &  &  \\
 36-Kr- 80 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 36-Kr- 81 &  &  &  &  &  &  \\
 36-Kr- 82 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 36-Kr- 83 & 1.127E+0 & 1.127E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 &  \\
 36-Kr- 84 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 36-Kr- 85 & 1.129E+0 & 1.132E+0 & 7.105E+0 & 1.129E+0 & 7.105E+0 &  \\
 36-Kr- 86 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 37-Rb- 82m &  &  &  &  &  &  \\
 37-Rb- 83 &  &  &  &  &  &  \\
 37-Rb- 84 &  &  &  &  &  &  \\
 37-Rb- 85 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 37-Rb- 86 & 1.129E+0 & 1.132E+0 & 6.057E+0 & 1.129E+0 &  &  \\
 37-Rb- 87 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 38-Sr- 82 &  &  &  &  &  &  \\
 38-Sr- 83 &  &  &  &  &  &  \\
 38-Sr- 84 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 38-Sr- 85 &  &  &  &  &  &  \\
 38-Sr- 86 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 38-Sr- 87 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 38-Sr- 88 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 38-Sr- 89 & 6.472E+0 & 1.129E+0 & 6.472E+0 & 6.472E+0 & 6.472E+0 &  \\
 38-Sr- 90 & 6.589E+0 & 1.133E+0 & 6.589E+0 & 6.899E+0 & 6.589E+0 &  \\
 38-Sr- 91 &  &  &  &  &  &  \\
 39-Y - 86 &  &  &  &  &  &  \\
 39-Y - 87 &  &  &  &  &  &  \\
 39-Y - 87m &  &  &  &  &  &  \\
 39-Y - 88 &  &  &  &  &  &  \\
 39-Y - 89 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.111E+0 &  \\
 39-Y - 90 & 1.129E+0 & 1.133E+0 & 6.483E+0 & 1.133E+0 &  &  \\
 39-Y - 91 & 6.471E+0 & 1.132E+0 & 6.471E+0 & 6.471E+0 & 6.471E+0 &  \\
 39-Y - 93 &  &  &  &  &  &  \\
 40-Zr- 86 &  &  &  &  &  &  \\
 40-Zr- 88 &  &  &  &  &  &  \\
 40-Zr- 89 &  &  &  &  &  &  \\
 40-Zr- 90 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 40-Zr- 91 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 40-Zr- 92 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 40-Zr- 93 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 40-Zr- 94 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 40-Zr- 95 & 6.474E+0 & 6.474E+0 & 6.473E+0 & 6.473E+0 & 6.474E+0 &  \\
 40-Zr- 96 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 40-Zr- 97 &  &  &  &  &  &  \\
 41-Nb- 90 &  &  &  &  &  &  \\
 41-Nb- 91m &  &  &  &  &  &  \\
 41-Nb- 91 &  &  &  &  &  &  \\
 41-Nb- 92m &  &  &  &  &  &  \\
 41-Nb- 92 &  &  &  &  &  &  \\
 41-Nb- 93m &  &  &  &  &  &  \\
 41-Nb- 93 & 1.117E+0 & 1.117E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 41-Nb- 94 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 41-Nb- 95m &  &  &  &  &  &  \\
 41-Nb- 95 & 6.470E+0 & 6.470E+0 & 6.470E+0 & 6.470E+0 & 6.470E+0 &  \\
 41-Nb- 96 &  &  &  &  &  &  \\
 42-Mo- 92 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 42-Mo- 93 &  &  &  &  &  &  \\
 42-Mo- 93m &  &  &  &  &  &  \\
 42-Mo- 94 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 42-Mo- 95 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 42-Mo- 96 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 42-Mo- 97 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 42-Mo- 98 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 42-Mo- 99 & 6.468E+0 & 6.468E+0 & 6.468E+0 & 1.129E+0 &  &  \\
 42-Mo-100 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 43-Tc- 95 &  &  &  &  &  &  \\
 43-Tc- 95m &  &  &  &  &  &  \\
 43-Tc- 96 &  &  &  &  &  &  \\
 43-Tc- 97m &  &  &  &  &  &  \\
 43-Tc- 97 &  &  &  &  &  &  \\
 43-Tc- 98 &  &  &  &  &  &  \\
 43-Tc- 99 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 43-Tc- 99m &  &  &  &  &  &  \\
 44-Ru- 96 & 5.788E+0 & 1.145E+0 & 5.675E+0 & 5.788E+0 &  &  \\
 44-Ru- 97 &  &  &  &  &  &  \\
 44-Ru- 98 & 5.788E+0 & 1.253E+0 & 5.674E+0 & 5.788E+0 &  &  \\
 44-Ru- 99 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 44-Ru-100 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 44-Ru-101 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 44-Ru-102 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 44-Ru-103 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 44-Ru-104 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 44-Ru-105 & 1.129E+0 & 1.129E+0 & 6.024E+0 &  & 1.129E+0 &  \\
 44-Ru-106 & 3.791E+0 & 1.129E+0 & 6.024E+0 & 3.791E+0 &  &  \\
 45-Rh- 99 &  &  &  &  &  &  \\
45-Rh- 99m &  &  &  &  &  &  \\
 45-Rh-100 &  &  &  &  &  &  \\
 45-Rh-101 &  &  &  &  &  &  \\
 45-Rh-101m &  &  &  &  &  &  \\
 45-Rh-102 &  &  &  &  &  &  \\
 45-Rh-102m &  &  &  &  &  &  \\
 45-Rh-103 & 1.124E+0 & 1.124E+0 & 1.123E+0 & 1.124E+0 & 1.123E+0 &  \\
 45-Rh-105 & 1.115E+0 & 1.115E+0 & 1.115E+0 & 1.115E+0 & 1.115E+0 &  \\
 46-Pd-100 &  &  &  &  &  &  \\
 46-Pd-101 &  &  &  &  &  &  \\
 46-Pd-102 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 46-Pd-103 &  &  &  &  &  &  \\
 46-Pd-104 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 46-Pd-105 & 1.128E+0 & 1.128E+0 & 1.129E+0 & 1.128E+0 & 1.129E+0 &  \\
 46-Pd-106 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 46-Pd-107 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 46-Pd-108 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
46-Pd-109 &  &  &  &  &  &  \\
 46-Pd-110 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 46-Pd-112 &  &  &  &  &  &  \\
 47-Ag-  0 &  &  &  &  & 1.127E+0 &  \\
 47-Ag-105 &  &  &  &  &  &  \\
 47-Ag-106m &  &  &  &  &  &  \\
 47-Ag-107 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 47-Ag-108m &  &  &  &  &  &  \\
 47-Ag-109 & 1.125E+0 & 1.125E+0 & 1.125E+0 & 1.125E+0 & 1.125E+0 &  \\
 47-Ag-110m & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 &  &  \\
 47-Ag-111 & 1.129E+0 & 1.130E+0 & 6.204E+0 & 1.129E+0 &  &  \\
 48-Cd-  0 &  &  &  &  & 1.642E+0 &  \\
 48-Cd-106 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 48-Cd-107 &  &  &  &  &  &  \\
 48-Cd-108 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 48-Cd-109 &  &  &  &  &  &  \\
 48-Cd-110 & 1.128E+0 & 1.129E+0 & 1.129E+0 & 1.128E+0 &  &  \\
 48-Cd-111 & 1.129E+0 & 1.127E+0 & 1.128E+0 & 1.129E+0 &  &  \\
 48-Cd-112 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 48-Cd-113 & 2.238E+0 & 2.331E+0 & 2.236E+0 & 2.224E+0 & 2.224E+0 &  \\
 48-Cd-113m &  &  &  &  &  &  \\
 48-Cd-114 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 48-Cd-115 &  &  &  &  &  &  \\
 48-Cd-115m & 1.129E+0 & 1.144E+0 &  & 1.129E+0 &  &  \\
 48-Cd-116 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 49-In-111 &  &  &  &  &  &  \\
 49-In-113 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 49-In-114m &  &  &  &  &  &  \\
 49-In-115 & 1.119E+0 & 1.119E+0 & 1.119E+0 & 1.119E+0 & 1.119E+0 &  \\
 50-Sn-  0 &  &  &  &  & 1.129E+0 &  \\
 50-Sn-112 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-113 & 1.129E+0 &  &  & 1.129E+0 &  &  \\
 50-Sn-114 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-115 & 1.127E+0 & 1.128E+0 & 1.127E+0 & 1.127E+0 & 1.128E+0 &  \\
 50-Sn-116 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-117 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-117m &  &  &  &  &  &  \\
 50-Sn-118 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-119 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-119m &  &  &  &  &  &  \\
 50-Sn-120 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-121 &  &  &  &  &  &  \\
 50-Sn-121m &  &  &  &  &  &  \\
 50-Sn-122 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-123 & 4.535E+0 & 1.133E+0 & 5.442E+0 & 4.535E+0 &  &  \\
 50-Sn-124 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 50-Sn-125 & 1.129E+0 & 1.129E+0 &  & 7.846E-1 &  &  \\
 50-Sn-126 & 4.534E+0 & 1.129E+0 & 5.441E+0 & 4.534E+0 &  &  \\
 51-Sb-119 &  &  &  &  &  &  \\
 51-Sb-120m &  &  &  &  &  &  \\
 51-Sb-121 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 51-Sb-122 &  &  &  &  &  &  \\
 51-Sb-123 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 51-Sb-124 & 4.263E+0 & 1.132E+0 & 4.262E+0 & 4.262E+0 &  &  \\
 51-Sb-125 & 4.534E+0 & 1.129E+0 & 4.535E+0 & 4.535E+0 & 1.092E+0 &  \\
 51-Sb-126 & 1.129E+0 & 1.133E+0 & 4.797E+0 & 1.129E+0 &  &  \\
 51-Sb-127 &  &  &  &  &  &  \\
 51-Sb-128 &  &  &  &  &  &  \\
 52-Te-118 &  &  &  &  &  &  \\
 52-Te-119 &  &  &  &  &  &  \\
 52-Te-119m &  &  &  &  &  &  \\
 52-Te-120 & 4.127E+0 & 1.207E+0 & 4.127E+0 & 4.127E+0 &  &  \\
 52-Te-121m &  &  &  &  &  &  \\
 52-Te-121 &  &  &  &  &  &  \\
 52-Te-122 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 52-Te-123m &  &  &  &  &  &  \\
 52-Te-123 & 1.166E+0 & 1.164E+0 & 1.174E+0 & 1.174E+0 &  &  \\
 52-Te-124 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 52-Te-125m &  &  &  &  &  &  \\
 52-Te-125 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 52-Te-126 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 52-Te-127 &  &  &  &  &  &  \\
 52-Te-127m & 4.115E+0 & 1.129E+0 & 4.114E+0 & 4.114E+0 &  &  \\
 52-Te-128 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 52-Te-129 &  &  &  &  &  &  \\
 52-Te-129m & 3.853E+0 & 1.129E+0 & 3.854E+0 & 3.854E+0 &  &  \\
 52-Te-130 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 52-Te-131m &  &  &  &  &  &  \\
 52-Te-132 & 1.129E+0 & 1.129E+0 & 6.089E+0 & 1.129E+0 &  &  \\
 53-I -123 &  &  &  &  &  &  \\
 53-I -124 &  &  &  &  &  &  \\
 53-I -125 &  &  &  &  &  &  \\
 53-I -126 &  &  &  &  &  &  \\
 53-I -127 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
53-I-128 &  &  &  &  &  &  \\
 53-I -129 & 1.128E+0 & 1.129E+0 & 1.129E+0 & 1.128E+0 & 1.127E+0 &  \\
 53-I -130 & 1.128E+0 & 1.135E+0 & 4.257E+0 &  &  &  \\
 53-I -131 & 4.080E+0 & 4.080E+0 & 4.080E+0 & 4.080E+0 &  &  \\
 53-I -133 &  &  &  &  &  &  \\
 53-I -135 & 1.096E+0 & 1.096E+0 & 3.628E+0 & 1.096E+0 & 1.096E+0 &  \\
 54-Xe-122 &  &  &  &  &  &  \\
 54-Xe-123 & 1.129E+0 &  &  &  & 1.020E+0 &  \\
 54-Xe-124 & 1.084E+0 & 1.128E+0 & 1.084E+0 & 1.084E+0 & 1.084E+0 &  \\
 54-Xe-125 &  &  &  &  &  &  \\
 54-Xe-126 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 54-Xe-127 &  &  &  &  &  &  \\
 54-Xe-128 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 54-Xe-129m &  &  &  &  &  &  \\
 54-Xe-129 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 54-Xe-130 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 54-Xe-131m &  &  &  &  &  &  \\
 54-Xe-131 & 1.126E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.125E+0 &  \\
 54-Xe-132 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 54-Xe-133m &  &  &  &  &  &  \\
 54-Xe-133 & 4.080E+0 & 4.080E+0 & 4.080E+0 & 4.080E+0 &  &  \\
 54-Xe-134 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 54-Xe-135 & 1.450E+0 & 1.447E+0 & 1.449E+0 & 1.446E+0 & 1.450E+0 &  \\
 54-Xe-136 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 55-Cs-127 &  &  &  &  &  &  \\
 55-Cs-129 &  &  &  &  &  &  \\
 55-Cs-131 &  &  &  &  &  &  \\
 55-Cs-132 &  &  &  &  &  &  \\
 55-Cs-133 & 1.128E+0 & 1.128E+0 & 1.126E+0 & 1.128E+0 & 1.128E+0 &  \\
 55-Cs-134 & 1.127E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.127E+0 &  \\
 55-Cs-135 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 55-Cs-136 & 3.966E+0 & 1.129E+0 & 3.966E+0 & 3.966E+0 &  &  \\
 55-Cs-137 & 4.000E+0 & 4.000E+0 & 4.000E+0 & 4.000E+0 & 1.129E+0 &  \\
 56-Ba-128 &  &  &  &  &  &  \\
 56-Ba-129 &  &  &  &  &  &  \\
 56-Ba-130 & 1.128E+0 & 1.129E+0 & 1.129E+0 & 1.128E+0 & 1.128E+0 &  \\
 56-Ba-131 &  &  &  &  &  &  \\
 56-Ba-132 & 1.129E+0 & 3.740E+0 & 3.740E+0 & 1.129E+0 & 7.753E+0 &  \\
 56-Ba-133m &  &  &  &  &  &  \\
 56-Ba-133 & 1.129E+0 &  &  & 1.129E+0 &  &  \\
 56-Ba-134 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 56-Ba-135 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  & 1.129E+0 &  \\
 56-Ba-135m &  &  &  & 1.129E+0 &  &  \\
 56-Ba-136 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 56-Ba-137 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 56-Ba-138 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 56-Ba-139 &  &  &  &  &  &  \\
 56-Ba-140 & 1.129E+0 & 1.129E+0 & 3.740E+0 & 1.129E+0 &  &  \\
 57-La-135 &  &  &  &  &  &  \\
 57-La-137 &  &  &  &  &  &  \\
 57-La-138 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 &  &  \\
 57-La-139 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 57-La-140 & 1.129E+0 & 1.130E+0 & 3.558E+0 & 1.129E+0 &  &  \\
57-La-141 &  &  &  &  &  &  \\
 58-Ce-134 &  &  &  &  &  &  \\
 58-Ce-135 &  &  &  &  &  &  \\
 58-Ce-136 & 1.129E+0 &  &  & 1.129E+0 & 1.129E+0 &  \\
 58-Ce-137 &  &  &  &  &  &  \\
 58-Ce-137m &  &  &  &  &  &  \\
 58-Ce-138 & 1.129E+0 &  &  & 1.129E+0 & 1.120E+0 &  \\
 58-Ce-139 & 1.117E+0 &  &  & 1.117E+0 &  &  \\
 58-Ce-140 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 58-Ce-141 & 1.128E+0 & 1.128E+0 & 1.127E+0 & 1.128E+0 & 1.127E+0 &  \\
 58-Ce-142 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 58-Ce-143 & 1.129E+0 & 1.134E+0 & 5.099E+0 & 1.129E+0 &  &  \\
 58-Ce-144 & 3.150E+0 & 3.150E+0 & 3.150E+0 & 3.150E+0 & 3.150E+0 &  \\
 59-Pr-141 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.129E+0 &  \\
 59-Pr-142 & 1.128E+0 & 1.134E+0 &  &  &  &  \\
 59-Pr-143 & 1.127E+0 & 1.127E+0 & 1.136E+0 & 1.127E+0 &  &  \\
 60-Nd-140 &  &  &  &  &  &  \\
 60-Nd-141 &  &  &  &  &  &  \\
 60-Nd-142 & 1.128E+0 & 1.128E+0 & 1.129E+0 & 1.128E+0 & 1.129E+0 &  \\
 60-Nd-143 & 1.116E+0 & 1.116E+0 & 1.116E+0 & 1.116E+0 & 1.116E+0 &  \\
 60-Nd-144 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 60-Nd-145 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.128E+0 &  \\
 60-Nd-146 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 60-Nd-147 & 1.115E+0 & 1.115E+0 & 1.115E+0 & 1.115E+0 & 1.116E+0 &  \\
 60-Nd-148 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 60-Nd-149 &  &  &  &  &  &  \\
 60-Nd-150 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.127E+0 &  \\
 61-Pm-143 &  &  &  &  &  &  \\
 61-Pm-144 &  &  &  &  &  &  \\
 61-Pm-145 &  &  &  &  &  &  \\
 61-Pm-146 &  &  &  &  &  &  \\
 61-Pm-147 & 1.107E+0 & 1.123E+0 & 1.107E+0 & 1.078E+0 & 1.107E+0 &  \\
 61-Pm-148m & 2.321E+0 & 2.321E+0 & 2.531E+0 & 2.321E+0 & 2.321E+0 &  \\
 61-Pm-148 & 3.512E+0 & 3.512E+0 & 7.023E+0 & 3.512E+0 & 3.512E+0 &  \\
 61-Pm-149 & 3.625E+0 & 3.625E+0 & 6.571E+0 & 3.625E+0 & 3.625E+0 &  \\
61-Pm-150 &  &  &  &  &  &  \\
 61-Pm-151 & 1.139E+0 & 1.139E+0 & 7.929E+0 & 1.433E+0 &  &  \\
 62-Sm-144 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 62-Sm-145 &  &  &  &  &  &  \\
 62-Sm-146 &  &  &  &  &  &  \\
 62-Sm-147 & 1.125E+0 & 1.128E+0 & 1.125E+0 & 1.122E+0 & 1.120E+0 &  \\
 62-Sm-148 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 62-Sm-149 & 2.294E+0 & 2.399E+0 & 2.374E+0 & 2.294E+0 & 2.375E+0 &  \\
 62-Sm-150 & 1.125E+0 & 1.125E+0 & 1.123E+0 & 1.126E+0 & 1.122E+0 &  \\
 62-Sm-151 & 9.302E-1 & 9.316E-1 & 9.544E-1 & 9.302E-1 & 9.544E-1 &  \\
 62-Sm-152 & 1.149E+0 & 1.150E+0 & 1.149E+0 & 1.149E+0 & 1.150E+0 &  \\
 62-Sm-153 & 1.112E+0 & 1.112E+0 & 7.590E+0 & 1.486E+1 &  &  \\
 62-Sm-154 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 62-Sm-156 &  &  &  &  &  &  \\
 63-Eu-145 &  &  &  &  &  &  \\
 63-Eu-146 &  &  &  &  &  &  \\
 63-Eu-147 &  &  &  &  &  &  \\
 63-Eu-148 &  &  &  &  &  &  \\
 63-Eu-149 &  &  &  &  &  &  \\
 63-Eu-150 &  &  &  &  &  &  \\
 63-Eu-150m &  &  &  &  &  &  \\
 63-Eu-151 & 8.959E-1 & 9.371E-1 & 9.445E-1 & 9.297E-1 & 8.959E-1 &  \\
 63-Eu-152 & 1.011E+0 & 1.009E+0 & 1.009E+0 & 1.011E+0 &  &  \\
 63-Eu-152m &  &  &  &  &  &  \\
 63-Eu-153 & 1.113E+0 & 1.115E+0 & 1.115E+0 & 1.114E+0 & 1.115E+0 &  \\
 63-Eu-154 & 1.127E+0 & 1.122E+0 & 1.125E+0 & 1.127E+0 & 1.127E+0 &  \\
 63-Eu-155 & 1.320E+0 & 1.160E+0 & 1.320E+0 & 1.320E+0 & 1.320E+0 &  \\
 63-Eu-156 & 7.477E+0 & 7.477E+0 & 1.019E+1 & 7.477E+0 &  &  \\
 63-Eu-157 & 1.121E+0 & 1.121E+0 & 1.020E+1 &  &  &  \\
 64-Gd-146 &  &  &  &  &  &  \\
 64-Gd-147 &  &  &  &  &  &  \\
 64-Gd-148 &  &  &  &  &  &  \\
 64-Gd-149 &  &  &  &  &  &  \\
 64-Gd-150 &  &  &  &  &  &  \\
 64-Gd-151 &  &  &  &  &  &  \\
 64-Gd-152 & 1.116E+0 & 1.125E+0 & 1.125E+0 & 1.116E+0 & 1.125E+0 &  \\
 64-Gd-153 & 1.058E+0 &  & 1.065E+0 & 1.019E+0 &  &  \\
 64-Gd-154 & 1.124E+0 & 1.129E+0 & 1.125E+0 & 1.124E+0 & 1.125E+0 &  \\
 64-Gd-155 & 9.780E-1 & 9.705E-1 & 9.307E-1 & 9.780E-1 & 9.692E-1 &  \\
 64-Gd-156 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 64-Gd-157 & 9.296E-1 & 9.094E-1 & 9.188E-1 & 9.281E-1 & 9.144E-1 &  \\
 64-Gd-158 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 64-Gd-159 &  &  &  &  &  &  \\
 64-Gd-160 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
65-Tb-151 &  &  &  &  &  &  \\
65-Tb-152 &  &  &  &  &  &  \\
 65-Tb-153 &  &  &  &  &  &  \\
 65-Tb-154 &  &  &  &  &  &  \\
 65-Tb-154m &  &  &  &  &  &  \\
 65-Tb-154n &  &  &  &  &  &  \\
 65-Tb-155 &  &  &  &  &  &  \\
 65-Tb-156m &  &  &  &  &  &  \\
 65-Tb-156 &  &  &  &  &  &  \\
 65-Tb-156n &  &  &  &  &  &  \\
 65-Tb-157 &  &  &  &  &  &  \\
 65-Tb-158 &  &  &  &  &  &  \\
 65-Tb-159 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  &  \\
 65-Tb-160 & 1.118E+0 & 1.129E+0 & 1.119E+0 & 1.125E+0 &  &  \\
 65-Tb-161 &  &  &  &  &  &  \\
 66-Dy-153 &  &  &  &  &  &  \\
 66-Dy-154 &  &  & 7.612E+0 &  &  &  \\
 66-Dy-155 &  &  &  &  &  &  \\
 66-Dy-156 & 1.127E+0 &  & 1.127E+0 & 1.127E+0 &  &  \\
 66-Dy-157 &  &  &  &  &  &  \\
 66-Dy-158 & 1.127E+0 &  & 1.127E+0 & 1.127E+0 &  &  \\
 66-Dy-159 &  &  & 8.212E+0 &  &  &  \\
 66-Dy-160 & 1.127E+0 & 1.125E+0 & 1.126E+0 & 1.127E+0 &  &  \\
 66-Dy-161 & 1.109E+0 & 1.109E+0 & 1.111E+0 & 1.109E+0 &  &  \\
 66-Dy-162 & 1.166E+0 & 1.166E+0 & 1.697E+0 & 1.166E+0 &  &  \\
 66-Dy-163 & 1.124E+0 & 1.124E+0 & 1.123E+0 & 1.124E+0 &  &  \\
 66-Dy-164 & 1.099E+0 & 1.099E+0 & 1.099E+0 & 1.099E+0 & 1.099E+0 &  \\
 66-Dy-165 &  &  &  &  &  &  \\
 66-Dy-166 &  &  &  &  &  &  \\
 67-Ho-163 &  &  &  &  &  &  \\
 67-Ho-164 &  &  &  &  &  &  \\
 67-Ho-164m &  &  &  &  &  &  \\
 67-Ho-165 & 1.126E+0 & 1.129E+0 &  & 1.126E+0 &  &  \\
 67-Ho-166m & 1.684E+0 &  &  &  &  &  \\
 67-Ho-166 &  &  &  &  &  &  \\
 68-Er-160 &  &  &  &  &  &  \\
 68-Er-161 &  &  &  &  &  &  \\
 68-Er-162 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  &  \\
 68-Er-164 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 68-Er-165 &  &  &  &  &  &  \\
 68-Er-166 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 68-Er-167 & 1.078E+0 & 1.056E+0 & 1.057E+0 & 1.078E+0 &  &  \\
 68-Er-168 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 68-Er-169 &  &  &  &  &  &  \\
 68-Er-170 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 68-Er-171 &  &  &  &  &  &  \\
 68-Er-172 &  &  &  &  &  &  \\
 69-Tm-165 &  &  &  &  &  &  \\
 69-Tm-166 &  &  &  &  &  &  \\
 69-Tm-167 &  &  &  &  &  &  \\
 69-Tm-168 & 1.125E+0 &  &  &  &  &  \\
 69-Tm-169 & 1.124E+0 &  & 1.124E+0 &  &  &  \\
 69-Tm-170 & 1.129E+0 &  &  &  &  &  \\
 69-Tm-171 &  &  &  &  &  &  \\
 69-Tm-172 &  &  &  &  &  &  \\
 69-Tm-173 &  &  &  &  &  &  \\
 70-Yb-166 &  &  &  &  &  &  \\
 70-Yb-168 &  &  & 1.456E+0 &  &  &  \\
 70-Yb-169 &  &  &  &  &  &  \\
 70-Yb-170 &  &  & 1.128E+0 &  &  &  \\
 70-Yb-171 &  &  & 1.126E+0 &  &  &  \\
 70-Yb-172 &  &  & 1.129E+0 &  &  &  \\
 70-Yb-173 &  &  & 1.129E+0 &  &  &  \\
 70-Yb-174 &  &  & 1.128E+0 &  &  &  \\
 70-Yb-175 &  &  &  &  &  &  \\
 70-Yb-176 &  &  & 1.129E+0 &  &  &  \\
 71-Lu-169 &  &  &  &  &  &  \\
 71-Lu-170 &  &  &  &  &  &  \\
 71-Lu-171 &  &  &  &  &  &  \\
 71-Lu-172 &  &  &  &  &  &  \\
 71-Lu-173 &  &  &  &  &  &  \\
 71-Lu-174m &  &  &  &  &  &  \\
 71-Lu-174 &  &  &  &  &  &  \\
 71-Lu-175 & 1.128E+0 & 1.128E+0 &  & 1.128E+0 &  &  \\
 71-Lu-176 & 1.673E+0 & 1.673E+0 &  & 1.673E+0 &  &  \\
 71-Lu-177m &  &  &  &  &  &  \\
 71-Lu-177 &  &  &  &  &  &  \\
 72-Hf-170 &  &  &  &  &  &  \\
 72-Hf-171 &  &  &  &  &  &  \\
 72-Hf-172 &  &  &  &  &  &  \\
 72-Hf-173 &  &  &  &  &  &  \\
 72-Hf-174 & 1.113E+0 & 1.107E+0 & 1.101E+0 & 1.113E+0 & 1.102E+0 &  \\
 72-Hf-175 &  &  &  &  &  &  \\
 72-Hf-176 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.128E+0 &  \\
 72-Hf-177 & 1.262E+0 & 1.277E+0 & 1.249E+0 & 1.203E+0 & 1.345E+0 &  \\
 72-Hf-178n &  &  &  &  &  &  \\
 72-Hf-178 & 1.122E+0 & 1.120E+0 & 1.122E+0 & 1.122E+0 & 1.122E+0 &  \\
 72-Hf-179n &  &  &  &  &  &  \\
 72-Hf-179 & 1.125E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 &  \\
 72-Hf-180 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 72-Hf-180m &  &  &  &  &  &  \\
 72-Hf-181 &  &  & 8.784E+0 &  &  &  \\
 72-Hf-182 &  &  & 9.152E+0 &  &  &  \\
 73-Ta-175 &  &  &  &  &  &  \\
 73-Ta-176 &  &  &  &  &  &  \\
 73-Ta-177 &  &  &  &  &  &  \\
 73-Ta-179 &  &  &  &  &  &  \\
 73-Ta-180 & 1.129E+0 &  &  &  &  &  \\
 73-Ta-180m &  &  &  &  &  &  \\
 73-Ta-181 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 &  \\
 73-Ta-182 & 1.734E+0 & 1.734E+0 &  & 1.734E+0 &  &  \\
 73-Ta-183 &  &  &  &  &  &  \\
73-Ta-184 &  &  &  &  &  &  \\
74-W -  0 &  &  &  &  &  &  \\
 74-W -178 &  &  &  &  &  &  \\
 74-W -180 & 1.128E+0 &  & 1.127E+0 & 1.127E+0 &  &  \\
 74-W -181 &  &  &  &  &  &  \\
 74-W -182 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 &  &  \\
 74-W -183 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  &  \\
 74-W -184 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 74-W -185 &  &  &  &  &  &  \\
 74-W -186 & 1.162E+0 & 1.138E+0 & 1.164E+0 & 1.166E+0 &  &  \\
74-W -187 &  &  &  &  &  &  \\
 74-W -188 &  &  &  &  &  &  \\
 75-Re-181 &  &  &  &  &  &  \\
 75-Re-182 &  &  &  &  &  &  \\
 75-Re-182m &  &  &  &  &  &  \\
 75-Re-183 &  &  &  &  &  &  \\
 75-Re-184m &  &  &  &  &  &  \\
 75-Re-184 &  &  &  &  &  &  \\
 75-Re-185 & 1.120E+0 & 1.120E+0 &  & 1.120E+0 &  &  \\
 75-Re-186m &  &  &  &  &  &  \\
 75-Re-186 &  &  &  &  &  &  \\
 75-Re-187 & 1.124E+0 & 1.124E+0 &  & 1.124E+0 &  &  \\
 75-Re-188 &  &  &  &  &  &  \\
 75-Re-189 &  &  &  &  &  &  \\
76-Os-  0 &  & 1.129E+0 &  & 1.129E+0 &  &  \\
 76-Os-182 &  &  &  &  &  &  \\
 76-Os-183 &  &  &  &  &  &  \\
 76-Os-183m &  &  &  &  &  &  \\
 76-Os-184 &  &  & 1.132E+1 &  &  &  \\
 76-Os-185 &  &  &  &  &  &  \\
 76-Os-186 &  &  & 1.099E+0 &  &  &  \\
 76-Os-187 &  &  & 1.115E+0 &  &  &  \\
 76-Os-188 &  &  & 1.114E+0 &  &  &  \\
 76-Os-189 &  &  & 1.128E+0 &  &  &  \\
 76-Os-190 &  &  & 1.122E+0 &  &  &  \\
 76-Os-191 &  &  &  &  &  &  \\
 76-Os-191m &  &  &  &  &  &  \\
 76-Os-192 &  &  & 1.129E+0 &  &  &  \\
 76-Os-193 &  &  &  &  &  &  \\
 76-Os-194 &  &  &  &  &  &  \\
 77-Ir-185 &  &  &  &  &  &  \\
 77-Ir-186 &  &  &  &  &  &  \\
 77-Ir-187 &  &  &  &  &  &  \\
 77-Ir-188 &  &  &  &  &  &  \\
 77-Ir-189 &  &  &  &  &  &  \\
 77-Ir-190 &  &  &  &  &  &  \\
 77-Ir-191 & 1.082E+0 & 1.081E+0 &  & 1.081E+0 &  &  \\
 77-Ir-192n &  &  &  &  &  &  \\
 77-Ir-192 &  &  &  &  &  &  \\
 77-Ir-193m &  &  &  &  &  &  \\
 77-Ir-193 & 1.125E+0 & 1.125E+0 &  & 1.125E+0 &  &  \\
 77-Ir-194 &  &  &  &  &  &  \\
 77-Ir-194n &  &  &  &  &  &  \\
 77-Ir-194m &  &  &  &  &  &  \\
 77-Ir-196m &  &  &  &  &  &  \\
 78-Pt-  0 &  & 1.129E+0 &  & 1.129E+0 &  &  \\
 78-Pt-188 &  &  &  &  &  &  \\
 78-Pt-189 &  &  &  &  &  &  \\
 78-Pt-190 &  &  &  &  &  &  \\
 78-Pt-191 &  &  &  &  &  &  \\
 78-Pt-192 &  &  &  &  &  &  \\
 78-Pt-193m &  &  &  &  &  &  \\
 78-Pt-193 &  &  &  &  &  &  \\
 78-Pt-194 &  &  &  &  &  &  \\
 78-Pt-195m &  &  &  &  &  &  \\
 78-Pt-195 &  &  &  &  &  &  \\
 78-Pt-196 &  &  &  &  &  &  \\
 78-Pt-197 &  &  &  &  &  &  \\
 78-Pt-198 &  &  &  &  &  &  \\
 78-Pt-200 &  &  &  &  &  &  \\
 78-Pt-202 &  &  &  &  &  &  \\
 79-Au-193 &  &  &  &  &  &  \\
 79-Au-194 &  &  &  &  &  &  \\
 79-Au-195 &  &  &  &  &  &  \\
 79-Au-196 &  &  &  &  &  &  \\
 79-Au-196n &  &  &  &  &  &  \\
 79-Au-197 & 1.127E+0 & 1.126E+0 & 1.127E+0 & 1.127E+0 & 1.126E+0 &  \\
 79-Au-198m &  &  &  &  &  &  \\
 79-Au-198 &  &  &  &  &  &  \\
 79-Au-199 &  &  &  &  &  &  \\
 79-Au-200m &  &  &  &  &  &  \\
 80-Hg-  0 &  &  &  &  & 1.025E+0 &  \\
 80-Hg-193 &  &  &  &  &  &  \\
 80-Hg-193m &  &  &  &  &  &  \\
 80-Hg-194 &  &  &  &  &  &  \\
 80-Hg-195m &  &  &  &  &  &  \\
80-Hg-195 &  &  &  &  &  &  \\
 80-Hg-196 & 1.105E+0 & 1.105E+0 & 1.105E+0 & 1.105E+0 &  &  \\
 80-Hg-197 &  &  &  &  &  &  \\
 80-Hg-197m &  &  &  &  &  &  \\
 80-Hg-198 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 80-Hg-199 & 1.106E+0 & 1.106E+0 & 1.106E+0 & 1.106E+0 &  &  \\
 80-Hg-200 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 80-Hg-201 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 80-Hg-202 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 80-Hg-203 &  &  &  &  &  &  \\
 80-Hg-204 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 81-Tl-0 &  & 1.129E+0 &  & 1.129E+0 & 1.145E+0 &  \\
 81-Tl-199 &  &  &  &  &  &  \\
 81-Tl-200 &  &  &  &  &  &  \\
 81-Tl-201 &  &  &  &  &  &  \\
 81-Tl-202 &  &  &  &  &  &  \\
 81-Tl-203 & 1.129E+0 &  &  &  &  &  \\
 81-Tl-204 &  &  &  &  &  &  \\
 81-Tl-205 & 1.129E+0 &  &  &  &  &  \\
 82-Pb-200 &  &  &  &  &  &  \\
 82-Pb-201 &  &  &  &  &  &  \\
 82-Pb-202 &  &  &  &  &  &  \\
 82-Pb-203 &  &  &  &  &  &  \\
 82-Pb-204 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.133E+0 &  \\
 82-Pb-205 &  &  &  &  &  &  \\
 82-Pb-206 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 82-Pb-207 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 82-Pb-208 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 82-Pb-209 &  &  &  &  &  &  \\
 82-Pb-210 &  &  &  &  &  &  \\
 82-Pb-212 &  &  &  &  &  &  \\
 83-Bi-203 &  &  &  &  &  &  \\
 83-Bi-204 &  &  &  &  &  &  \\
 83-Bi-205 &  &  &  &  &  &  \\
 83-Bi-206 &  &  &  &  &  &  \\
 83-Bi-207 &  &  &  &  &  &  \\
 83-Bi-208 &  &  &  &  &  &  \\
 83-Bi-209 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 83-Bi-210 &  &  &  &  &  &  \\
 83-Bi-210m &  &  &  &  &  &  \\
 84-Po-206 &  &  &  &  &  &  \\
 84-Po-207 &  &  &  &  &  &  \\
 84-Po-208 &  &  &  &  &  &  \\
 84-Po-209 &  &  &  &  &  &  \\
 84-Po-210 &  &  &  &  &  &  \\
85-At-210 &  &  &  &  &  &  \\
85-At-211 &  &  &  &  &  &  \\
 86-Rn-211 &  &  &  &  &  &  \\
 86-Rn-222 &  &  &  &  &  &  \\
 88-Ra-223 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 88-Ra-224 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 88-Ra-225 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 88-Ra-226 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 &  &  \\
 88-Ra-228 &  &  &  &  &  &  \\
 89-Ac-225 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 89-Ac-226 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 89-Ac-227 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 89-Ac-228 &  &  &  &  &  &  \\
 90-Th-227 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 90-Th-228 & 1.122E+0 & 1.127E+0 & 1.122E+0 & 1.125E+0 &  &  \\
 90-Th-229 & 1.122E+0 & 1.122E+0 & 1.122E+0 & 1.122E+0 &  &  \\
 90-Th-230 & 1.126E+0 & 1.125E+0 & 1.126E+0 & 1.126E+0 &  &  \\
 90-Th-231 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 90-Th-232 & 1.128E+0 & 1.127E+0 & 1.128E+0 & 1.128E+0 & 1.129E+0 &  \\
 90-Th-233 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  &  \\
 90-Th-234 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 91-Pa-228 &  &  &  &  &  &  \\
 91-Pa-229 & 1.130E+0 &  & 1.130E+0 &  &  &  \\
 91-Pa-230 & 1.131E+0 &  & 1.131E+0 &  &  &  \\
 91-Pa-231 & 1.116E+0 & 1.112E+0 & 1.114E+0 & 1.113E+0 &  &  \\
 91-Pa-232 & 1.101E+0 & 1.121E+0 & 1.101E+0 & 1.121E+0 &  &  \\
 91-Pa-233 & 1.126E+0 & 1.126E+0 & 1.127E+0 & 1.126E+0 &  &  \\
 91-Pa-234 &  &  &  &  &  &  \\
 92-U -230 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 92-U -231 & 1.130E+0 &  & 1.130E+0 &  &  &  \\
 92-U -232 & 1.123E+0 & 1.123E+0 & 1.123E+0 & 1.123E+0 & 1.123E+0 &  \\
 92-U -233 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 &  \\
 92-U -234 & 1.119E+0 & 1.119E+0 & 1.109E+0 & 1.119E+0 & 1.119E+0 &  \\
 92-U -235 & 1.121E+0 & 1.121E+0 & 1.121E+0 & 1.121E+0 & 1.121E+0 &  \\
 92-U -236 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  \\
 92-U -237 & 1.097E+0 & 1.097E+0 & 1.097E+0 & 1.097E+0 & 1.097E+0 &  \\
 92-U -238 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 92-U -239 & 1.127E+0 &  &  &  & 1.001E+0 &  \\
 92-U -240 & 1.125E+0 &  &  &  & 1.188E+0 &  \\
 92-U -241 & 1.129E+0 &  &  &  & 1.086E+0 &  \\
 93-Np-234 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 93-Np-235 & 1.130E+0 & 1.129E+0 & 1.130E+0 & 1.129E+0 &  &  \\
 93-Np-236 & 1.133E+0 & 1.129E+0 & 1.133E+0 & 1.131E+0 & 1.129E+0 &  \\
 93-Np-236m &  &  &  &  &  &  \\
 93-Np-237 & 1.118E+0 & 1.115E+0 & 1.116E+0 & 1.115E+0 & 1.117E+0 &  \\
 93-Np-238 & 1.115E+0 & 1.117E+0 & 1.115E+0 & 1.129E+0 & 1.118E+0 &  \\
 93-Np-239 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 94-Pu-234 &  &  &  &  &  &  \\
 94-Pu-236 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 & 1.127E+0 &  \\
 94-Pu-237 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 94-Pu-238 & 1.011E+0 & 1.100E+0 & 1.011E+0 & 1.100E+0 & 1.102E+0 &  \\
 94-Pu-239 & 1.102E+0 & 1.103E+0 & 1.104E+0 & 1.102E+0 & 1.104E+0 &  \\
 94-Pu-240 & 1.022E+0 & 1.060E+0 & 1.060E+0 & 1.060E+0 & 1.022E+0 &  \\
 94-Pu-241 & 1.109E+0 & 1.109E+0 & 1.109E+0 & 1.109E+0 & 1.109E+0 &  \\
 94-Pu-242 & 1.125E+0 & 1.126E+0 & 1.126E+0 & 1.126E+0 & 1.125E+0 &  \\
 94-Pu-243 & 1.118E+0 & 1.118E+0 &  & 1.118E+0 & 1.118E+0 &  \\
 94-Pu-244 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  \\
 94-Pu-245 &  &  &  & 1.129E+0 & 1.124E+0 &  \\
 94-Pu-246 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  & 1.170E+0 &  \\
 94-Pu-247 &  &  &  &  &  &  \\
 95-Am-239 &  &  &  &  &  &  \\
 95-Am-240 & 1.129E+0 &  & 1.129E+0 &  & 1.140E+0 &  \\
 95-Am-241 & 1.074E+0 & 1.078E+0 & 1.074E+0 & 1.078E+0 & 1.077E+0 &  \\
 95-Am-242m & 1.251E+0 & 1.251E+0 & 1.250E+0 & 1.250E+0 & 1.251E+0 &  \\
 95-Am-242 & 1.129E+0 & 1.129E+0 & 1.122E+0 & 1.129E+0 & 1.129E+0 &  \\
 95-Am-243 & 1.121E+0 & 1.121E+0 & 1.121E+0 & 1.121E+0 & 1.121E+0 &  \\
 95-Am-244m & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  &  \\
 95-Am-244 & 1.129E+0 & 1.129E+0 & 1.130E+0 & 1.130E+0 & 1.155E+0 &  \\
 96-Cm-240 & 1.129E+0 & 1.115E+0 & 1.129E+0 & 1.115E+0 &  &  \\
 96-Cm-241 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.125E+0 &  &  \\
 96-Cm-242 & 1.128E+0 & 1.128E+0 & 1.128E+0 & 1.128E+0 &  &  \\
 96-Cm-243 & 1.118E+0 & 1.117E+0 & 1.118E+0 & 1.116E+0 &  &  \\
 96-Cm-244 & 1.128E+0 & 1.127E+0 & 1.128E+0 & 1.128E+0 &  &  \\
 96-Cm-245 & 1.117E+0 & 1.119E+0 & 1.117E+0 & 1.119E+0 &  &  \\
 96-Cm-246 & 1.129E+0 & 1.129E+0 &  & 1.129E+0 &  &  \\
 96-Cm-247 & 1.123E+0 & 1.123E+0 & 1.123E+0 & 1.121E+0 &  &  \\
 96-Cm-248 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 96-Cm-249 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 96-Cm-250 & 1.116E+0 & 1.125E+0 & 1.116E+0 & 1.125E+0 &  &  \\
 97-Bk-245 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 97-Bk-246 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 97-Bk-247 & 1.129E+0 & 1.104E+0 & 1.129E+0 & 1.104E+0 &  &  \\
 97-Bk-248 & 1.130E+0 &  & 1.130E+0 &  &  &  \\
 97-Bk-248m &  &  &  &  &  &  \\
 97-Bk-249 & 1.183E+0 & 1.183E+0 & 1.183E+0 & 1.116E+0 & 1.115E+0 &  \\
 97-Bk-250 & 1.129E+0 & 1.102E+0 & 1.129E+0 & 1.103E+0 &  &  \\
 98-Cf-246 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 98-Cf-248 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 98-Cf-249 & 1.086E+0 & 1.086E+0 & 1.086E+0 & 1.086E+0 & 1.087E+0 &  \\
 98-Cf-250 & 8.907E-1 & 1.097E+0 & 8.907E-1 & 1.097E+0 &  &  \\
 98-Cf-251 & 1.022E+0 & 1.144E+0 & 1.022E+0 & 1.040E+0 &  &  \\
 98-Cf-252 & 1.127E+0 & 1.126E+0 & 1.127E+0 & 1.127E+0 &  &  \\
 98-Cf-253 & 1.129E+0 &  & 1.129E+0 & 1.129E+0 &  &  \\
 98-Cf-254 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 99-Es-250 &  &  &  &  &  &  \\
 99-Es-251 & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 99-Es-252 & 1.130E+0 &  & 1.130E+0 &  &  &  \\
 99-Es-253 & 1.113E+0 & 1.123E+0 & 1.113E+0 & 1.123E+0 &  &  \\
 99-Es-254m & 1.129E+0 &  & 1.129E+0 &  &  &  \\
 99-Es-254 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 99-Es-255 & 1.130E+0 & 1.129E+0 & 1.130E+0 & 1.129E+0 &  &  \\
 99-Es-256m &  &  &  &  &  &  \\
 99-Es-257 &  &  &  &  &  &  \\
 100-Fm-252 &  &  &  &  &  &  \\
 100-Fm-253 &  &  &  &  &  &  \\
 100-Fm-255 & 1.129E+0 & 1.129E+0 & 1.129E+0 & 1.129E+0 &  &  \\
 100-Fm-257 &  &  &  &  &  &  \\
 \\
 \hline \hline
\end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Westcott neutron fission factors at T=293.6$^{\circ}$ K  from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1 libaries, EAF-2010 file and Atlas of Neutron Resonances  \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh}.} \label{West18Table}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF}  & \textbf{Atlas}  \\
  	&  &  &  &  &  &  & 	\\
  \hline \\
  \endfirsthead
  \caption[]{Westcott neutron fission factors  (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
  	&  &  &  &  &  &  &  \\
  \hline \\
\endhead 
 86-Rn-222 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 88-Ra-223 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.996E-1 &  \\
 88-Ra-224 &  &  &  &  &  & 9.995E-1 &  \\
 88-Ra-225 &  &  &  &  &  & 9.993E-1 &  \\
 88-Ra-226 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.991E-1 &  \\
 88-Ra-228 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 89-Ac-225 & 1.002E+0 &  & 1.002E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 89-Ac-226 & 1.001E+0 &  & 1.001E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 89-Ac-227 & 9.987E-1 & 1.001E+0 & 9.987E-1 & 1.001E+0 &  & 9.988E-1 &  \\
 89-Ac-228 &  &  &  &  &  & 1.127E+0 &  \\
 90-Th-227 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.029E+0 &  & 1.028E+0 &  \\
 90-Th-228 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 90-Th-229 & 9.921E-1 & 1.018E+0 & 9.920E-1 & 1.017E+0 &  & 1.015E+0 &  \\
 90-Th-230 & 1.001E+0 &  & 1.001E+0 &  &  & 9.995E-1 &  \\
 90-Th-231 & 9.994E-1 &  & 9.994E-1 & 1.000E+0 &  & 9.994E-1 &  \\
 90-Th-232 &  &  & 1.002E+0 &  &  & 1.001E+0 &  \\
 90-Th-233 & 1.000E+0 & 1.004E+0 & 1.000E+0 &  &  &  &  \\
 90-Th-234 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 91-Pa-228 &  &  &  &  &  & 9.993E-1 &  \\
 91-Pa-229 & 1.071E+0 &  & 1.071E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 91-Pa-230 & 1.017E+0 &  & 1.017E+0 & 1.003E+0 &  & 1.002E+0 &  \\
 91-Pa-231 & 1.013E+0 & 1.016E+0 & 9.791E-1 & 9.752E-1 &  & 9.781E-1 &  \\
 91-Pa-232 & 1.032E+0 & 1.036E+0 & 1.032E+0 & 1.036E+0 &  & 1.053E+0 &  \\
 91-Pa-233 &  &  & 1.003E+0 &  &  & 9.995E-1 &  \\
 91-Pa-234 &  &  &  &  &  & 9.995E-1 &  \\
 92-U -230 & 1.000E+0 &  & 1.000E+0 & 1.003E+0 &  & 1.002E+0 &  \\
 92-U -231 & 1.068E+0 &  & 1.068E+0 & 1.029E+0 &  & 1.028E+0 &  \\
 92-U -232 & 9.777E-1 & 9.771E-1 & 9.777E-1 & 9.771E-1 & 9.791E-1 & 9.759E-1 &  \\
 92-U -233 & 9.966E-1 & 9.961E-1 & 9.967E-1 & 9.967E-1 & 9.961E-1 & 9.951E-1 & 9.955E-1$\pm$1.500E-3 \\
 92-U -234 & 9.907E-1 & 9.906E-1 & 9.818E-1 & 9.906E-1 & 9.895E-1 & 9.894E-1 &  \\
 92-U -235 & 9.767E-1 & 9.767E-1 & 9.765E-1 & 9.765E-1 & 9.767E-1 & 9.748E-1 & 9.771E-1$\pm$8.000E-4 \\
 92-U -236 & 1.004E+0 & 1.003E+0 & 1.005E+0 & 1.004E+0 & 1.004E+0 & 1.003E+0 &  \\
 92-U -237 & 9.834E-1 & 9.834E-1 & 9.833E-1 & 9.833E-1 & 9.834E-1 & 9.814E-1 &  \\
 92-U -238 & 1.002E+0 & 1.001E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.000E+0 &  \\
 92-U -239 & 1.012E+0 &  &  &  & 1.000E+0 &  &  \\
 92-U -240 & 1.001E+0 &  &  &  & 9.476E-1 & 9.995E-1 &  \\
 92-U -241 & 9.907E-1 &  &  &  & 1.066E+0 & 9.895E-1 &  \\
 93-Np-234 & 1.000E+0 &  & 1.000E+0 & 1.003E+0 &  & 1.002E+0 &  \\
 93-Np-235 & 1.014E+0 & 9.995E-1 & 1.014E+0 & 1.001E+0 &  & 9.983E-1 &  \\
 93-Np-236 & 1.019E+0 & 9.998E-1 & 1.019E+0 & 1.019E+0 & 1.015E+0 & 1.017E+0 &  \\
 93-Np-236m &  &  &  &  &  & 9.997E-1 &  \\
 93-Np-237 & 9.762E-1 & 9.847E-1 & 9.769E-1 & 9.863E-1 & 9.762E-1 & 9.827E-1 & 9.650E-1 \\
 93-Np-238 & 1.011E+0 & 9.910E-1 & 1.011E+0 & 1.001E+0 & 9.920E-1 & 9.958E-1 &  \\
 93-Np-239 & 1.002E+0 &  & 1.002E+0 & 9.866E-1 & 1.001E+0 & 9.995E-1 &  \\
 94-Pu-234 &  &  &  &  &  & 1.127E+0 &  \\
 94-Pu-236 & 9.959E-1 & 9.945E-1 & 9.959E-1 & 9.944E-1 & 9.945E-1 & 9.934E-1 &  \\
 94-Pu-237 & 1.003E+0 & 1.000E+0 & 1.003E+0 & 9.693E-1 & 1.000E+0 & 1.028E+0 &  \\
 94-Pu-238 & 9.381E-1 & 9.575E-1 & 9.380E-1 & 9.574E-1 & 9.573E-1 & 9.615E-1 & 9.562E-1 \\
 94-Pu-239 & 1.055E+0 & 1.050E+0 & 1.058E+0 & 1.055E+0 & 1.054E+0 & 1.054E+0 & 1.056E+0$\pm$1.300E-3 \\
 94-Pu-240 & 1.025E+0 & 1.033E+0 & 1.045E+0 & 1.033E+0 & 1.025E+0 & 1.032E+0 &  \\
 94-Pu-241 & 1.047E+0 & 1.047E+0 & 1.047E+0 & 1.047E+0 & 1.046E+0 & 1.052E+0 & 1.046E+0$\pm$6.000E-3 \\
 94-Pu-242 & 9.977E-1 & 1.006E+0 & 1.007E+0 & 1.009E+0 & 1.001E+0 & 1.007E+0 &  \\
 94-Pu-243 & 9.918E-1 & 9.918E-1 &  & 9.918E-1 & 9.915E-1 & 9.908E-1 &  \\
 94-Pu-244 & 9.974E-1 &  & 9.974E-1 & 9.974E-1 &  & 9.963E-1 &  \\
 94-Pu-245 &  &  &  &  & 1.082E+0 & 9.994E-1 &  \\
 94-Pu-246 & 1.000E+0 &  & 1.000E+0 &  & 2.441E+0 & 9.996E-1 &  \\
 94-Pu-247 &  &  &  & 1.128E-10 &  & 9.993E-1 &  \\
 95-Am-239 &  &  &  &  &  & 9.993E-1 &  \\
 95-Am-240 & 9.997E-1 &  & 9.997E-1 & 9.947E-1 & 1.002E+0 & 9.993E-1 &  \\
 95-Am-241 & 1.022E+0 & 1.058E+0 & 1.022E+0 & 1.014E+0 & 1.025E+0 & 1.038E+0 & 9.960E-1 \\
 95-Am-242m & 1.096E+0 & 1.096E+0 & 1.098E+0 & 1.096E+0 & 1.096E+0 & 1.095E+0 & 1.104E+0 \\
 95-Am-242 & 1.050E+0 & 1.050E+0 & 1.061E+0 & 1.050E+0 & 1.050E+0 & 1.049E+0 &  \\
 95-Am-243 & 1.006E+0 & 1.013E+0 & 1.017E+0 & 1.016E+0 & 1.016E+0 & 1.011E+0 &  \\
 95-Am-244m & 1.102E+0 & 1.102E+0 & 1.001E+0 &  &  &  &  \\
 95-Am-244 & 1.029E+0 & 1.029E+0 & 9.968E-1 & 1.029E+0 & 1.004E+0 & 1.028E+0 &  \\
 96-Cm-240 & 1.001E+0 & 9.748E-1 & 1.001E+0 & 9.748E-1 &  & 9.738E-1 &  \\
 96-Cm-241 & 9.992E-1 & 1.000E+0 & 9.992E-1 & 1.026E+0 &  & 1.025E+0 &  \\
 96-Cm-242 & 9.957E-1 & 9.964E-1 & 9.957E-1 & 9.925E-1 &  & 9.944E-1 &  \\
 96-Cm-243 & 1.006E+0 & 1.004E+0 & 1.006E+0 & 1.004E+0 &  & 1.003E+0 & 1.005E+0 \\
 96-Cm-244 & 9.972E-1 & 9.893E-1 & 9.972E-1 & 9.994E-1 &  & 9.844E-1 & 9.890E-1 \\
 96-Cm-245 & 9.421E-1 & 9.477E-1 & 9.421E-1 & 9.477E-1 &  & 9.427E-1 & 9.539E-1$\pm$3.300E-2 \\
 96-Cm-246 & 1.003E+0 & 1.003E+0 &  & 1.003E+0 &  & 1.002E+0 &  \\
 96-Cm-247 & 1.004E+0 & 9.769E-1 & 1.004E+0 & 9.997E-1 &  & 9.751E-1 &  \\
 96-Cm-248 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 9.996E-1 &  \\
 96-Cm-249 & 1.000E+0 & 9.960E-1 & 1.000E+0 & 9.954E-1 &  & 9.948E-1 &  \\
 96-Cm-250 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.002E+0 &  & 1.000E+0 &  \\
 97-Bk-245 & 1.002E+0 &  & 1.002E+0 & 1.000E+0 &  & 9.995E-1 &  \\
 97-Bk-246 & 1.003E+0 &  & 1.003E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 97-Bk-247 & 1.001E+0 & 9.720E-1 & 1.001E+0 & 9.720E-1 &  & 9.710E-1 &  \\
 97-Bk-248 & 1.000E+0 &  & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 97-Bk-248m &  &  &  &  &  & 9.993E-1 &  \\
 97-Bk-249 & 1.502E+0 & 1.502E+0 & 1.502E+0 & 1.498E+0 & 1.498E+0 & 1.499E+0 &  \\
 97-Bk-250 & 1.002E+0 & 9.448E-1 & 1.002E+0 & 9.448E-1 &  & 9.437E-1 &  \\
 98-Cf-246 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 98-Cf-248 & 1.000E+0 &  & 1.000E+0 & 1.000E+0 &  & 9.992E-1 &  \\
 98-Cf-249 & 9.685E-1 & 9.686E-1 & 9.685E-1 & 9.686E-1 & 9.794E-1 & 9.672E-1 &  \\
 98-Cf-250 & 9.372E-1 & 9.958E-1 & 9.372E-1 & 9.958E-1 &  & 9.945E-1 &  \\
 98-Cf-251 & 9.911E-1 & 9.984E-1 & 9.911E-1 & 9.594E-1 &  & 9.964E-1 &  \\
 98-Cf-252 & 9.976E-1 & 9.910E-1 & 9.976E-1 & 9.976E-1 &  & 9.958E-1 &  \\
 98-Cf-253 & 1.002E+0 &  & 1.002E+0 & 1.002E+0 &  & 1.005E+0 &  \\
 98-Cf-254 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 99-Es-250 &  &  &  &  &  & 9.993E-1 &  \\
 99-Es-251 & 1.002E+0 &  & 1.002E+0 & 1.000E+0 &  & 9.989E-1 &  \\
 99-Es-252 & 1.006E+0 &  & 1.006E+0 & 1.000E+0 &  & 9.987E-1 &  \\
 99-Es-253 & 1.004E+0 &  & 1.004E+0 & 1.058E+0 &  & 9.988E-1 &  \\
 99-Es-254m & 1.000E+0 &  & 1.000E+0 & 1.006E+0 &  & 1.004E+0 &  \\
 99-Es-254 & 1.002E+0 & 1.000E+0 & 1.002E+0 & 1.000E+0 &  & 9.947E-1 &  \\
 99-Es-255 & 1.005E+0 & 1.001E+0 & 1.005E+0 & 1.001E+0 &  & 9.992E-1 &  \\
 99-Es-256m &  &  &  &  &  & 9.993E-1 &  \\
 99-Es-257 &  &  &  &  &  & 9.993E-1 &  \\
 100-Fm-252 &  &  &  & 1.000E+0 &  & 9.997E-1 &  \\
 100-Fm-253 &  &  &  & 1.000E+0 &  & 9.988E-1 &  \\
 100-Fm-255 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  & 1.023E+0 &  \\
 100-Fm-257 &  &  &  & 1.003E+0 &  & 1.002E+0 &  \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Westcott neutron capture factors at T=293.6$^{\circ}$ K  from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010 and  Atlas of Neutron Resonances \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh}. ({\it C}-calculated value).} \label{West102Table}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
  	&  &  &  &  &  &  &  	\\
  \hline \\
  \endfirsthead
  \caption[]{Westcott neutron capture factors  (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
  	&  &  &  &  &  &  &  \\
  \hline \\
\endhead

 1-H -  1 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.995E-1 &  \\
 1-H -  2 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 9.993E-1 &  \\
 1-H -  3 &  &  &  &  &  &  &  \\
 2-He-  3 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.851E-1 & 1.001E+0 & 9.996E-1 &  \\
 2-He-  4 &  &  &  &  &  &  &  \\
 3-Li-  6 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 9.987E-1 &  \\
 3-Li-  7 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 9.988E-1 &  \\
 4-Be-  7 &  &  &  &  &  & 9.995E-1 &  \\
 4-Be-  9 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.995E-1 &  \\
 4-Be- 10 &  &  &  & 1.001E+0 &  & 9.998E-1 &  \\
 5-B - 10 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 9.988E-1 &  \\
 5-B - 11 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 6-C-0 & 1.001E+0 & 1.003E+0 & 1.001E+0 & 1.003E+0 &  &  &  \\
 6-C - 12 &  &  &  &  & 1.003E+0 & 9.995E-1 &  \\
 6-C - 13 &  &  &  & 1.001E+0 &  & 9.980E-1 &  \\
 6-C - 14 &  &  &  & 1.080E+0 &  & 1.136E+0 &  \\
 7-N - 14 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 9.987E-1 &  \\
 7-N - 15 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.004E+0 &  & 9.998E-1 &  \\
 8-O - 16 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.996E-1 &  \\
 8-O - 17 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  & 9.981E-1 &  \\
 8- O- 18 &  &  &  & 1.001E+0 &  & 1.003E+0 &  \\
 9-F - 19 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 10-Ne- 20 &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 10-Ne- 21 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 10-Ne- 22 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 11-Na- 22 & 1.002E+0 & 1.002E+0 &  & 1.002E+0 &  & 1.000E+0 &  \\
 11-Na- 23 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 11-Na- 24 &  &  &  &  &  & 9.995E-1 &  \\
 12-Mg- 24 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 12-Mg- 25 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 12-Mg- 26 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 12-Mg- 28 &  &  &  &  &  & 9.995E-1 &  \\
 13-Al- 26 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 13-Al- 27 & 1.001E+0 & 1.001E+0 & 9.932E-1 & 1.001E+0 & 9.932E-1 & 9.995E-1 &  \\
 14-Si- 28 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 14-Si- 29 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003E+0 &  \\
 14-Si- 30 & 1.001E+0 & 1.006E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.006E+0 &  \\
 14-Si- 31 &  &  &  &  &  & 9.995E-1 &  \\
 14-Si- 32 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 15-P - 31 & 9.983E-1 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.012E+0 & 9.987E-1 &  \\
 15-P - 32 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 15-P - 33 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 16-S -  0 &  &  &  &  & 1.001E+0 &  &  \\
 16-S - 32 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 16-S - 33 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 16-S - 34 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 16-S - 35 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 16-S - 36 & 1.014E+0 & 1.014E+0 & 1.014E+0 & 1.014E+0 &  & 1.013E+0 &  \\
 17-Cl-  0 &  &  &  &  & 1.001E+0 &  &  \\
 17-Cl- 35 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 9.992E-1 &  \\
 17-Cl- 36 &  &  &  & 1.001E+0 &  & 9.993E-1 &  \\
 17-Cl- 37 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 18-Ar- 36 & 1.016E+0 & 1.016E+0 &  & 1.016E+0 &  & 1.015E+0 &  \\
 18-Ar- 37 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 18-Ar- 38 & 1.041E+0 & 1.041E+0 &  & 1.041E+0 &  & 1.039E+0 &  \\
 18-Ar- 39 &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 18-Ar- 40 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 18-Ar- 41 &  &  &  &  &  & 9.996E-1 &  \\
 18-Ar- 42 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 19-K -  0 &  &  &  &  & 1.007E+0 &  &  \\
 19-K - 39 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 19-K - 40 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 19-K - 41 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 19-K - 42 &  &  &  &  &  & 9.995E-1 &  \\
 19-K - 43 &  &  &  &  &  & 9.995E-1 &  \\
 20-Ca-  0 &  &  &  &  & 1.039E+0 &  &  \\
 20-Ca- 40 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 20-Ca- 41 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 20-Ca- 42 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 20-Ca- 43 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 20-Ca- 44 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 20-Ca- 45 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 20-Ca- 46 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.996E-1 &  \\
 20-Ca- 47 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 20-Ca- 48 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.001E+0 &  \\
 21-Sc- 44 &  &  &  &  &  &  &  \\
 21-Sc- 44m &  &  &  &  &  & 9.994E-1 &  \\
 21-Sc- 45 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.986E-1 &  \\
 21-Sc- 46 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 21-Sc- 47 &  &  &  & 1.000E+0 &  & 9.995E-1 &  \\
 21-Sc- 48 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 22-Ti- 44 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 22-Ti- 45 &  &  &  &  &  & 9.994E-1 &  \\
 22-Ti- 46 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 22-Ti- 47 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 22-Ti- 48 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  \\
 22-Ti- 49 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 &  \\
 22-Ti- 50 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.996E-1 &  \\
 23-V-0 &  & 9.997E-1 &  & 1.000E+0 & 9.997E-1 &  &  \\
 23-V - 48 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 23-V - 49 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 23-V - 50 & 1.000E+0 &  & 1.000E+0 & 9.990E-1 &  & 9.980E-1 &  \\
 23-V - 51 & 1.000E+0 &  & 1.000E+0 & 1.000E+0 &  & 1.001E+0 &  \\
 24-Cr- 48 &  &  &  &  &  & 9.995E-1 &  \\
 24-Cr- 50 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.985E-1 &  \\
 24-Cr- 51 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 24-Cr- 52 & 1.002E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 24-Cr- 53 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.986E-1 &  \\
 24-Cr- 54 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 25-Mn- 52 &  &  &  & 1.000E+0 &  & 9.995E-1 &  \\
 25-Mn- 53 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 25-Mn- 54 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 25-Mn- 55 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.993E-1 &  \\
 26-Fe- 52 &  &  &  &  &  & 9.995E-1 &  \\
 26-Fe- 54 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 26-Fe- 55 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 26-Fe- 56 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 9.987E-1 &  \\
 26-Fe- 57 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 9.986E-1 &  \\
 26-Fe- 58 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 9.997E-1 &  \\
 26-Fe- 59 &  &  & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 26-Fe- 60 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 27-Co- 55 &  &  &  &  &  & 9.993E-1 &  \\
 27-Co- 56 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 27-Co- 57 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 27-Co- 58 & 1.003E+0 & 1.018E+0 &  & 1.004E+0 &  & 1.005E+0 &  \\
 27-Co- 58m & 1.026E+0 & 1.026E+0 &  &  &  & 1.024E+0 &  \\
 27-Co- 59 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.988E-1 &  \\
 27-Co- 60 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 28-Ni- 56 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 28-Ni- 57 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 28-Ni- 58 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.987E-1 &  \\
 28-Ni- 59 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.988E-1 &  \\
 28-Ni- 60 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.994E-1 &  \\
 28-Ni- 61 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.987E-1 &  \\
 28-Ni- 62 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.986E-1 &  \\
 28-Ni- 63 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 28-Ni- 64 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 28-Ni- 66 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 29-Cu-  0 &  &  &  &  & 1.000E+0 &  &  \\
 29-Cu- 63 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.986E-1 &  \\
 29-Cu- 64 &  &  &  &  &  & 1.002E+0 &  \\
 29-Cu- 65 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.988E-1 &  \\
 29-Cu- 67 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 30-Zn-  0 &  & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  &  \\
 30-Zn- 62 &  &  &  &  &  & 9.994E-1 &  \\
 30-Zn- 64 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  & 9.998E-1 &  \\
 30-Zn- 65 & 1.000E+0 &  & 1.000E+0 & 1.001E+0 &  & 9.996E-1 &  \\
 30-Zn- 66 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 30-Zn- 67 & 1.000E+0 &  & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 30-Zn- 68 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 30-Zn- 69m &  &  &  &  &  & 9.994E-1 &  \\
 30-Zn- 70 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 30-Zn- 72 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 31-Ga-  0 &  & 1.001E+0 &  &  &  &  &  \\
 31-Ga- 66 &  &  &  &  &  & 9.993E-1 &  \\
 31-Ga- 67 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 31-Ga- 69 & 1.000E+0 &  & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.994E-1 &  \\
 31-Ga- 71 & 1.001E+0 &  & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.994E-1 &  \\
 31-Ga- 72 &  &  &  &  &  & 9.993E-1 &  \\
 32-Ge-  0 &  &  &  &  & 1.001E+0 &  &  \\
 32-Ge- 68 &  &  &  & 1.040E+0 &  & 9.994E-1 &  \\
 32-Ge- 69 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 32-Ge- 70 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.993E-1 &  \\
 32-Ge- 71 &  &  &  & 1.000E+0 & 1.000E+0 & 9.993E-1 &  \\
 32-Ge- 72 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 9.988E-1 &  \\
 32-Ge- 73 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.987E-1 &  \\
 32-Ge- 74 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.989E-1 &  \\
 32-Ge- 75 &  &  &  &  & 1.000E+0 &  &  \\
 32-Ge- 76 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 32-Ge- 77 &  &  &  &  & 1.000E+0 & 9.994E-1 &  \\
 32-Ge- 78 &  &  &  &  & 1.001E+0 &  &  \\
 33-As- 71 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 33-As- 72 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 33-As- 73 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 33-As- 74 & 1.002E+0 &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 33-As- 75 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.989E-1 &  \\
 33-As- 76 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 33-As- 77 &  &  &  & 1.000E+0 & 1.001E+0 & 9.993E-1 &  \\
 33-As- 79 &  &  &  &  & 1.001E+0 &  &  \\
 34-Se- 72 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 34-Se- 73 &  &  &  &  &  & 9.993E-1 &  \\
 34-Se- 74 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 34-Se- 75 &  &  &  & 1.001E+0 &  & 9.999E-1 &  \\
 34-Se- 76 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.985E-1 &  \\
 34-Se- 77 & 9.997E-1 & 1.000E+0 & 9.996E-1 & 9.997E-1 &  & 9.986E-1 &  \\
 34-Se- 78 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 34-Se- 79 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 34-Se- 80 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 34-Se- 82 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 35-Br- 76 &  &  &  &  &  & 9.993E-1 &  \\
 35-Br- 77 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 35-Br- 79 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  & 9.990E-1 &  \\
 35-Br- 81 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.989E-1 &  \\
 35-Br- 82 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 36-Kr- 76 &  &  &  &  &  & 9.993E-1 &  \\
 36-Kr- 78 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.985E-1 &  \\
 36-Kr- 79 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 36-Kr- 80 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.986E-1 &  \\
 36-Kr- 81 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 36-Kr- 82 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 &  & 9.984E-1 &  \\
 36-Kr- 83 & 9.979E-1 & 9.979E-1 & 9.943E-1 & 9.943E-1 & 9.943E-1 & 9.927E-1 &  \\
 36-Kr- 84 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 36-Kr- 85 & 9.998E-1 & 1.001E+0 & 1.001E+0 & 9.998E-1 & 1.001E+0 & 9.988E-1 &  \\
 36-Kr- 86 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.994E-1 &  \\
 37-Rb- 82m &  &  &  &  &  & 9.993E-1 &  \\
 37-Rb- 83 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 37-Rb- 84 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 37-Rb- 85 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 37-Rb- 86 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 &  & 9.996E-1 &  \\
 37-Rb- 87 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 38-Sr- 82 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 38-Sr- 83 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 38-Sr- 84 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.989E-1 &  \\
 38-Sr- 85 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 38-Sr- 86 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.989E-1 &  \\
 38-Sr- 87 & 1.006E+0 & 1.006E+0 & 1.006E+0 & 1.006E+0 &  & 1.004E+0 &  \\
 38-Sr- 88 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 38-Sr- 89 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 38-Sr- 90 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.993E-1 & 9.995E-1 &  \\
 38-Sr- 91 &  &  &  &  &  & 9.994E-1 &  \\
 39-Y - 86 &  &  &  &  &  & 9.993E-1 &  \\
 39-Y - 87 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 39-Y - 87m &  &  &  &  &  & 9.993E-1 &  \\
 39-Y - 88 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 39-Y - 89 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.005E+0 &  \\
 39-Y - 90 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.985E-1 &  \\
 39-Y - 91 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.125E+0 & 9.988E-1 &  \\
 39-Y - 93 &  &  &  &  &  & 9.993E-1 &  \\
 40-Zr- 86 &  &  &  &  &  & 9.993E-1 &  \\
 40-Zr- 88 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 40-Zr- 89 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 40-Zr- 90 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 40-Zr- 91 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 40-Zr- 92 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 40-Zr- 93 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 9.989E-1 &  \\
 40-Zr- 94 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 40-Zr- 95 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.531E+0 & 9.989E-1 &  \\
 40-Zr- 96 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.991E-1 &  \\
 40-Zr- 97 &  &  &  &  &  & 9.994E-1 &  \\
 41-Nb- 90 &  &  &  &  &  & 9.993E-1 &  \\
 41-Nb- 91m &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 41-Nb- 91 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 41-Nb- 92m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 41-Nb- 92 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 41-Nb- 93m &  &  &  & 1.002E+0 &  & 1.000E+0 &  \\
 41-Nb- 93 & 1.002E+0 & 1.002E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  \\
 41-Nb- 94 & 9.992E-1 & 9.992E-1 & 9.992E-1 & 9.992E-1 &  & 9.993E-1 &  \\
 41-Nb- 95m &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 41-Nb- 95 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.005E+0 & 9.993E-1 &  \\
 41-Nb- 96 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 42-Mo- 92 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.995E-1 &  \\
 42-Mo- 93 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 42-Mo- 93m &  &  &  &  &  & 9.993E-1 &  \\
 42-Mo- 94 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 9.988E-1 &  \\
 42-Mo- 95 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.972E-1 &  \\
 42-Mo- 96 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.991E-1 &  \\
 42-Mo- 97 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.966E-1 &  \\
 42-Mo- 98 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.994E-1 &  \\
 42-Mo- 99 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 42-Mo-100 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 43-Tc- 95 &  &  &  &  &  & 9.993E-1 &  \\
 43-Tc- 95m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 43-Tc- 96 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 43-Tc- 97m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 43-Tc- 97 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 43-Tc- 98 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 43-Tc- 99 & 1.004E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.005E+0 & 1.003E+0 &  \\
 43-Tc- 99m &  &  &  &  &  & 9.993E-1 &  \\
 44-Ru- 96 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 &  & 9.999E-1 &  \\
 44-Ru- 97 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 44-Ru- 98 & 1.000E+0 & 1.002E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 44-Ru- 99 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.001E+0 &  \\
 44-Ru-100 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.992E-1 &  \\
 44-Ru-101 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.002E+0 & 1.002E+0 & 9.999E-1 &  \\
 44-Ru-102 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.995E-1 &  \\
 44-Ru-103 & 1.002E+0 & 1.002E+0 & 9.935E-1 & 1.002E+0 & 1.002E+0 & 1.001E+0 &  \\
 44-Ru-104 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.995E-1 &  \\
 44-Ru-105 & 9.505E-1 & 9.505E-1 & 1.001E+0 &  & 9.505E-1 & 9.987E-1 &  \\
 44-Ru-106 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.987E-1 &  \\
 45-Rh- 99 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 45-Rh- 99m &  &  &  &  &  & 9.993E-1 &  \\
 45-Rh-100 &  &  &  &  &  & 9.993E-1 &  \\
 45-Rh-101 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 45-Rh-101m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 45-Rh-102 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 45-Rh-102m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 45-Rh-103 & 1.022E+0 & 1.023E+0 & 1.023E+0 & 1.023E+0 & 1.023E+0 & 1.021E+0 &  \\
 45-Rh-105 & 9.973E-1 & 9.973E-1 & 9.973E-1 & 9.973E-1 & 9.973E-1 & 9.993E-1 &  \\
 46-Pd-100 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 46-Pd-101 &  &  &  &  &  & 9.993E-1 &  \\
 46-Pd-102 & 1.000E+0 & 9.982E-1 & 9.990E-1 & 1.000E+0 &  & 9.992E-1 &  \\
 46-Pd-103 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 46-Pd-104 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.990E-1 &  \\
 46-Pd-105 & 9.994E-1 & 9.994E-1 & 9.993E-1 & 9.994E-1 & 9.993E-1 & 9.983E-1 &  \\
 46-Pd-106 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.984E-1 &  \\
 46-Pd-107 & 1.001E+0 & 1.001E+0 & 9.943E-1 & 1.001E+0 &  & 9.998E-1 &  \\
 46-Pd-108 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.990E-1 &  \\
 46-Pd-109 &  &  &  &  &  & 9.993E-1 &  \\
 46-Pd-110 & 1.000E+0 & 1.001E+0 & 9.995E-1 & 1.000E+0 &  & 9.988E-1 &  \\
 46-Pd-112 &  &  &  &  &  & 9.993E-1 &  \\
 47-Ag-  0 &  &  &  &  & 1.003E+0 &  &  \\
 47-Ag-105 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 47-Ag-106m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 47-Ag-107 & 9.986E-1 & 9.983E-1 & 9.984E-1 & 9.986E-1 & 9.984E-1 & 9.966E-1 &  \\
 47-Ag-108m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 47-Ag-109 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.004E+0 &  \\
 47-Ag-110m & 9.872E-1 & 9.888E-1 & 9.888E-1 & 9.872E-1 &  & 9.862E-1 &  \\
 47-Ag-111 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.002E+0 &  & 9.994E-1 &  \\
 48-Cd-  0 &  &  &  &  & 1.338E+0 &  &  \\
 48-Cd-106 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 48-Cd-107 &  &  &  &  &  & 9.993E-1 &  \\
 48-Cd-108 & 9.996E-1 & 1.001E+0 & 1.001E+0 & 9.989E-1 &  & 1.001E+0 &  \\
 48-Cd-109 &  &  &  & 1.006E+0 &  & 1.005E+0 &  \\
 48-Cd-110 & 9.979E-1 & 1.000E+0 & 9.992E-1 & 9.978E-1 &  & 9.986E-1 &  \\
 48-Cd-111 & 9.996E-1 & 9.944E-1 & 9.949E-1 & 9.996E-1 &  & 9.933E-1 &  \\
 48-Cd-112 & 9.985E-1 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.986E-1 &  \\
 48-Cd-113 & 1.336E+0 & 1.338E+0 & 1.336E+0 & 1.338E+0 & 1.338E+0 & 1.336E+0 & 1.340E+0 \\
 48-Cd-113m &  &  &  & 1.340E+0 &  & 1.336E+0 &  \\
 48-Cd-114 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 48-Cd-115 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 48-Cd-115m & 9.970E-1 & 1.000E+0 &  & 9.970E-1 &  & 9.993E-1 &  \\
 48-Cd-116 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.988E-1 &  \\
 49-In-111 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 49-In-113 & 1.013E+0 & 1.013E+0 & 1.013E+0 & 1.013E+0 & 1.013E+0 & 1.011E+0 &  \\
 49-In-114m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 49-In-115 & 1.020E+0 & 1.020E+0 & 1.019E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 &  \\
 50-Sn-  0 &  &  &  &  & 9.993E-1 &  &  \\
 50-Sn-112 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.987E-1 &  \\
 50-Sn-113 & 1.003E+0 &  &  & 1.003E+0 &  & 1.009E+0 &  \\
 50-Sn-114 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.989E-1 &  \\
 50-Sn-115 & 9.972E-1 & 9.979E-1 & 9.971E-1 & 9.972E-1 & 9.979E-1 & 9.968E-1 &  \\
 50-Sn-116 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.991E-1 &  \\
 50-Sn-117 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 9.986E-1 &  \\
 50-Sn-117m &  &  &  & 1.001E+0 &  & 9.988E-1 &  \\
 50-Sn-118 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.986E-1 &  \\
 50-Sn-119 & 9.956E-1 & 9.981E-1 & 9.981E-1 & 9.956E-1 & 9.981E-1 & 9.946E-1 &  \\
 50-Sn-119m &  &  &  & 1.001E+0 &  & 9.988E-1 &  \\
 50-Sn-120 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.987E-1 &  \\
 50-Sn-121 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 50-Sn-121m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 50-Sn-122 & 1.000E+0 & 9.983E-1 & 9.984E-1 & 1.000E+0 & 9.983E-1 & 9.988E-1 &  \\
 50-Sn-123 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 50-Sn-124 & 1.001E+0 & 9.998E-1 & 9.998E-1 & 1.001E+0 & 9.998E-1 & 9.991E-1 &  \\
 50-Sn-125 & 1.001E+0 & 1.001E+0 &  & 7.435E-1 &  & 9.993E-1 &  \\
 50-Sn-126 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 51-Sb-119 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 51-Sb-120m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 51-Sb-121 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.002E+0 &  \\
 51-Sb-122 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 51-Sb-123 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 9.995E-1 &  \\
 51-Sb-124 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.005E+0 &  \\
 51-Sb-125 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 9.998E-1 & 9.993E-1 &  \\
 51-Sb-126 & 1.002E+0 & 1.000E+0 & 1.000E+0 & 1.002E+0 &  & 9.993E-1 &  \\
 51-Sb-127 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 51-Sb-128 &  &  &  &  &  & 9.993E-1 &  \\
 52-Te-118 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-119 &  &  &  &  &  & 9.993E-1 &  \\
 52-Te-119m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-120 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 52-Te-121m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-121 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-122 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.991E-1 &  \\
 52-Te-123m &  &  &  & 1.012E+0 &  & 1.010E+0 &  \\
 52-Te-123 & 1.012E+0 & 1.012E+0 & 1.012E+0 & 1.012E+0 &  & 1.010E+0 &  \\
 52-Te-124 & 9.997E-1 & 1.000E+0 & 9.984E-1 & 9.984E-1 &  & 9.986E-1 &  \\
 52-Te-125m &  &  &  & 1.001E+0 &  & 9.988E-1 &  \\
 52-Te-125 & 9.993E-1 & 1.001E+0 & 1.000E+0 & 9.992E-1 &  & 9.988E-1 &  \\
 52-Te-126 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  & 9.988E-1 &  \\
 52-Te-127 &  &  &  &  &  & 9.993E-1 &  \\
 52-Te-127m & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-128 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 &  & 9.988E-1 &  \\
 52-Te-129 &  &  &  &  &  & 9.993E-1 &  \\
 52-Te-129m & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-130 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 52-Te-131m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 52-Te-132 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.995E-1 &  \\
 53-I -123 &  &  &  &  &  & 9.993E-1 &  \\
 53-I -124 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 53-I -125 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 53-I -126 &  &  &  & 1.021E+0 &  & 1.020E+0 &  \\
 53-I -127 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 9.982E-1 &  \\
 53-I-128 &  &  &  &  &  & 9.993E-1 &  \\
 53-I -129 & 9.981E-1 & 1.000E+0 & 1.000E+0 & 9.981E-1 & 9.979E-1 & 9.962E-1 &  \\
 53-I -130 & 9.964E-1 & 1.000E+0 & 1.000E+0 &  &  & 9.993E-1 &  \\
 53-I -131 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.996E-1 &  \\
 53-I -133 &  &  &  &  &  & 9.993E-1 &  \\
 53-I -135 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.995E-1 &  \\
 54-Xe-122 &  &  &  &  &  & 9.993E-1 &  \\
 54-Xe-123 & 9.224E-1 &  &  &  & 1.094E+0 &  &  \\
 54-Xe-124 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.002E+0 &  \\
 54-Xe-125 &  &  &  &  &  & 9.993E-1 &  \\
 54-Xe-126 & 1.002E+0 & 1.000E+0 & 1.001E+0 & 1.002E+0 &  & 1.001E+0 &  \\
 54-Xe-127 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 54-Xe-128 & 9.996E-1 & 9.996E-1 & 1.000E+0 & 9.996E-1 &  & 9.964E-1 &  \\
 54-Xe-129m &  &  &  & 1.001E+0 &  & 9.992E-1 &  \\
 54-Xe-129 & 1.001E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.001E+0 & 9.992E-1 &  \\
 54-Xe-130 & 9.984E-1 & 9.984E-1 & 1.000E+0 & 9.984E-1 &  & 9.961E-1 &  \\
 54-Xe-131m &  &  &  & 1.002E+0 &  & 1.000E+0 &  \\
 54-Xe-131 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 & 1.000E+0 &  \\
 54-Xe-132 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.995E-1 &  \\
 54-Xe-133m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 54-Xe-133 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 54-Xe-134 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.993E-1 &  \\
 54-Xe-135 & 1.159E+0 & 1.157E+0 & 1.159E+0 & 1.157E+0 & 1.159E+0 & 1.157E+0 & 1.160E+0 \\
 54-Xe-136 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 55-Cs-127 &  &  &  &  &  & 9.993E-1 &  \\
 55-Cs-129 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 55-Cs-131 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 55-Cs-132 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 55-Cs-133 & 1.002E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.001E+0 &  \\
 55-Cs-134 & 9.985E-1 & 9.985E-1 & 9.986E-1 & 9.985E-1 & 9.985E-1 & 9.968E-1 &  \\
 55-Cs-135 & 9.977E-1 & 9.977E-1 & 1.000E+0 & 9.977E-1 & 1.000E+0 & 9.966E-1 &  \\
 55-Cs-136 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  & 9.990E-1 &  \\
 55-Cs-137 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 3.238E-1 & 9.988E-1 &  \\
 56-Ba-128 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 56-Ba-129 &  &  &  &  &  & 9.993E-1 &  \\
 56-Ba-130 & 9.991E-1 & 1.000E+0 & 1.001E+0 & 9.990E-1 & 9.991E-1 & 9.994E-1 &  \\
 56-Ba-131 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 56-Ba-132 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.007E+0 & 9.993E-1 &  \\
 56-Ba-133m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 56-Ba-133 & 1.001E+0 &  &  & 1.001E+0 &  & 9.998E-1 &  \\
 56-Ba-134 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 9.987E-1 &  \\
 56-Ba-135 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.989E-1 &  \\
 56-Ba-135m &  &  &  & 1.000E+0 &  & 9.989E-1 &  \\
 56-Ba-136 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 1.001E+0 & 9.988E-1 &  \\
 56-Ba-137 & 1.000E+0 & 9.995E-1 & 9.995E-1 & 1.000E+0 & 1.001E+0 & 9.986E-1 &  \\
 56-Ba-138 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 9.996E-1 &  \\
 56-Ba-139 &  &  &  &  &  & 9.989E-1 &  \\
 56-Ba-140 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.990E-1 &  \\
 57-La-135 &  &  &  &  &  & 9.993E-1 &  \\
 57-La-137 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 57-La-138 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  & 1.002E+0 &  \\
 57-La-139 & 1.000E+0 & 1.000E+0 & 9.998E-1 & 9.999E-1 & 1.000E+0 & 9.982E-1 &  \\
 57-La-140 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.994E-1 &  \\
 57-La-141 &  &  &  &  &  & 9.993E-1 &  \\
 58-Ce-134 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 58-Ce-135 &  &  &  &  &  & 9.993E-1 &  \\
 58-Ce-136 & 1.000E+0 &  &  & 1.000E+0 & 1.000E+0 & 9.988E-1 &  \\
 58-Ce-137 &  &  &  &  &  & 9.993E-1 &  \\
 58-Ce-137m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 58-Ce-138 & 9.992E-1 &  &  & 9.992E-1 & 1.006E+0 & 9.997E-1 &  \\
 58-Ce-139 & 9.944E-1 &  &  & 9.944E-1 &  & 1.002E+0 &  \\
 58-Ce-140 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 9.984E-1 &  \\
 58-Ce-141 & 9.993E-1 & 9.993E-1 & 9.964E-1 & 9.993E-1 & 1.002E+0 & 1.010E+0 &  \\
 58-Ce-142 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 58-Ce-143 & 9.952E-1 & 1.000E+0 & 1.000E+0 & 9.952E-1 &  & 9.993E-1 &  \\
 58-Ce-144 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 59-Pr-141 & 9.996E-1 & 9.996E-1 & 9.996E-1 & 9.996E-1 & 1.000E+0 & 9.980E-1 &  \\
 59-Pr-142 & 9.990E-1 & 1.000E+0 &  &  &  & 9.993E-1 &  \\
 59-Pr-143 & 9.998E-1 & 9.998E-1 & 9.983E-1 & 9.998E-1 &  & 9.993E-1 &  \\
 60-Nd-140 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 60-Nd-141 &  &  &  &  &  & 9.993E-1 &  \\
 60-Nd-142 & 9.990E-1 & 9.990E-1 & 1.000E+0 & 9.990E-1 & 1.000E+0 & 9.973E-1 &  \\
 60-Nd-143 & 9.967E-1 & 9.966E-1 & 9.962E-1 & 9.967E-1 & 9.966E-1 & 9.948E-1 &  \\
 60-Nd-144 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 & 9.986E-1 &  \\
 60-Nd-145 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.984E-1 &  \\
 60-Nd-146 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.001E+0 & 9.983E-1 &  \\
 60-Nd-147 & 9.956E-1 & 9.956E-1 & 9.959E-1 & 9.956E-1 & 9.957E-1 & 9.939E-1 &  \\
 60-Nd-148 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 60-Nd-149 &  &  &  &  &  & 9.993E-1 &  \\
 60-Nd-150 & 1.001E+0 & 1.000E+0 & 9.988E-1 & 1.001E+0 & 1.000E+0 & 9.985E-1 &  \\
 61-Pm-143 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 61-Pm-144 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 61-Pm-145 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 61-Pm-146 &  &  &  & 1.030E+0 &  & 1.028E+0 &  \\
 61-Pm-147 & 9.971E-1 & 1.002E+0 & 9.971E-1 & 9.839E-1 & 9.971E-1 & 9.941E-1 &  \\
 61-Pm-148m & 1.487E+0 & 1.487E+0 & 1.481E+0 & 1.487E+0 & 1.487E+0 & 1.478E+0 &  \\
 61-Pm-148 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 2.509E+3 & 1.003E+0 &  \\
 61-Pm-149 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.788E+3 & 1.028E+0 &  \\
 61-Pm-150 &  &  &  &  &  & 3.145E+0 &  \\
 61-Pm-151 & 1.007E+0 & 1.007E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 62-Sm-144 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.995E-1 &  \\
 62-Sm-145 &  &  &  & 1.002E+0 &  & 1.001E+0 &  \\
 62-Sm-146 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 62-Sm-147 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.965E-1 & 9.949E-1 & 9.995E-1 & 9.965E-1 \\
 62-Sm-148 & 9.996E-1 & 9.996E-1 & 9.987E-1 & 9.996E-1 & 9.997E-1 & 9.985E-1 &  \\
 62-Sm-149 & 1.677E+0 & 1.717E+0 & 1.686E+0 & 1.676E+0 & 1.687E+0 & 1.716E+0 & 1.710E+0 \\
 62-Sm-150 & 9.982E-1 & 9.982E-1 & 9.943E-1 & 9.984E-1 & 9.939E-1 & 9.965E-1 & 9.985E-1 \\
 62-Sm-151 & 9.275E-1 & 9.275E-1 & 9.278E-1 & 9.274E-1 & 9.276E-1 & 9.261E-1 & 9.274E-1 \\
 62-Sm-152 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.004E+0 & 1.003E+0 & 1.002E+0 &  \\
 62-Sm-153 & 9.998E-1 & 9.998E-1 & 1.000E+0 & 1.000E+0 &  & 1.002E+0 &  \\
 62-Sm-154 & 1.000E+0 & 1.000E+0 & 9.998E-1 & 9.998E-1 & 9.998E-1 & 9.983E-1 &  \\
 62-Sm-156 &  &  &  &  &  & 9.993E-1 &  \\
 63-Eu-145 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 63-Eu-146 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 63-Eu-147 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 63-Eu-148 &  &  &  & 3.475E+0 &  & 3.413E+0 &  \\
 63-Eu-149 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 63-Eu-150 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 63-Eu-150m &  &  &  &  &  & 9.993E-1 &  \\
 63-Eu-151 & 9.458E-1 & 9.010E-1 & 9.010E-1 & 9.010E-1 & 9.458E-1 & 8.991E-1 & 8.940E-1 \\
 63-Eu-152 & 9.256E-1 & 9.254E-1 & 9.254E-1 & 9.256E-1 &  & 9.243E-1 & 9.670E-1$\pm$5.800E-2 \\
 63-Eu-152m &  &  &  &  &  & 8.965E-1 &  \\
 63-Eu-153 & 9.858E-1 & 9.870E-1 & 9.870E-1 & 9.870E-1 & 9.870E-1 & 9.649E-1 & 9.860E-1 \\
 63-Eu-154 & 1.230E+0 & 1.229E+0 & 1.229E+0 & 1.229E+0 & 1.230E+0 & 1.193E+0 & 8.979E-1 \\
 63-Eu-155 & 1.022E+0 & 1.025E+0 & 1.022E+0 & 1.022E+0 & 1.022E+0 & 1.020E+0 &  \\
 63-Eu-156 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 63-Eu-157 & 9.889E-1 & 9.889E-1 & 1.000E+0 &  &  & 9.993E-1 &  \\
 64-Gd-146 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 64-Gd-147 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 64-Gd-148 &  &  &  & 1.000E+0 &  & 1.028E+0 &  \\
 64-Gd-149 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 64-Gd-150 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 64-Gd-151 &  &  &  & 2.304E+0 &  & 2.272E+0 &  \\
 64-Gd-152 & 9.965E-1 & 9.979E-1 & 9.983E-1 & 9.965E-1 & 9.979E-1 & 9.962E-1 &  \\
 64-Gd-153 & 7.447E-1 &  & 7.418E-1 & 7.445E-1 &  & 1.009E+0 &  \\
 64-Gd-154 & 9.900E-1 & 1.000E+0 & 9.930E-1 & 9.901E-1 & 9.927E-1 & 9.986E-1 & 9.967E-1 \\
 64-Gd-155 & 8.439E-1 & 8.439E-1 & 8.345E-1 & 8.439E-1 & 8.439E-1 & 8.423E-1 & 8.390E-1 \\
 64-Gd-156 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.993E-1 & 1.001E+0 \\
 64-Gd-157 & 8.528E-1 & 8.512E-1 & 8.494E-1 & 8.507E-1 & 8.515E-1 & 8.502E-1 & 8.472E-1 \\
 64-Gd-158 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.991E-1 &  \\
 64-Gd-159 &  &  &  &  &  & 9.993E-1 &  \\
 64-Gd-160 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 9.988E-1 & 9.954E-1 \\
 65-Tb-151 &  &  &  &  &  & 9.993E-1 &  \\
 65-Tb-152 &  &  &  &  &  & 2.310E+1 &  \\
 65-Tb-153 &  &  &  & 1.094E+0 &  & 2.287E+1 &  \\
 65-Tb-154 &  &  &  &  &  & 2.172E+1 &  \\
 65-Tb-154m &  &  &  &  &  & 1.862E+1 &  \\
 65-Tb-154n &  &  &  &  &  & 1.908E+1 &  \\
 65-Tb-155 &  &  &  & 3.018E+0 &  & 2.970E+0 &  \\
 65-Tb-156m &  &  &  & 1.048E+0 &  & 3.296E+0 &  \\
 65-Tb-156 &  &  &  & 1.094E+0 &  & 1.991E+1 &  \\
 65-Tb-156n &  &  &  &  &  & 1.991E+1 &  \\
 65-Tb-157 &  &  &  & 3.420E+0 &  & 3.363E+0 &  \\
 65-Tb-158 &  &  &  & 2.812E+0 &  & 2.769E+0 &  \\
 65-Tb-159 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 &  & 9.986E-1 &  \\
 65-Tb-160 & 1.015E+0 & 9.999E-1 & 1.015E+0 & 1.015E+0 &  & 9.986E-1 &  \\
 65-Tb-161 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 66-Dy-153 &  &  &  &  &  & 1.722E+0 &  \\
 66-Dy-154 &  &  & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 66-Dy-155 &  &  &  &  &  & 1.320E+1 &  \\
 66-Dy-156 & 1.009E+0 &  & 1.009E+0 & 1.009E+0 &  & 1.007E+0 &  \\
 66-Dy-157 &  &  &  &  &  & 2.082E+0 &  \\
 66-Dy-158 & 9.894E-1 &  & 9.894E-1 & 9.894E-1 &  & 9.882E-1 &  \\
 66-Dy-159 &  &  & 1.001E+0 & 1.030E+0 &  & 1.028E+0 &  \\
 66-Dy-160 & 1.006E+0 & 1.009E+0 & 1.006E+0 & 1.006E+0 &  & 1.007E+0 & 1.006E+0 \\
 66-Dy-161 & 9.896E-1 & 9.896E-1 & 9.905E-1 & 9.896E-1 &  & 9.901E-1 & 9.896E-1 \\
 66-Dy-162 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 &  & 1.003E+0 & 1.005E+0 \\
 66-Dy-163 & 1.011E+0 & 1.011E+0 & 1.012E+0 & 1.011E+0 &  & 1.001E+0 & 1.012E+0 \\
 66-Dy-164 & 9.880E-1 & 9.880E-1 & 9.880E-1 & 9.880E-1 & 9.880E-1 & 9.868E-1 & 9.870E-1 \\
 66-Dy-165 &  &  &  & 1.012E+0 &  & 1.011E+0 &  \\
 66-Dy-166 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 67-Ho-163 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 67-Ho-164 &  &  &  &  &  & 1.125E+0 &  \\
 67-Ho-164m &  &  &  &  &  & 1.125E+0 &  \\
 67-Ho-165 & 9.999E-1 & 1.002E+0 &  & 9.999E-1 &  & 1.000E+0 &  \\
 67-Ho-166m & 1.198E+0 &  &  & 1.030E+0 &  & 1.028E+0 &  \\
 67-Ho-166 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 68-Er-160 &  &  &  & 1.039E+0 &  & 9.993E-1 &  \\
 68-Er-161 &  &  &  &  &  & 1.332E+1 &  \\
 68-Er-162 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.000E+0 &  \\
 68-Er-164 & 1.000E+0 & 1.000E+0 & 9.999E-1 & 9.999E-1 &  & 9.989E-1 &  \\
 68-Er-165 &  &  &  &  &  & 9.993E-1 &  \\
 68-Er-166 & 1.000E+0 & 9.999E-1 & 1.000E+0 & 1.000E+0 &  & 9.989E-1 &  \\
 68-Er-167 & 1.069E+0 & 1.070E+0 & 1.069E+0 & 1.069E+0 &  & 1.067E+0 &  \\
 68-Er-168 & 1.001E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 68-Er-169 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 68-Er-170 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.000E+0 &  & 9.994E-1 &  \\
 68-Er-171 &  &  &  &  &  & 9.993E-1 &  \\
 68-Er-172 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 69-Tm-165 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 69-Tm-166 &  &  &  &  &  & 3.044E+0 &  \\
 69-Tm-167 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 69-Tm-168 & 1.003E+0 &  &  & 3.570E+0 &  & 3.512E+0 &  \\
 69-Tm-169 & 1.005E+0 &  & 1.005E+0 & 1.005E+0 &  & 1.004E+0 &  \\
 69-Tm-170 & 1.004E+0 &  &  & 9.991E-1 &  & 9.980E-1 &  \\
 69-Tm-171 &  &  &  & 9.998E-1 &  & 9.987E-1 &  \\
 69-Tm-172 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 69-Tm-173 &  &  &  &  &  & 9.993E-1 &  \\
 70-Yb-166 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 70-Yb-168 &  &  & 1.057E+0 & 1.058E+0 &  & 1.056E+0 &  \\
 70-Yb-169 &  &  &  & 9.809E-1 &  & 9.797E-1 &  \\
 70-Yb-170 &  &  & 1.002E+0 & 1.001E+0 &  & 1.000E+0 &  \\
 70-Yb-171 &  &  & 9.989E-1 & 9.989E-1 &  & 9.978E-1 &  \\
 70-Yb-172 &  &  & 1.001E+0 & 1.001E+0 &  & 9.996E-1 &  \\
 70-Yb-173 &  &  & 1.001E+0 & 1.001E+0 &  & 9.998E-1 &  \\
 70-Yb-174 &  &  & 9.994E-1 & 9.995E-1 &  & 9.983E-1 &  \\
 70-Yb-175 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 70-Yb-176 &  &  & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 71-Lu-169 &  &  &  & 3.327E+0 &  & 3.275E+0 &  \\
 71-Lu-170 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 71-Lu-171 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 71-Lu-172 &  &  &  & 3.425E+0 &  & 3.372E+0 &  \\
 71-Lu-173 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 71-Lu-174m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 71-Lu-174 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 71-Lu-175 & 1.003E+0 & 1.003E+0 &  & 1.003E+0 &  & 1.001E+0 & 9.720E-1$\pm$3.300E-2 \\
 71-Lu-176 & 1.713E+0 & 1.713E+0 &  & 1.713E+0 &  & 1.710E+0 & 1.758E+0 \\
 71-Lu-177m &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 71-Lu-177 &  &  &  & 1.011E+0 &  & 1.009E+0 &  \\
 72-Hf-170 &  &  &  &  &  & 9.993E-1 &  \\
 72-Hf-171 &  &  &  &  &  & 2.158E+0 &  \\
 72-Hf-172 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 72-Hf-173 &  &  &  &  &  & 9.993E-1 &  \\
 72-Hf-174 & 9.866E-1 & 9.827E-1 & 9.787E-1 & 9.866E-1 & 9.787E-1 & 9.846E-1 &  \\
 72-Hf-175 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 72-Hf-176 & 1.003E+0 & 1.002E+0 & 1.002E+0 & 1.003E+0 & 1.002E+0 & 1.001E+0 & 1.000E+0 \\
 72-Hf-177 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.020E+0 & 1.019E+0 & 1.020E+0 \\
 72-Hf-178n &  &  &  & 1.004E+0 &  & 1.002E+0 & 1.003E+0 \\
 72-Hf-178 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.002E+0 &  \\
 72-Hf-179n &  &  &  & 9.970E-1 &  & 9.953E-1 &  \\
 72-Hf-179 & 9.983E-1 & 9.985E-1 & 9.979E-1 & 9.980E-1 & 9.984E-1 & 9.953E-1 & 1.003E+0 \\
 72-Hf-180 & 9.999E-1 & 1.000E+0 & 9.999E-1 & 1.000E+0 & 9.998E-1 & 9.955E-1 &  \\
 72-Hf-180m &  &  &  &  &  & 9.955E-1 &  \\
 72-Hf-181 &  &  & 1.000E+0 & 1.006E+0 &  & 1.005E+0 &  \\
 72-Hf-182 &  &  & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 73-Ta-175 &  &  &  &  &  & 2.025E+0 &  \\
 73-Ta-176 &  &  &  &  &  & 1.372E+0 &  \\
 73-Ta-177 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 73-Ta-179 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 73-Ta-180 & 9.003E-1 &  &  &  &  & 1.358E+0 &  \\
 73-Ta-180m &  &  &  & 1.003E+0 &  & 1.002E+0 &  \\
 73-Ta-181 & 1.004E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.002E+0 & 1.004E+0 \\
 73-Ta-182 & 1.643E+0 & 1.643E+0 &  & 1.643E+0 &  & 1.640E+0 & 1.639E+0 \\
 73-Ta-183 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 73-Ta-184 &  &  &  &  &  & 9.993E-1 &  \\
 74-W -  0 &  &  &  &  &  &  &  \\
 74-W -178 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 74-W -180 & 9.974E-1 &  & 9.972E-1 & 9.972E-1 &  & 9.961E-1 &  \\
 74-W -181 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 74-W -182 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 &  & 1.002E+0 & 1.003E+0 \\
 74-W -183 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.976E-1 & 9.989E-1 \\
 74-W -184 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.003E+0 &  & 9.983E-1 & 9.989E-1 \\
 74-W -185 &  &  &  & 1.006E+0 &  & 1.005E+0 &  \\
 74-W -186 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.007E+0 &  & 9.999E-1 & 1.001E+0 \\
 74-W -187 &  &  &  &  &  & 1.006E+0 &  \\
 74-W -188 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 75-Re-181 &  &  &  &  &  & 9.993E-1 &  \\
 75-Re-182 &  &  &  & 4.161E+0 &  & 4.095E+0 &  \\
 75-Re-182m &  &  &  &  &  & 1.769E+0 &  \\
 75-Re-183 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 75-Re-184m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 75-Re-184 &  &  &  & 1.030E+0 &  & 1.028E+0 &  \\
 75-Re-185 & 1.005E+0 & 1.005E+0 &  & 1.005E+0 &  & 1.003E+0 & 1.005E+0 \\
 75-Re-186m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 75-Re-186 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 75-Re-187 & 9.948E-1 & 9.948E-1 &  & 9.948E-1 &  & 9.805E-1 & 9.942E-1 \\
 75-Re-188 &  &  &  &  &  & 9.995E-1 &  \\
 75-Re-189 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 76-Os-  0 &  & 9.937E-1 &  & 9.937E-1 &  &  &  \\
 76-Os-182 &  &  &  &  &  & 9.993E-1 &  \\
 76-Os-183 &  &  &  &  &  & 2.648E+0 &  \\
 76-Os-183m &  &  &  &  &  & 1.284E+0 &  \\
 76-Os-184 &  &  & 1.000E+0 & 9.934E-1 &  & 9.993E-1 &  \\
 76-Os-185 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 76-Os-186 &  &  & 9.813E-1 & 9.981E-1 &  & 9.964E-1 &  \\
 76-Os-187 &  &  & 9.847E-1 & 9.830E-1 &  & 9.818E-1 &  \\
 76-Os-188 &  &  & 9.984E-1 & 1.001E+0 &  & 1.001E+0 &  \\
 76-Os-189 &  &  & 1.002E+0 & 1.003E+0 &  & 1.003E+0 &  \\
 76-Os-190 &  &  & 9.883E-1 & 9.979E-1 &  & 9.968E-1 &  \\
 76-Os-191 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 76-Os-191m &  &  &  &  &  & 9.993E-1 &  \\
 76-Os-192 &  &  & 1.000E+0 & 1.000E+0 &  & 9.991E-1 &  \\
 76-Os-193 &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 76-Os-194 &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 77-Ir-185 &  &  &  &  &  & 9.993E-1 &  \\
 77-Ir-186 &  &  &  &  &  & 3.263E+0 &  \\
 77-Ir-187 &  &  &  &  &  & 1.001E+0 &  \\
 77-Ir-188 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 77-Ir-189 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 77-Ir-190 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 77-Ir-191 & 9.966E-1 & 9.968E-1 &  & 9.968E-1 &  & 9.958E-1 & 9.964E-1 \\
 77-Ir-192n &  &  &  & 1.166E+0 &  & 1.164E+0 &  \\
 77-Ir-192 &  &  &  & 1.166E+0 &  & 1.164E+0 &  \\
 77-Ir-193m &  &  &  & 1.017E+0 &  & 1.016E+0 &  \\
 77-Ir-193 & 1.018E+0 & 1.017E+0 &  & 1.017E+0 &  & 1.016E+0 &  \\
 77-Ir-194 &  &  &  &  &  & 1.002E+0 &  \\
 77-Ir-194n &  &  &  &  &  & 9.993E-1 &  \\
 77-Ir-194m &  &  &  & 1.000E+0 &  &  &  \\
 77-Ir-196m &  &  &  &  &  & 9.993E-1 &  \\
 78-Pt-  0 &  & 9.973E-1 &  & 1.000E+0 &  &  &  \\
 78-Pt-188 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 78-Pt-189 &  &  &  &  &  & 9.993E-1 &  \\
 78-Pt-190 &  &  &  & 9.979E-1 &  & 9.968E-1 &  \\
 78-Pt-191 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 78-Pt-192 &  &  &  & 1.000E+0 &  & 1.000E+0 &  \\
 78-Pt-193m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 78-Pt-193 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 78-Pt-194 &  &  &  & 1.001E+0 &  & 1.001E+0 &  \\
 78-Pt-195m &  &  &  & 1.000E+0 &  & 9.992E-1 &  \\
 78-Pt-195 &  &  &  & 1.000E+0 &  & 9.992E-1 &  \\
 78-Pt-196 &  &  &  & 1.001E+0 &  & 1.001E+0 &  \\
 78-Pt-197 &  &  &  &  &  & 9.993E-1 &  \\
 78-Pt-198 &  &  &  & 1.001E+0 &  & 1.000E+0 &  \\
 78-Pt-200 &  &  &  &  &  & 9.995E-1 &  \\
 78-Pt-202 &  &  &  &  &  & 9.994E-1 &  \\
 79-Au-193 &  &  &  &  &  & 9.993E-1 &  \\
 79-Au-194 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 79-Au-195 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 79-Au-196 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 79-Au-196n &  &  &  &  &  & 9.993E-1 &  \\
 79-Au-197 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.005E+0 & 1.004E+0 & 1.005E+0 \\
 79-Au-198m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 79-Au-198 &  &  &  & 1.067E+0 &  & 1.067E+0 & 9.800E-1$\pm$5.00E-2 \\
 79-Au-199 &  &  &  & 1.003E+0 &  & 1.002E+0 &  \\
 79-Au-200m &  &  &  &  &  & 9.993E-1 &  \\
 80-Hg-  0 &  &  &  &  & 1.047E+0 &  &  \\
 80-Hg-193 &  &  &  &  &  & 9.993E-1 &  \\
 80-Hg-193m &  &  &  &  &  & 9.993E-1 &  \\
 80-Hg-194 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 80-Hg-195m &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 80-Hg-195 &  &  &  &  &  & 9.993E-1 &  \\
 80-Hg-196 & 9.881E-1 & 9.881E-1 & 9.881E-1 & 9.881E-1 &  & 9.869E-1 &  \\
 80-Hg-197 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 80-Hg-197m &  &  &  &  &  & 9.993E-1 &  \\
 80-Hg-198 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 1.000E+0 &  \\
 80-Hg-199 & 9.892E-1 & 9.892E-1 & 9.892E-1 & 9.892E-1 &  & 9.881E-1 &  \\
 80-Hg-200 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.994E-1 &  \\
 80-Hg-201 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.000E+0 &  \\
 80-Hg-202 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.992E-1 &  \\
 80-Hg-203 &  &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 80-Hg-204 & 1.110E+0 & 1.110E+0 & 1.110E+0 & 1.110E+0 &  & 9.996E-1 &  \\
 81-Tl-0 &  & 1.210E+0 &  & 1.210E+0 & 1.213E+0 &  &  \\
 81-Tl-199 &  &  &  &  &  & 9.993E-1 &  \\
 81-Tl-200 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 81-Tl-201 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 81-Tl-202 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 81-Tl-203 & 1.000E+0 &  &  & 1.001E+0 &  & 9.994E-1 &  \\
 81-Tl-204 &  &  &  & 1.002E+0 &  & 1.001E+0 &  \\
 81-Tl-205 & 1.001E+0 &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 82-Pb-200 &  &  &  &  &  & 9.993E-1 &  \\
 82-Pb-201 &  &  &  &  &  & 9.993E-1 &  \\
 82-Pb-202 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 82-Pb-203 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 82-Pb-204 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  \\
 82-Pb-205 &  &  &  & 1.001E+0 &  & 9.999E-1 &  \\
 82-Pb-206 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 82-Pb-207 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.989E-1 &  \\
 82-Pb-208 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 82-Pb-209 &  &  &  &  &  & 9.995E-1 &  \\
 82-Pb-210 &  &  &  & 1.001E+0 &  & 9.996E-1 &  \\
 82-Pb-212 &  &  &  &  &  & 9.995E-1 &  \\
 83-Bi-203 &  &  &  &  &  & 9.993E-1 &  \\
 83-Bi-204 &  &  &  &  &  & 9.993E-1 &  \\
 83-Bi-205 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 83-Bi-206 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 83-Bi-207 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 83-Bi-208 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 83-Bi-209 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 9.988E-1 &  \\
 83-Bi-210 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 83-Bi-210m &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 84-Po-206 &  &  &  & 1.000E+0 &  & 9.994E-1 &  \\
 84-Po-207 &  &  &  &  &  & 9.993E-1 &  \\
 84-Po-208 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 84-Po-209 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 84-Po-210 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 85-At-210 &  &  &  &  &  & 9.994E-1 &  \\
 85-At-211 &  &  &  &  &  & 9.995E-1 &  \\
 86-Rn-211 &  &  &  &  &  & 9.995E-1 &  \\
 86-Rn-222 &  &  &  & 1.001E+0 &  & 9.995E-1 &  \\
 88-Ra-223 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.004E+0 &  \\
 88-Ra-224 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 1.005E+0 &  \\
 88-Ra-225 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.988E-1 &  \\
 88-Ra-226 & 1.066E+0 & 1.066E+0 & 1.066E+0 & 1.066E+0 &  & 1.065E+0 &  \\
 88-Ra-228 &  &  &  & 1.000E+0 &  & 9.993E-1 &  \\
 89-Ac-225 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 89-Ac-226 & 1.000E+0 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 89-Ac-227 & 1.000E+0 & 1.142E+0 & 1.000E+0 & 1.005E+0 &  & 1.003E+0 &  \\
 89-Ac-228 &  &  &  &  &  & 2.626E+0 &  \\
 90-Th-227 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 90-Th-228 & 9.983E-1 & 1.004E+0 & 9.983E-1 & 1.002E+0 &  & 1.002E+0 &  \\
 90-Th-229 & 1.035E+0 & 1.044E+0 & 1.035E+0 & 1.044E+0 &  & 1.042E+0 &  \\
 90-Th-230 & 1.016E+0 & 1.006E+0 & 1.016E+0 & 1.017E+0 &  & 1.016E+0 &  \\
 90-Th-231 & 1.001E+0 &  & 1.001E+0 & 1.000E+0 &  & 1.008E+0 &  \\
 90-Th-232 & 9.947E-1 & 9.987E-1 & 9.946E-1 & 9.954E-1 & 9.980E-1 & 9.972E-1 & 9.982E-1 \\
 90-Th-233 & 1.001E+0 & 1.000E+0 & 1.001E+0 &  &  &  &  \\
 90-Th-234 & 1.001E+0 & 1.001E+0 & 1.001E+0 & 1.001E+0 &  & 9.993E-1 &  \\
 91-Pa-228 &  &  &  &  &  & 2.831E+0 &  \\
 91-Pa-229 & 1.021E+0 &  & 1.021E+0 & 1.000E+0 &  & 2.198E+0 &  \\
 91-Pa-230 & 1.017E+0 &  & 1.017E+0 & 1.000E+0 &  & 1.017E+0 &  \\
 91-Pa-231 & 1.008E+0 & 9.947E-1 & 1.016E+0 & 1.009E+0 &  & 1.006E+0 &  \\
 91-Pa-232 & 9.852E-1 & 1.055E+0 & 9.851E-1 & 2.250E+0 &  & 1.000E+0 &  \\
 91-Pa-233 & 9.763E-1 & 9.798E-1 & 9.890E-1 & 9.797E-1 &  & 9.783E-1 & 9.800E-1 \\
 91-Pa-234 &  &  &  &  &  & 2.446E+0 &  \\
 92-U -230 & 9.998E-1 &  & 9.998E-1 & 1.000E+0 &  & 9.993E-1 &  \\
 92-U -231 & 1.135E+0 &  & 1.135E+0 & 1.000E+0 &  & 9.993E-1 &  \\
 92-U -232 & 9.703E-1 & 9.723E-1 & 9.703E-1 & 9.723E-1 & 9.702E-1 & 9.691E-1 & 9.670E-1 \\
 92-U -233 & 1.032E+0 & 1.031E+0 & 1.033E+0 & 1.033E+0 & 1.031E+0 & 1.030E+0 &  \\
 92-U -234 & 9.904E-1 & 9.901E-1 & 9.809E-1 & 9.901E-1 & 9.901E-1 & 9.891E-1 & 9.903E-1 \\
 92-U -235 & 9.913E-1 & 9.913E-1 & 9.911E-1 & 9.911E-1 & 9.913E-1 & 9.833E-1 & 9.956E-1$\pm$1.600E-3 \\
 92-U -236 & 1.003E+0 & 1.002E+0 & 1.003E+0 & 1.003E+0 & 1.003E+0 & 1.001E+0 &  \\
 92-U -237 & 9.767E-1 & 9.767E-1 & 9.767E-1 & 9.767E-1 & 9.767E-1 & 9.748E-1 &  \\
 92-U -238 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.002E+0 & 1.003E+0 & 1.001E+0 & 1.001E+0$^{C}$ \\
 92-U -239 & 1.012E+0 &  &  &  & 1.000E+0 &  &  \\
 92-U -240 & 1.010E+0 &  &  &  & 1.200E+0 & 1.009E+0 &  \\
 92-U -241 & 9.893E-1 &  &  &  & 1.040E+0 & 9.881E-1 &  \\
 93-Np-234 & 1.001E+0 &  & 1.001E+0 & 1.000E+0 &  & 1.011E+0 &  \\
 93-Np-235 & 1.014E+0 & 1.001E+0 & 1.014E+0 & 1.006E+0 &  & 1.005E+0 &  \\
 93-Np-236 & 1.065E+0 & 9.997E-1 & 1.065E+0 & 1.061E+0 & 1.036E+0 & 9.993E-1 &  \\
 93-Np-236m &  &  &  &  &  & 1.747E+0 &  \\
 93-Np-237 & 9.857E-1 & 9.922E-1 & 9.832E-1 & 9.925E-1 & 9.852E-1 & 9.840E-1 & 9.820E-1 \\
 93-Np-238 & 9.676E-1 & 9.913E-1 & 9.675E-1 & 1.000E+0 & 9.949E-1 & 1.185E+0 & 1.000E+0 \\
 93-Np-239 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 1.005E+0 &  \\
 94-Pu-234 &  &  &  &  &  & 9.993E-1 &  \\
 94-Pu-236 & 1.002E+0 & 1.000E+0 & 1.002E+0 & 1.000E+0 & 1.000E+0 & 9.994E-1 &  \\
 94-Pu-237 & 1.000E+0 & 1.000E+0 & 1.000E+0 & 9.582E-1 & 1.000E+0 & 9.571E-1 &  \\
 94-Pu-238 & 9.369E-1 & 9.566E-1 & 9.369E-1 & 9.566E-1 & 9.571E-1 & 9.556E-1 & 9.563E-1 \\
 94-Pu-239 & 1.146E+0 & 1.146E+0 & 1.142E+0 & 1.146E+0 & 1.146E+0 & 1.144E+0 & 1.130E+0 \\
 94-Pu-240 & 1.028E+0 & 1.027E+0 & 1.027E+0 & 1.027E+0 & 1.028E+0 & 1.026E+0 & 1.026E+0 \\
 94-Pu-241 & 1.029E+0 & 1.029E+0 & 1.029E+0 & 1.029E+0 & 1.019E+0 & 1.017E+0 & 1.038E+0 \\
 94-Pu-242 & 1.008E+0 & 1.010E+0 & 1.010E+0 & 1.010E+0 & 1.010E+0 & 1.008E+0 & 1.010E+0 \\
 94-Pu-243 & 9.918E-1 & 9.918E-1 &  & 9.918E-1 & 9.923E-1 & 9.993E-1 &  \\
 94-Pu-244 & 9.974E-1 & 9.978E-1 & 9.974E-1 & 9.974E-1 & 9.978E-1 & 9.963E-1 &  \\
 94-Pu-245 &  &  &  & 9.973E-1 & 1.011E+0 & 9.994E-1 &  \\
 94-Pu-246 & 1.000E+0 & 9.973E-1 & 1.000E+0 &  & 1.210E+0 & 9.993E-1 &  \\
 94-Pu-247 &  &  &  &  &  &  &  \\
 95-Am-239 &  &  &  &  &  & 1.764E+0 &  \\
 95-Am-240 & 1.002E+0 &  & 1.002E+0 & 1.000E+0 & 1.003E+0 & 9.993E-1 &  \\
 95-Am-241 & 1.010E+0 & 1.016E+0 & 1.010E+0 & 1.001E+0 & 1.006E+0 & 1.005E+0 & 1.051E+0 \\
 95-Am-242m & 1.101E+0 & 1.101E+0 & 1.103E+0 & 1.100E+0 & 1.101E+0 & 1.063E+0 &  \\
 95-Am-242 & 1.047E+0 & 1.047E+0 & 1.070E+0 & 1.047E+0 & 1.047E+0 & 1.046E+0 &  \\
 95-Am-243 & 1.014E+0 & 1.014E+0 & 1.020E+0 & 1.014E+0 & 1.014E+0 & 1.013E+0 & 1.014E+0 \\
 95-Am-244m & 1.104E+0 & 1.104E+0 & 1.000E+0 &  &  &  &  \\
 95-Am-244 & 1.023E+0 & 1.023E+0 & 9.994E-1 & 1.023E+0 & 1.048E+0 & 2.568E+0 &  \\
 96-Cm-240 & 9.995E-1 & 9.748E-1 & 9.995E-1 & 9.748E-1 &  & 9.738E-1 &  \\
 96-Cm-241 & 9.992E-1 & 1.000E+0 & 9.992E-1 & 1.026E+0 &  & 9.993E-1 &  \\
 96-Cm-242 & 9.959E-1 & 9.939E-1 & 9.959E-1 & 9.927E-1 &  & 9.893E-1 &  \\
 96-Cm-243 & 9.817E-1 & 9.819E-1 & 9.817E-1 & 9.819E-1 &  & 9.808E-1 & 1.005E+0 \\
 96-Cm-244 & 1.001E+0 & 9.998E-1 & 1.001E+0 & 1.002E+0 &  & 9.960E-1 & 9.990E-1 \\
 96-Cm-245 & 9.347E-1 & 9.386E-1 & 9.347E-1 & 9.387E-1 &  & 9.376E-1 & 9.476E-1 \\
 96-Cm-246 & 1.006E+0 & 1.006E+0 &  & 1.006E+0 &  & 1.005E+0 & 1.005E+0 \\
 96-Cm-247 & 1.000E+0 & 9.909E-1 & 1.000E+0 & 9.964E-1 &  & 9.952E-1 &  \\
 96-Cm-248 & 1.002E+0 & 1.003E+0 & 1.002E+0 & 1.003E+0 &  & 1.002E+0 &  \\
 96-Cm-249 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 9.997E-1 &  & 9.992E-1 &  \\
 96-Cm-250 & 9.982E-1 & 9.983E-1 & 9.981E-1 & 9.983E-1 &  & 1.005E+0 &  \\
 97-Bk-245 & 1.000E+0 &  & 1.000E+0 & 1.006E+0 &  & 1.005E+0 &  \\
 97-Bk-246 & 9.990E-1 &  & 9.990E-1 & 1.006E+0 &  & 1.005E+0 &  \\
 97-Bk-247 & 1.001E+0 & 9.720E-1 & 1.001E+0 & 9.720E-1 &  & 1.005E+0 &  \\
 97-Bk-248 & 9.987E-1 &  & 9.986E-1 & 1.006E+0 &  & 1.005E+0 &  \\
 97-Bk-248m &  &  &  &  &  & 1.005E+0 &  \\
 97-Bk-249 & 1.503E+0 & 1.503E+0 & 1.503E+0 & 1.477E+0 & 1.477E+0 & 1.501E+0 & 1.470E+0 \\
 97-Bk-250 & 1.003E+0 & 9.448E-1 & 1.003E+0 & 9.448E-1 &  & 9.437E-1 &  \\
 98-Cf-246 & 1.001E+0 &  & 1.001E+0 & 1.006E+0 &  & 9.993E-1 &  \\
 98-Cf-248 & 9.993E-1 &  & 9.993E-1 & 1.006E+0 &  & 9.993E-1 &  \\
 98-Cf-249 & 9.697E-1 & 9.698E-1 & 9.697E-1 & 9.698E-1 & 9.729E-1 & 9.688E-1 &  \\
 98-Cf-250 & 9.782E-1 & 9.957E-1 & 9.781E-1 & 9.957E-1 &  & 9.946E-1 &  \\
 98-Cf-251 & 9.911E-1 & 9.943E-1 & 9.911E-1 & 9.594E-1 &  & 9.927E-1 &  \\
 98-Cf-252 & 9.954E-1 & 9.908E-1 & 9.954E-1 & 9.954E-1 &  & 9.942E-1 &  \\
 98-Cf-253 & 9.973E-1 &  & 9.973E-1 & 9.973E-1 &  & 9.996E-1 &  \\
 98-Cf-254 & 1.002E+0 & 1.001E+0 & 1.002E+0 & 1.001E+0 &  & 9.994E-1 &  \\
 99-Es-250 &  &  &  &  &  & 9.992E-1 &  \\
 99-Es-251 & 1.000E+0 &  & 1.000E+0 & 1.006E+0 &  & 1.005E+0 &  \\
 99-Es-252 & 1.006E+0 &  & 1.006E+0 & 1.006E+0 &  & 1.005E+0 &  \\
 99-Es-253 & 1.024E+0 & 1.052E+0 & 1.024E+0 & 1.052E+0 &  & 1.051E+0 &  \\
 99-Es-254m & 1.001E+0 &  & 1.001E+0 & 1.002E+0 &  & 1.001E+0 &  \\
 99-Es-254 & 1.000E+0 & 9.557E-1 & 1.000E+0 & 9.557E-1 &  & 9.108E-1 &  \\
 99-Es-255 & 1.008E+0 & 1.000E+0 & 1.008E+0 & 1.000E+0 &  & 1.005E+0 &  \\
 99-Es-256m &  &  &  &  &  & 9.581E-1 &  \\
 99-Es-257 &  &  &  &  &  &  &  \\
 100-Fm-252 &  &  &  & 1.006E+0 &  & 9.993E-1 &  \\
 100-Fm-253 &  &  &  & 1.000E+0 &  & 9.992E-1 &  \\
 100-Fm-255 & 1.001E+0 & 1.000E+0 & 1.001E+0 & 1.000E+0 &  & 9.994E-1 &  \\
 100-Fm-257 &  &  &  & 1.000E+0 &  & 9.992E-1 &  \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
   \caption{Elastic Resonance Integrals from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010. CENDL-3.1 libraris and EAF-2010 file \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub}.} \label{RI2Table}
   \\
   \hline \hline \\
   \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF}  \\
   	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
   \hline \\
   \endfirsthead
   \caption[]{Elastic Resonance Integrals (continued).}
   \\
   \hline \hline \\
   \textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF}  \\
   	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
   \hline \\
\endhead

 1-H -  1 & 2.645E+2 & 2.647E+2 & 2.619E+2 & 2.619E+2 & 2.648E+2 & \\
 1-H -  2 & 5.342E+1 & 5.342E+1 & 5.335E+1 & 5.336E+1 & 5.346E+1 & \\
 1-H -  3 & 2.933E+1 & 2.951E+1 &  & 2.957E+1 & 2.951E+1 & \\
 2-He-  3 & 4.871E+1 & 4.871E+1 & 4.662E+1 & 4.758E+1 & 4.657E+1 & \\
 2-He-  4 & 2.216E+1 & 2.199E+1 & 2.199E+1 & 2.199E+1 & 2.201E+1 & \\
 3-Li-  6 & 1.782E+1 & 1.727E+1 & 1.790E+1 & 1.756E+1 & 1.756E+1 & \\
 3-Li-  7 & 2.135E+1 & 2.135E+1 & 2.092E+1 & 2.135E+1 & 2.202E+1 & \\
 4-Be-  7 & 2.054E+2 &  &  &  &  & \\
 4-Be-  9 & 8.893E+1 & 8.873E+1 & 8.892E+1 & 8.998E+1 & 8.885E+1 & \\
 4-Be- 10 &  &  &  &  &  & \\
 5-B - 10 & 3.837E+1 & 3.782E+1 & 4.214E+1 & 3.833E+1 & 3.837E+1 & \\
 5-B - 11 & 7.227E+1 & 7.227E+1 & 7.394E+1 & 7.227E+1 & 7.227E+1 & \\
 6-C-0 & 7.057E+1 & 7.057E+1 & 7.050E+1 & 7.051E+1 &  & \\
6-C - 12 &  &  &  &  & 7.055E+1 & \\
 6-C - 13 &  &  &  &  &  & \\
 6-C - 14 &  &  &  &  &  & \\
 7-N - 14 & 1.214E+2 & 1.214E+2 & 1.182E+2 & 1.214E+2 & 1.214E+2 & \\
 7-N - 15 & 6.547E+1 & 6.547E+1 & 6.972E+1 & 6.897E+1 &  & \\
 8-O - 16 & 6.140E+1 & 6.138E+1 & 6.130E+1 & 6.142E+1 & 6.141E+1 & \\
 8-O - 17 & 5.236E+1 & 5.236E+1 &  & 5.236E+1 &  & \\
 8- O- 18 &  &  &  & 5.228E+1 &  & \\
 9-F - 19 & 6.716E+1 & 6.717E+1 & 6.538E+1 & 6.538E+1 & 6.717E+1 & \\
 10-Ne- 20 &  &  &  &  &  & \\
 10-Ne- 21 &  &  &  &  &  & \\
 10-Ne- 22 &  &  &  &  &  & \\
 11-Na- 22 & 9.735E+2 & 9.736E+2 &  & 9.735E+2 &  & \\
 11-Na- 23 & 1.313E+2 & 1.374E+2 & 1.362E+2 & 1.312E+2 & 1.352E+2 & \\
 11-Na- 24 &  &  &  &  &  & \\
 12-Mg- 24 & 7.235E+1 & 7.235E+1 & 7.235E+1 & 7.235E+1 & 7.305E+1 & \\
 12-Mg- 25 & 5.437E+1 & 5.437E+1 & 5.437E+1 & 5.437E+1 & 5.396E+1 & \\
 12-Mg- 26 & 4.885E+1 & 4.885E+1 & 4.885E+1 & 4.885E+1 & 4.855E+1 & \\
 12-Mg- 28 &  &  &  &  &  & \\
 13-Al- 26 &  &  &  &  &  & \\
 13-Al- 27 & 3.920E+1 & 3.920E+1 & 3.970E+1 & 3.920E+1 & 3.971E+1 & \\
 14-Si- 28 & 3.880E+1 & 3.883E+1 & 3.902E+1 & 3.883E+1 & 3.877E+1 & \\
 14-Si- 29 & 4.209E+1 & 4.847E+1 & 4.279E+1 & 4.286E+1 & 4.260E+1 & \\
 14-Si- 30 & 4.230E+1 & 4.964E+1 & 4.267E+1 & 4.303E+1 & 4.252E+1 & \\
 14-Si- 31 &  &  &  &  &  & \\
 14-Si- 32 &  &  &  &  &  & \\
 15-P - 31 & 6.348E+1 & 4.925E+1 & 4.925E+1 & 5.121E+1 & 5.142E+1 & \\
 15-P - 32 &  &  &  &  &  & \\
 15-P - 33 &  &  &  &  &  & \\
16-S -  0 &  &  &  &  & 2.761E+1 & \\
 16-S - 32 & 2.768E+1 & 2.768E+1 & 2.768E+1 & 2.776E+1 &  & \\
 16-S - 33 & 4.265E+1 & 4.265E+1 & 4.265E+1 & 4.265E+1 &  & \\
 16-S - 34 & 3.455E+1 & 3.455E+1 & 3.455E+1 & 3.455E+1 &  & \\
 16-S - 35 &  &  &  &  &  & \\
 16-S - 36 & 3.804E+1 & 3.804E+1 & 3.804E+1 & 3.804E+1 &  & \\
 17-Cl-  0 &  &  &  &  & 1.046E+2 & \\
 17-Cl- 35 & 1.301E+2 & 1.301E+2 & 1.265E+2 & 1.300E+2 &  & \\
 17-Cl- 36 &  &  &  &  &  & \\
 17-Cl- 37 & 2.933E+1 & 2.953E+1 & 3.391E+1 & 2.952E+1 &  & \\
 18-Ar- 36 & 6.772E+2 & 6.772E+2 &  & 6.772E+2 &  & \\
 18-Ar- 37 &  &  &  &  &  & \\
 18-Ar- 38 & 8.953E+1 & 8.953E+1 &  & 8.953E+1 &  & \\
 18-Ar- 39 &  &  &  &  &  & \\
 18-Ar- 40 & 2.095E+1 & 2.095E+1 & 2.095E+1 & 2.095E+1 &  & \\
 18-Ar- 41 &  &  &  &  &  & \\
 18-Ar- 42 &  &  &  &  &  & \\
 19-K -  0 &  &  &  &  & 4.271E+1 & \\
 19-K - 39 & 3.211E+1 & 3.280E+1 & 3.280E+1 & 3.280E+1 &  & \\
 19-K - 40 & 4.434E+1 & 4.434E+1 & 4.434E+1 & 4.434E+1 &  & \\
 19-K - 41 & 4.798E+1 & 4.644E+1 & 4.644E+1 & 4.644E+1 &  & \\
 19-K - 42 &  &  &  &  &  & \\
 19-K - 43 &  &  &  &  &  & \\
 20-Ca-  0 &  &  &  &  & 4.534E+1 & \\
 20-Ca- 40 & 4.504E+1 & 4.504E+1 & 4.533E+1 & 4.503E+1 &  & \\
 20-Ca- 41 &  &  &  &  &  & \\
 20-Ca- 42 & 3.268E+1 & 3.268E+1 & 3.267E+1 & 3.267E+1 &  & \\
 20-Ca- 43 & 1.439E+2 & 1.439E+2 & 3.137E+2 & 1.439E+2 &  & \\
 20-Ca- 44 & 4.924E+1 & 4.924E+1 & 4.932E+1 & 4.924E+1 &  & \\
 20-Ca- 45 &  &  &  &  &  & \\
 20-Ca- 46 & 1.256E+2 & 1.271E+2 & 1.173E+2 & 1.051E+2 &  & \\
 20-Ca- 47 &  &  &  &  &  & \\
 20-Ca- 48 & 5.270E+1 & 5.270E+1 & 5.257E+1 & 5.270E+1 &  & \\
 21-Sc- 44 &  &  &  &  &  & \\
 21-Sc- 44m &  &  &  &  &  & \\
 21-Sc- 45 & 2.378E+2 & 2.347E+2 & 2.357E+2 & 2.357E+2 &  & \\
 21-Sc- 46 &  &  &  &  &  & \\
 21-Sc- 47 &  &  &  &  &  & \\
 21-Sc- 48 &  &  &  &  &  & \\
 22-Ti- 44 &  &  &  &  &  & \\
 22-Ti- 45 &  &  &  &  &  & \\
 22-Ti- 46 & 5.580E+1 & 1.476E+2 & 5.589E+1 & 6.401E+1 & 6.401E+1 & \\
 22-Ti- 47 & 1.008E+2 & 1.466E+2 & 9.832E+1 & 9.893E+1 & 9.664E+1 & \\
 22-Ti- 48 & 1.744E+2 & 1.480E+2 & 1.874E+2 & 1.850E+2 & 1.858E+2 & \\
 22-Ti- 49 & 7.570E+1 & 1.481E+2 & 7.523E+1 & 7.667E+1 & 7.451E+1 & \\
 22-Ti- 50 & 5.724E+1 & 1.484E+2 & 5.732E+1 & 5.685E+1 & 5.525E+1 & \\
 23-V-0 &  & 2.802E+2 &  & 2.458E+2 & 2.805E+2 & \\
 23-V - 48 &  &  &  &  &  & \\
 23-V - 49 &  &  &  &  &  & \\
 23-V - 50 & 3.506E+2 &  & 3.507E+2 &  &  & \\
 23-V - 51 & 2.454E+2 &  & 2.457E+2 & 2.452E+2 &  & \\
 24-Cr- 48 &  &  &  &  &  & \\
 24-Cr- 50 & 2.490E+2 & 2.677E+2 & 2.488E+2 & 2.677E+2 & 1.745E+2 & \\
 24-Cr- 51 &  &  &  &  &  & \\
 24-Cr- 52 & 5.253E+1 & 5.256E+1 & 5.244E+1 & 5.256E+1 & 5.214E+1 & \\
 24-Cr- 53 & 3.056E+2 & 3.503E+2 & 3.063E+2 & 3.503E+2 & 3.004E+2 & \\
 24-Cr- 54 & 4.672E+1 & 5.842E+1 & 4.820E+1 & 4.983E+1 & 5.040E+1 & \\
 25-Mn- 52 &  &  &  &  &  & \\
 25-Mn- 53 &  &  &  &  &  & \\
 25-Mn- 54 &  &  &  &  &  & \\
 25-Mn- 55 & 6.218E+2 & 6.185E+2 & 6.227E+2 & 6.184E+2 & 6.185E+2 & \\
 26-Fe- 52 &  &  &  &  &  & \\
 26-Fe- 54 & 1.229E+2 & 1.228E+2 & 1.232E+2 & 1.228E+2 & 1.107E+2 & \\
 26-Fe- 55 &  &  &  &  &  & \\
 26-Fe- 56 & 1.337E+2 & 1.343E+2 & 1.340E+2 & 1.341E+2 & 1.337E+2 & \\
 26-Fe- 57 & 1.100E+2 & 9.562E+1 & 9.545E+1 & 1.100E+2 & 9.565E+1 & \\
 26-Fe- 58 & 7.409E+1 & 1.187E+2 & 1.085E+2 & 7.409E+1 & 9.632E+1 & \\
 26-Fe- 59 &  &  & 1.516E+2 &  &  & \\
 26-Fe- 60 &  &  &  &  &  & \\
27-Co- 55 &  &  &  &  &  & \\
 27-Co- 56 &  &  &  &  &  & \\
 27-Co- 57 &  &  &  &  &  & \\
 27-Co- 58 & 6.237E+3 & 5.562E+3 &  &  &  & \\
 27-Co- 58m & 5.905E+4 & 5.905E+4 &  &  &  & \\
 27-Co- 59 & 7.967E+2 & 7.967E+2 & 7.989E+2 & 7.989E+2 & 7.735E+2 & \\
 27-Co- 60 &  &  &  &  &  & \\
 28-Ni- 56 &  &  &  &  &  & \\
 28-Ni- 57 &  &  &  &  &  & \\
 28-Ni- 58 & 2.835E+2 & 2.832E+2 & 2.836E+2 & 2.832E+2 & 2.831E+2 & \\
 28-Ni- 59 & 4.241E+2 & 4.241E+2 & 3.915E+2 & 4.241E+2 &  & \\
 28-Ni- 60 & 9.541E+1 & 9.452E+1 & 1.013E+2 & 9.452E+1 & 9.448E+1 & \\
 28-Ni- 61 & 1.256E+2 & 1.189E+2 & 1.268E+2 & 1.189E+2 & 1.189E+2 & \\
 28-Ni- 62 & 4.683E+2 & 4.740E+2 & 4.834E+2 & 4.740E+2 & 4.739E+2 & \\
 28-Ni- 63 &  &  &  &  &  & \\
 28-Ni- 64 & 1.097E+2 & 1.052E+2 & 1.059E+2 & 1.052E+2 & 1.053E+2 & \\
 28-Ni- 66 &  &  &  &  &  & \\
 29-Cu-  0 &  &  &  &  & 1.296E+2 & \\
 29-Cu- 63 & 1.140E+2 & 1.140E+2 & 1.112E+2 & 1.140E+2 & 1.131E+2 & \\
 29-Cu- 64 &  &  &  &  &  & \\
 29-Cu- 65 & 1.686E+2 & 1.686E+2 & 1.713E+2 & 1.686E+2 & 1.664E+2 & \\
 29-Cu- 67 &  &  &  &  &  & \\
 30-Zn-  0 &  & 1.162E+2 &  & 1.162E+2 & 1.178E+2 & \\
 30-Zn- 62 &  &  &  &  &  & \\
 30-Zn- 64 & 1.252E+2 &  & 1.252E+2 &  &  & \\
 30-Zn- 65 & 1.943E+2 &  & 1.943E+2 &  &  & \\
 30-Zn- 66 & 9.252E+1 &  & 9.252E+1 &  &  & \\
 30-Zn- 67 & 2.018E+2 &  & 2.018E+2 &  &  & \\
 30-Zn- 68 & 2.104E+2 &  & 2.104E+2 &  &  & \\
 30-Zn- 69m &  &  &  &  &  & \\
 30-Zn- 70 & 7.143E+1 &  & 7.143E+1 &  &  & \\
 30-Zn- 72 &  &  &  &  &  & \\
 31-Ga-  0 &  & 2.205E+2 &  &  &  & \\
 31-Ga- 66 &  &  &  &  &  & \\
 31-Ga- 67 &  &  &  &  &  & \\
 31-Ga- 69 & 1.372E+2 &  & 1.403E+2 & 1.372E+2 & 1.409E+2 & \\
 31-Ga- 71 & 3.420E+2 &  & 3.413E+2 & 3.420E+2 & 3.429E+2 & \\
31-Ga- 72 &  &  &  &  &  & \\
 32-Ge-  0 &  &  &  &  & 1.404E+2 & \\
 32-Ge- 68 &  &  &  &  &  & \\
 32-Ge- 69 &  &  &  &  &  & \\
 32-Ge- 70 & 1.733E+2 & 1.621E+2 & 1.733E+2 & 1.733E+2 & 1.394E+2 & \\
 32-Ge- 71 &  &  &  &  & 2.967E+2 & \\
 32-Ge- 72 & 1.255E+2 & 1.254E+2 & 1.255E+2 & 1.255E+2 & 1.130E+2 & \\
 32-Ge- 73 & 4.221E+2 & 4.178E+2 & 4.222E+2 & 4.264E+2 & 4.168E+2 & \\
 32-Ge- 74 & 1.214E+2 & 1.180E+2 & 1.214E+2 & 1.214E+2 & 1.118E+2 & \\
 32-Ge- 75 &  &  &  &  & 3.093E+2 & \\
 32-Ge- 76 & 1.197E+2 & 1.206E+2 & 1.197E+2 & 1.197E+2 & 9.883E+1 & \\
 32-Ge- 77 &  &  &  &  & 4.338E+2 & \\
 32-Ge- 78 &  &  &  &  & 8.944E+1 & \\
 33-As- 71 &  &  &  &  &  & \\
 33-As- 72 &  &  &  &  &  & \\
 33-As- 73 &  &  &  &  &  & \\
 33-As- 74 & 1.430E+2 &  &  &  &  & \\
 33-As- 75 & 1.731E+2 & 1.425E+2 & 1.715E+2 & 1.724E+2 & 1.722E+2 & \\
 33-As- 76 &  &  &  &  &  & \\
 33-As- 77 &  &  &  &  & 1.729E+2 & \\
 33-As- 79 &  &  &  &  & 1.732E+2 & \\
 34-Se- 72 &  &  &  &  &  & \\
 34-Se- 73 &  &  &  &  &  & \\
 34-Se- 74 & 8.315E+2 & 7.696E+2 & 8.379E+2 & 8.316E+2 &  & \\
 34-Se- 75 &  &  &  &  &  & \\
 34-Se- 76 & 2.259E+2 & 1.100E+2 & 2.280E+2 & 2.259E+2 &  & \\
 34-Se- 77 & 1.734E+2 & 1.280E+2 & 1.633E+2 & 1.734E+2 &  & \\
 34-Se- 78 & 1.467E+2 & 8.539E+1 & 1.494E+2 & 1.467E+2 &  & \\
 34-Se- 79 & 1.443E+2 & 1.443E+2 & 3.538E+2 & 1.443E+2 &  & \\
 34-Se- 80 & 1.908E+2 & 1.348E+2 & 1.920E+2 & 1.908E+2 &  & \\
 34-Se- 82 & 9.769E+1 & 7.220E+1 & 1.261E+2 & 9.769E+1 &  & \\
 35-Br- 76 &  &  &  &  &  & \\
 35-Br- 77 &  &  &  &  &  & \\
 35-Br- 79 & 1.453E+2 & 1.355E+2 & 1.484E+2 & 1.453E+2 &  & \\
 35-Br- 81 & 1.742E+2 & 1.554E+2 & 1.487E+2 & 1.743E+2 &  & \\
 35-Br- 82 &  &  &  &  &  & \\
 36-Kr- 76 &  &  &  &  &  & \\
 36-Kr- 78 & 1.499E+2 & 1.663E+2 & 1.633E+2 & 1.418E+2 &  & \\
 36-Kr- 79 &  &  &  &  &  & \\
 36-Kr- 80 & 2.456E+2 & 2.679E+2 & 2.775E+2 & 2.456E+2 &  & \\
 36-Kr- 81 &  &  &  &  &  & \\
 36-Kr- 82 & 3.399E+2 & 2.262E+2 & 3.492E+2 & 2.262E+2 &  & \\
 36-Kr- 83 & 1.744E+2 & 1.744E+2 & 1.943E+2 & 1.494E+2 & 1.500E+2 & \\
 36-Kr- 84 & 1.135E+2 & 1.275E+2 & 1.202E+2 & 1.135E+2 & 1.140E+2 & \\
 36-Kr- 85 & 1.008E+2 & 1.026E+2 & 1.257E+2 & 1.008E+2 & 1.170E+2 & \\
 36-Kr- 86 & 9.736E+1 & 1.275E+2 & 1.012E+2 & 1.018E+2 & 1.011E+2 & \\
 37-Rb- 82m &  &  &  &  &  & \\
 37-Rb- 83 &  &  &  &  &  & \\
 37-Rb- 84 &  &  &  &  &  & \\
 37-Rb- 85 & 1.353E+2 & 1.349E+2 & 1.287E+2 & 1.353E+2 & 1.286E+2 & \\
 37-Rb- 86 & 1.477E+2 & 1.015E+2 & 1.268E+2 & 1.477E+2 &  & \\
 37-Rb- 87 & 1.195E+2 & 9.482E+1 & 1.173E+2 & 1.195E+2 & 1.189E+2 & \\
 38-Sr- 82 &  &  &  &  &  & \\
 38-Sr- 83 &  &  &  &  &  & \\
 38-Sr- 84 & 1.457E+2 & 1.403E+2 & 1.570E+2 & 1.469E+2 &  & \\
 38-Sr- 85 &  &  &  &  &  & \\
 38-Sr- 86 & 1.523E+2 & 1.379E+2 & 1.683E+2 & 1.733E+2 &  & \\
 38-Sr- 87 & 1.254E+2 & 9.333E+1 & 1.220E+2 & 1.254E+2 &  & \\
 38-Sr- 88 & 1.264E+2 & 6.810E+1 & 1.009E+2 & 1.264E+2 & 1.264E+2 & \\
 38-Sr- 89 & 1.134E+2 & 9.672E+1 & 1.112E+2 & 1.134E+2 & 1.134E+2 & \\
 38-Sr- 90 & 1.078E+2 & 8.373E+1 & 1.079E+2 & 1.102E+2 & 1.080E+2 & \\
 38-Sr- 91 &  &  &  &  &  & \\
 39-Y - 86 &  &  &  &  &  & \\
 39-Y - 87 &  &  &  &  &  & \\
 39-Y - 87m &  &  &  &  &  & \\
 39-Y - 88 &  &  &  &  &  & \\
 39-Y - 89 & 1.117E+2 & 1.139E+2 & 1.109E+2 & 1.162E+2 & 1.221E+2 & \\
 39-Y - 90 & 2.034E+2 & 1.079E+2 & 1.271E+2 & 1.079E+2 &  & \\
 39-Y - 91 & 1.173E+2 & 1.011E+2 & 1.234E+2 & 1.173E+2 & 1.234E+2 & \\
 39-Y - 93 &  &  &  &  &  & \\
 40-Zr- 86 &  &  &  &  &  & \\
 40-Zr- 88 &  &  &  &  &  & \\
 40-Zr- 89 &  &  &  &  &  & \\
 40-Zr- 90 & 1.084E+2 & 1.063E+2 & 1.071E+2 & 1.048E+2 & 1.050E+2 & \\
 40-Zr- 91 & 1.745E+2 & 1.739E+2 & 1.774E+2 & 1.891E+2 & 1.733E+2 & \\
 40-Zr- 92 & 1.398E+2 & 1.411E+2 & 1.411E+2 & 1.416E+2 & 1.412E+2 & \\
 40-Zr- 93 & 1.515E+2 & 1.498E+2 & 1.465E+2 & 1.478E+2 & 1.469E+2 & \\
 40-Zr- 94 & 1.435E+2 & 1.173E+2 & 1.176E+2 & 1.416E+2 & 1.183E+2 & \\
 40-Zr- 95 & 1.197E+2 & 1.252E+2 & 1.228E+2 & 1.246E+2 & 1.262E+2 & \\
 40-Zr- 96 & 1.200E+2 & 1.277E+2 & 1.288E+2 & 1.209E+2 & 1.278E+2 & \\
 40-Zr- 97 &  &  &  &  &  & \\
 41-Nb- 90 &  &  &  &  &  & \\
 41-Nb- 91m &  &  &  &  &  & \\
 41-Nb- 91 &  &  &  &  &  & \\
 41-Nb- 92m &  &  &  &  &  & \\
 41-Nb- 92 &  &  &  &  &  & \\
 41-Nb- 93m &  &  &  &  &  & \\
 41-Nb- 93 & 1.131E+2 & 1.131E+2 & 1.186E+2 & 1.193E+2 & 1.165E+2 & \\
 41-Nb- 94 & 1.359E+2 & 1.359E+2 & 1.394E+2 & 1.359E+2 &  & \\
 41-Nb- 95m &  &  &  &  &  & \\
 41-Nb- 95 & 1.270E+2 & 1.270E+2 & 1.366E+2 & 1.270E+2 & 1.265E+2 & \\
 41-Nb- 96 &  &  &  &  &  & \\
 42-Mo- 92 & 1.126E+2 & 1.082E+2 & 1.118E+2 & 1.079E+2 & 1.057E+2 & \\
 42-Mo- 93 &  &  &  &  &  & \\
 42-Mo- 93m &  &  &  &  &  & \\
 42-Mo- 94 & 1.104E+2 & 1.156E+2 & 1.121E+2 & 1.094E+2 & 1.092E+2 & \\
 42-Mo- 95 & 2.601E+2 & 2.298E+2 & 2.988E+2 & 2.280E+2 & 2.275E+2 & \\
 42-Mo- 96 & 1.727E+2 & 1.727E+2 & 1.434E+2 & 1.717E+2 & 1.713E+2 & \\
 42-Mo- 97 & 1.188E+2 & 1.188E+2 & 1.199E+2 & 1.180E+2 & 1.195E+2 & \\
 42-Mo- 98 & 1.234E+2 & 1.234E+2 & 1.168E+2 & 1.220E+2 & 1.230E+2 & \\
 42-Mo- 99 & 1.252E+2 & 1.252E+2 & 1.444E+2 & 1.473E+2 &  & \\
 42-Mo-100 & 1.242E+2 & 1.246E+2 & 1.291E+2 & 1.217E+2 & 1.233E+2 & \\
 43-Tc- 95 &  &  &  &  &  & \\
 43-Tc- 95m &  &  &  &  &  & \\
 43-Tc- 96 &  &  &  &  &  & \\
 43-Tc- 97m &  &  &  &  &  & \\
 43-Tc- 97 &  &  &  &  &  & \\
 43-Tc- 98 &  &  &  &  &  & \\
 43-Tc- 99 & 1.245E+2 & 1.203E+2 & 1.105E+2 & 1.208E+2 & 9.793E+1 & \\
 43-Tc- 99m &  &  &  &  &  & \\
 44-Ru- 96 & 1.099E+2 & 1.394E+2 & 1.074E+2 & 1.099E+2 &  & \\
 44-Ru- 97 &  &  &  &  &  & \\
 44-Ru- 98 & 1.134E+2 & 1.408E+2 & 1.128E+2 & 1.134E+2 &  & \\
 44-Ru- 99 & 1.034E+2 & 1.123E+2 & 1.034E+2 & 1.034E+2 & 1.029E+2 & \\
 44-Ru-100 & 1.176E+2 & 1.176E+2 & 1.132E+2 & 1.132E+2 & 1.139E+2 & \\
 44-Ru-101 & 1.167E+2 & 1.135E+2 & 1.109E+2 & 9.722E+1 & 9.593E+1 & \\
 44-Ru-102 & 1.219E+2 & 1.219E+2 & 1.210E+2 & 1.219E+2 & 1.219E+2 & \\
 44-Ru-103 & 9.987E+1 & 9.987E+1 & 9.677E+1 & 9.987E+1 & 9.987E+1 & \\
 44-Ru-104 & 1.174E+2 & 1.174E+2 & 1.268E+2 & 1.174E+2 & 1.174E+2 & \\
 44-Ru-105 & 8.588E+1 & 8.588E+1 & 1.495E+2 &  & 8.588E+1 & \\
 44-Ru-106 & 8.768E+1 & 8.837E+1 & 1.013E+2 & 8.768E+1 &  & \\
 45-Rh- 99 &  &  &  &  &  & \\
45-Rh- 99m &  &  &  &  &  & \\
 45-Rh-100 &  &  &  &  &  & \\
 45-Rh-101 &  &  &  &  &  & \\
 45-Rh-101m &  &  &  &  &  & \\
 45-Rh-102 &  &  &  &  &  & \\
 45-Rh-102m &  &  &  &  &  & \\
 45-Rh-103 & 1.081E+2 & 1.082E+2 & 1.031E+2 & 1.116E+2 & 1.025E+2 & \\
 45-Rh-105 & 3.984E+4 & 3.984E+4 & 3.985E+4 & 3.985E+4 & 3.984E+4 & \\
 46-Pd-100 &  &  &  &  &  & \\
 46-Pd-101 &  &  &  &  &  & \\
 46-Pd-102 & 1.305E+2 & 1.355E+2 & 1.310E+2 & 1.306E+2 &  & \\
 46-Pd-103 &  &  &  &  &  & \\
 46-Pd-104 & 1.204E+2 & 1.204E+2 & 1.249E+2 & 1.204E+2 &  & \\
 46-Pd-105 & 1.132E+2 & 1.132E+2 & 1.035E+2 & 1.132E+2 & 9.530E+1 & \\
 46-Pd-106 & 1.242E+2 & 1.242E+2 & 1.307E+2 & 1.234E+2 &  & \\
 46-Pd-107 & 1.217E+2 & 1.217E+2 & 1.225E+2 & 1.217E+2 &  & \\
 46-Pd-108 & 4.394E+2 & 4.394E+2 & 4.392E+2 & 4.399E+2 & 4.418E+2 & \\
46-Pd-109 &  &  &  &  &  & \\
 46-Pd-110 & 1.004E+2 & 9.348E+1 & 1.001E+2 & 9.868E+1 &  & \\
 46-Pd-112 &  &  &  &  &  & \\
 47-Ag-  0 &  &  &  &  & 1.766E+2 & \\
 47-Ag-105 &  &  &  &  &  & \\
 47-Ag-106m &  &  &  &  &  & \\
 47-Ag-107 & 1.216E+2 & 1.291E+2 & 1.134E+2 & 1.216E+2 & 1.161E+2 & \\
 47-Ag-108m &  &  &  &  &  & \\
 47-Ag-109 & 2.413E+2 & 2.392E+2 & 2.392E+2 & 2.374E+2 & 2.418E+2 & \\
 47-Ag-110m & 8.625E+1 & 8.653E+1 & 9.332E+1 & 8.625E+1 &  & \\
 47-Ag-111 & 1.180E+2 & 9.043E+1 & 1.405E+2 & 1.295E+2 &  & \\
 48-Cd-  0 &  &  &  &  & 1.268E+2 & \\
 48-Cd-106 & 9.841E+1 & 1.072E+2 & 1.083E+2 & 9.830E+1 &  & \\
 48-Cd-107 &  &  &  &  &  & \\
 48-Cd-108 & 1.265E+2 & 1.400E+2 & 1.120E+2 & 1.159E+2 &  & \\
 48-Cd-109 &  &  &  &  &  & \\
 48-Cd-110 & 1.502E+2 & 2.071E+2 & 1.371E+2 & 1.305E+2 &  & \\
 48-Cd-111 & 9.658E+1 & 9.457E+1 & 1.022E+2 & 9.732E+1 &  & \\
 48-Cd-112 & 1.064E+2 & 1.076E+2 & 1.105E+2 & 1.002E+2 &  & \\
 48-Cd-113 & 1.165E+2 & 1.254E+2 & 1.170E+2 & 1.119E+2 & 1.119E+2 & \\
 48-Cd-113m &  &  &  &  &  & \\
 48-Cd-114 & 1.478E+2 & 1.301E+2 & 1.222E+2 & 1.301E+2 &  & \\
 48-Cd-115 &  &  &  &  &  & \\
 48-Cd-115m & 1.047E+2 & 9.580E+1 &  & 1.047E+2 &  & \\
 48-Cd-116 & 9.498E+1 & 1.024E+2 & 1.001E+2 & 1.019E+2 &  & \\
 49-In-111 &  &  &  &  &  & \\
 49-In-113 & 1.081E+2 & 1.074E+2 & 1.102E+2 & 1.074E+2 & 1.087E+2 & \\
 49-In-114m &  &  &  &  &  & \\
 49-In-115 & 2.191E+2 & 2.200E+2 & 2.212E+2 & 2.191E+2 & 2.186E+2 & \\
 50-Sn-  0 &  &  &  &  & 9.408E+1 & \\
 50-Sn-112 & 1.059E+2 & 1.078E+2 & 1.184E+2 & 1.059E+2 & 1.084E+2 & \\
 50-Sn-113 & 9.733E+1 &  &  & 1.071E+2 &  & \\
 50-Sn-114 & 1.062E+2 & 1.061E+2 & 1.140E+2 & 1.062E+2 & 1.069E+2 & \\
 50-Sn-115 & 9.974E+1 & 9.919E+1 & 1.170E+2 & 9.974E+1 & 9.934E+1 & \\
 50-Sn-116 & 1.019E+2 & 1.080E+2 & 1.041E+2 & 1.019E+2 & 1.081E+2 & \\
 50-Sn-117 & 9.158E+1 & 9.105E+1 & 9.439E+1 & 9.158E+1 & 9.083E+1 & \\
 50-Sn-117m &  &  &  &  &  & \\
 50-Sn-118 & 1.031E+2 & 9.891E+1 & 9.758E+1 & 1.031E+2 & 9.877E+1 & \\
 50-Sn-119 & 9.187E+1 & 8.903E+1 & 9.205E+1 & 9.187E+1 & 8.823E+1 & \\
 50-Sn-119m &  &  &  &  &  & \\
 50-Sn-120 & 9.184E+1 & 8.911E+1 & 8.953E+1 & 9.184E+1 & 8.925E+1 & \\
 50-Sn-121 &  &  &  &  &  & \\
 50-Sn-121m &  &  &  &  &  & \\
 50-Sn-122 & 8.349E+1 & 8.186E+1 & 8.121E+1 & 8.349E+1 & 8.206E+1 & \\
 50-Sn-123 & 1.431E+2 & 9.380E+1 & 1.495E+2 & 1.431E+2 &  & \\
 50-Sn-124 & 8.595E+1 & 8.474E+1 & 8.320E+1 & 8.595E+1 & 8.511E+1 & \\
 50-Sn-125 & 1.023E+2 & 9.816E+1 &  & 1.555E+2 &  & \\
 50-Sn-126 & 8.795E+1 & 8.472E+1 & 9.222E+1 & 8.794E+1 &  & \\
 51-Sb-119 &  &  &  &  &  & \\
 51-Sb-120m &  &  &  &  &  & \\
 51-Sb-121 & 9.517E+1 & 9.069E+1 & 9.068E+1 & 9.517E+1 & 9.101E+1 & \\
 51-Sb-122 &  &  &  &  &  & \\
 51-Sb-123 & 1.142E+2 & 1.197E+2 & 1.197E+2 & 1.142E+2 & 1.239E+2 & \\
 51-Sb-124 & 7.906E+1 & 8.165E+1 & 7.909E+1 & 7.906E+1 &  & \\
 51-Sb-125 & 9.174E+1 & 1.055E+2 & 9.176E+1 & 9.174E+1 & 8.915E+1 & \\
 51-Sb-126 & 8.597E+1 & 1.074E+2 & 1.262E+2 & 8.597E+1 &  & \\
 51-Sb-127 &  &  &  &  &  & \\
 51-Sb-128 &  &  &  &  &  & \\
 52-Te-118 &  &  &  &  &  & \\
 52-Te-119 &  &  &  &  &  & \\
 52-Te-119m &  &  &  &  &  & \\
 52-Te-120 & 1.447E+2 & 1.225E+2 & 1.448E+2 & 1.447E+2 &  & \\
 52-Te-121m &  &  &  &  &  & \\
 52-Te-121 &  &  &  &  &  & \\
 52-Te-122 & 1.405E+2 & 1.389E+2 & 1.550E+2 & 1.439E+2 &  & \\
 52-Te-123m &  &  &  &  &  & \\
 52-Te-123 & 6.939E+2 & 6.765E+2 & 6.976E+2 & 6.976E+2 &  & \\
 52-Te-124 & 1.083E+2 & 9.443E+1 & 9.287E+1 & 9.287E+1 &  & \\
 52-Te-125m &  &  &  &  &  & \\
 52-Te-125 & 9.413E+1 & 1.002E+2 & 9.505E+1 & 9.413E+1 &  & \\
 52-Te-126 & 1.039E+2 & 1.047E+2 & 9.798E+1 & 9.837E+1 &  & \\
 52-Te-127 &  &  &  &  &  & \\
 52-Te-127m & 1.375E+2 & 1.189E+2 & 1.375E+2 & 1.375E+2 &  & \\
 52-Te-128 & 8.090E+1 & 7.822E+1 & 8.033E+1 & 8.090E+1 &  & \\
 52-Te-129 &  &  &  &  &  & \\
 52-Te-129m & 1.475E+2 & 1.137E+2 & 1.476E+2 & 1.475E+2 &  & \\
 52-Te-130 & 7.958E+1 & 8.316E+1 & 7.336E+1 & 7.958E+1 & 7.958E+1 & \\
 52-Te-131m &  &  &  &  &  & \\
 52-Te-132 & 9.740E+1 & 8.217E+1 & 9.912E+1 & 9.740E+1 &  & \\
 53-I -123 &  &  &  &  &  & \\
 53-I -124 &  &  &  &  &  & \\
 53-I -125 &  &  &  &  &  & \\
 53-I -126 &  &  &  &  &  & \\
 53-I -127 & 1.468E+2 & 1.267E+2 & 1.278E+2 & 1.471E+2 & 1.539E+2 & \\
53-I-128 &  &  &  &  &  & \\
 53-I -129 & 1.166E+2 & 9.100E+1 & 8.896E+1 & 1.166E+2 & 8.806E+1 & \\
 53-I -130 & 8.216E+1 & 1.416E+2 & 1.370E+2 &  &  & \\
 53-I -131 & 1.694E+2 & 1.694E+2 & 1.695E+2 & 1.694E+2 &  & \\
 53-I -133 &  &  &  &  &  & \\
 53-I -135 & 1.138E+2 & 1.138E+2 & 6.669E+1 & 1.138E+2 & 1.138E+2 & \\
 54-Xe-122 &  &  &  &  &  & \\
 54-Xe-123 & 1.241E+2 &  &  &  & 7.641E+1 & \\
 54-Xe-124 & 8.784E+2 & 7.848E+2 & 1.212E+3 & 8.740E+2 & 8.740E+2 & \\
 54-Xe-125 &  &  &  &  &  & \\
 54-Xe-126 & 1.024E+2 & 1.659E+2 & 1.120E+2 & 1.024E+2 &  & \\
 54-Xe-127 &  &  &  &  &  & \\
 54-Xe-128 & 1.541E+2 & 1.541E+2 & 1.797E+2 & 1.541E+2 &  & \\
 54-Xe-129m &  &  &  &  &  & \\
 54-Xe-129 & 1.381E+2 & 1.381E+2 & 1.503E+2 & 1.380E+2 & 2.090E+2 & \\
 54-Xe-130 & 1.301E+2 & 1.301E+2 & 2.436E+2 & 1.301E+2 &  & \\
 54-Xe-131m &  &  &  &  &  & \\
 54-Xe-131 & 1.906E+3 & 2.090E+3 & 2.375E+3 & 2.062E+3 & 1.960E+3 & \\
 54-Xe-132 & 1.041E+2 & 1.041E+2 & 1.011E+2 & 9.632E+1 & 1.041E+2 & \\
 54-Xe-133m &  &  &  &  &  & \\
 54-Xe-133 & 1.516E+2 & 1.516E+2 & 1.591E+2 & 1.517E+2 &  & \\
 54-Xe-134 & 8.315E+1 & 8.315E+1 & 7.580E+1 & 8.352E+1 & 8.315E+1 & \\
 54-Xe-135 & 5.058E+3 & 5.237E+3 & 5.580E+3 & 5.237E+3 & 5.058E+3 & \\
 54-Xe-136 & 1.179E+2 & 1.179E+2 & 8.590E+1 & 1.186E+2 & 1.179E+2 & \\
 55-Cs-127 &  &  &  &  &  & \\
 55-Cs-129 &  &  &  &  &  & \\
 55-Cs-131 &  &  &  &  &  & \\
 55-Cs-132 &  &  &  &  &  & \\
 55-Cs-133 & 1.272E+2 & 1.357E+2 & 1.358E+2 & 1.358E+2 & 1.364E+2 & \\
 55-Cs-134 & 1.505E+2 & 1.604E+2 & 1.419E+2 & 1.505E+2 & 1.521E+2 & \\
 55-Cs-135 & 1.702E+2 & 1.702E+2 & 1.192E+2 & 1.702E+2 & 1.950E+2 & \\
 55-Cs-136 & 2.649E+2 & 2.039E+2 & 1.547E+2 & 2.649E+2 &  & \\
 55-Cs-137 & 9.838E+1 & 9.838E+1 & 8.210E+1 & 9.837E+1 & 9.741E+1 & \\
 56-Ba-128 &  &  &  &  &  & \\
 56-Ba-129 &  &  &  &  &  & \\
 56-Ba-130 & 3.200E+2 & 3.293E+2 & 3.294E+2 & 3.200E+2 & 3.200E+2 & \\
 56-Ba-131 &  &  &  &  &  & \\
 56-Ba-132 & 1.843E+2 & 8.846E+1 & 8.847E+1 & 2.043E+2 & 1.055E+2 & \\
 56-Ba-133m &  &  &  &  &  & \\
 56-Ba-133 & 1.893E+2 &  &  & 1.893E+2 &  & \\
 56-Ba-134 & 1.405E+2 & 1.405E+2 & 1.249E+2 & 1.405E+2 & 1.140E+2 & \\
 56-Ba-135 & 1.585E+2 & 1.803E+2 & 1.803E+2 &  & 1.790E+2 & \\
 56-Ba-135m &  &  &  & 1.585E+2 &  & \\
 56-Ba-136 & 8.102E+1 & 8.169E+1 & 7.913E+1 & 8.102E+1 & 1.087E+2 & \\
 56-Ba-137 & 1.008E+2 & 9.233E+1 & 9.233E+1 & 1.009E+2 & 2.725E+2 & \\
 56-Ba-138 & 7.121E+1 & 8.501E+1 & 9.064E+1 & 7.121E+1 & 9.239E+1 & \\
 56-Ba-139 &  &  &  &  &  & \\
 56-Ba-140 & 4.121E+2 & 4.121E+2 & 6.781E+1 & 4.121E+2 &  & \\
 57-La-135 &  &  &  &  &  & \\
 57-La-137 &  &  &  &  &  & \\
 57-La-138 & 1.505E+2 & 1.505E+2 & 1.486E+2 & 1.505E+2 &  & \\
 57-La-139 & 1.079E+2 & 1.079E+2 & 1.064E+2 & 1.079E+2 & 1.079E+2 & \\
 57-La-140 & 2.976E+2 & 2.460E+2 & 1.884E+2 & 2.980E+2 &  & \\
57-La-141 &  &  &  &  &  & \\
 58-Ce-134 &  &  &  &  &  & \\
 58-Ce-135 &  &  &  &  &  & \\
 58-Ce-136 & 2.798E+2 &  &  & 2.798E+2 & 2.801E+2 & \\
 58-Ce-137 &  &  &  &  &  & \\
 58-Ce-137m &  &  &  &  &  & \\
 58-Ce-138 & 1.081E+2 &  &  & 1.081E+2 & 7.306E+1 & \\
 58-Ce-139 & 1.485E+2 &  &  & 1.485E+2 &  & \\
 58-Ce-140 & 7.289E+1 & 7.405E+1 & 7.094E+1 & 7.289E+1 & 6.906E+1 & \\
 58-Ce-141 & 1.432E+2 & 1.432E+2 & 2.399E+2 & 1.432E+2 & 1.756E+2 & \\
 58-Ce-142 & 4.816E+2 & 4.816E+2 & 2.586E+2 & 4.816E+2 & 2.471E+2 & \\
 58-Ce-143 & 1.935E+2 & 2.579E+2 & 3.810E+2 & 1.935E+2 &  & \\
 58-Ce-144 & 1.380E+2 & 1.380E+2 & 3.908E+2 & 1.380E+2 & 1.367E+2 & \\
 59-Pr-141 & 2.440E+2 & 2.440E+2 & 2.445E+2 & 2.441E+2 & 3.120E+2 & \\
 59-Pr-142 & 3.105E+2 & 3.778E+2 &  &  &  & \\
 59-Pr-143 & 1.598E+3 & 1.598E+3 & 1.903E+3 & 1.598E+3 &  & \\
 60-Nd-140 &  &  &  &  &  & \\
 60-Nd-141 &  &  &  &  &  & \\
 60-Nd-142 & 9.998E+1 & 1.062E+2 & 1.175E+2 & 9.867E+1 & 1.187E+2 & \\
 60-Nd-143 & 6.241E+2 & 6.320E+2 & 6.269E+2 & 6.244E+2 & 6.210E+2 & \\
 60-Nd-144 & 6.777E+2 & 6.777E+2 & 6.856E+2 & 6.756E+2 & 6.721E+2 & \\
 60-Nd-145 & 5.881E+2 & 5.887E+2 & 6.076E+2 & 5.869E+2 & 5.960E+2 & \\
 60-Nd-146 & 2.330E+2 & 2.330E+2 & 2.301E+2 & 2.319E+2 & 2.247E+2 & \\
 60-Nd-147 & 5.463E+2 & 5.463E+2 & 5.626E+2 & 5.433E+2 & 4.653E+2 & \\
 60-Nd-148 & 6.230E+2 & 5.816E+2 & 6.877E+2 & 6.214E+2 & 7.199E+2 & \\
 60-Nd-149 &  &  &  &  &  & \\
 60-Nd-150 & 1.730E+2 & 1.961E+2 & 1.790E+2 & 1.645E+2 & 6.356E+2 & \\
 61-Pm-143 &  &  &  &  &  & \\
 61-Pm-144 &  &  &  &  &  & \\
 61-Pm-145 &  &  &  &  &  & \\
 61-Pm-146 &  &  &  &  &  & \\
 61-Pm-147 & 1.148E+3 & 1.258E+3 & 1.371E+3 & 2.011E+3 & 1.147E+3 & \\
 61-Pm-148m & 2.044E+2 & 2.044E+2 & 8.954E+2 & 2.044E+2 & 2.044E+2 & \\
 61-Pm-148 & 3.464E+2 & 3.464E+2 & 8.114E+2 & 3.464E+2 & 3.465E+2 & \\
 61-Pm-149 & 5.649E+2 & 5.649E+2 & 1.088E+3 & 5.649E+2 & 5.643E+2 & \\
61-Pm-150 &  &  &  &  &  & \\
 61-Pm-151 & 1.864E+3 & 1.864E+3 & 1.139E+3 & 1.623E+2 &  & \\
 62-Sm-144 & 1.288E+2 & 1.288E+2 & 1.021E+2 & 1.081E+2 & 1.068E+2 & \\
 62-Sm-145 &  &  &  &  &  & \\
 62-Sm-146 &  &  &  &  &  & \\
 62-Sm-147 & 7.698E+2 & 8.703E+2 & 7.653E+2 & 7.550E+2 & 7.712E+2 & \\
 62-Sm-148 & 5.075E+2 & 5.075E+2 & 4.528E+2 & 4.765E+2 & 4.841E+2 & \\
 62-Sm-149 & 5.782E+2 & 5.625E+2 & 5.855E+2 & 5.782E+2 & 6.031E+2 & \\
 62-Sm-150 & 5.593E+2 & 5.253E+2 & 5.307E+2 & 5.828E+2 & 5.010E+2 & \\
 62-Sm-151 & 3.468E+2 & 3.176E+2 & 3.507E+2 & 3.468E+2 & 3.664E+2 & \\
 62-Sm-152 & 6.090E+3 & 6.096E+3 & 6.109E+3 & 6.095E+3 & 6.006E+3 & \\
 62-Sm-153 & 9.227E+2 & 9.227E+2 & 9.036E+2 & 4.210E+2 &  & \\
 62-Sm-154 & 2.382E+2 & 2.382E+2 & 2.779E+2 & 2.506E+2 & 2.506E+2 & \\
 62-Sm-156 &  &  &  &  &  & \\
 63-Eu-145 &  &  &  &  &  & \\
 63-Eu-146 &  &  &  &  &  & \\
 63-Eu-147 &  &  &  &  &  & \\
 63-Eu-148 &  &  &  &  &  & \\
 63-Eu-149 &  &  &  &  &  & \\
 63-Eu-150 &  &  &  &  &  & \\
 63-Eu-150m &  &  &  &  &  & \\
 63-Eu-151 & 2.566E+2 & 2.773E+2 & 2.409E+2 & 2.551E+2 & 2.566E+2 & \\
 63-Eu-152 & 2.216E+2 & 5.244E+2 & 1.710E+2 & 2.216E+2 &  & \\
 63-Eu-152m &  &  &  &  &  & \\
 63-Eu-153 & 2.024E+2 & 2.196E+2 & 2.267E+2 & 1.977E+2 & 2.170E+2 & \\
 63-Eu-154 & 1.276E+2 & 1.881E+2 & 1.667E+2 & 1.276E+2 & 1.276E+2 & \\
 63-Eu-155 & 9.995E+2 & 7.831E+2 & 1.053E+3 & 9.996E+2 & 9.995E+2 & \\
 63-Eu-156 & 5.616E+2 & 5.616E+2 & 1.346E+3 & 5.616E+2 &  & \\
 63-Eu-157 & 3.322E+2 & 3.322E+2 & 1.096E+3 &  &  & \\
 64-Gd-146 &  &  &  &  &  & \\
 64-Gd-147 &  &  &  &  &  & \\
 64-Gd-148 &  &  &  &  &  & \\
 64-Gd-149 &  &  &  &  &  & \\
 64-Gd-150 &  &  &  &  &  & \\
 64-Gd-151 &  &  &  &  &  & \\
 64-Gd-152 & 1.101E+3 & 6.201E+2 & 5.854E+2 & 1.082E+3 & 6.175E+2 & \\
 64-Gd-153 & 1.634E+2 &  & 1.622E+2 & 1.782E+2 &  & \\
 64-Gd-154 & 2.137E+2 & 3.130E+2 & 2.452E+2 & 2.143E+2 & 2.167E+2 & \\
 64-Gd-155 & 1.718E+2 & 1.852E+2 & 1.590E+2 & 1.718E+2 & 1.540E+2 & \\
 64-Gd-156 & 2.248E+2 & 2.329E+2 & 2.171E+2 & 2.224E+2 & 2.525E+2 & \\
 64-Gd-157 & 2.577E+2 & 2.046E+2 & 2.102E+2 & 2.486E+2 & 1.959E+2 & \\
 64-Gd-158 & 1.611E+2 & 1.576E+2 & 1.448E+2 & 1.618E+2 & 1.404E+2 & \\
 64-Gd-159 &  &  &  &  &  & \\
 64-Gd-160 & 1.812E+2 & 1.825E+2 & 2.114E+2 & 1.831E+2 & 2.069E+2 & \\
65-Tb-151 &  &  &  &  &  & \\
65-Tb-152 &  &  &  &  &  & \\
 65-Tb-153 &  &  &  &  &  & \\
 65-Tb-154 &  &  &  &  &  & \\
 65-Tb-154m &  &  &  &  &  & \\
 65-Tb-154n &  &  &  &  &  & \\
 65-Tb-155 &  &  &  &  &  & \\
 65-Tb-156m &  &  &  &  &  & \\
 65-Tb-156 &  &  &  &  &  & \\
 65-Tb-156n &  &  &  &  &  & \\
 65-Tb-157 &  &  &  &  &  & \\
 65-Tb-158 &  &  &  &  &  & \\
 65-Tb-159 & 1.662E+2 & 1.662E+2 & 1.825E+2 & 1.663E+2 &  & \\
 65-Tb-160 & 2.108E+2 & 2.032E+2 & 2.615E+2 & 3.014E+2 &  & \\
 65-Tb-161 &  &  &  &  &  & \\
 66-Dy-153 &  &  &  &  &  & \\
 66-Dy-154 &  &  & 8.395E+2 &  &  & \\
 66-Dy-155 &  &  &  &  &  & \\
 66-Dy-156 & 2.200E+2 &  & 3.732E+2 & 1.086E+3 &  & \\
 66-Dy-157 &  &  &  &  &  & \\
 66-Dy-158 & 2.449E+2 &  & 3.519E+2 & 2.949E+2 &  & \\
 66-Dy-159 &  &  & 2.270E+2 &  &  & \\
 66-Dy-160 & 3.688E+2 & 6.642E+2 & 3.715E+2 & 3.706E+2 &  & \\
 66-Dy-161 & 1.817E+2 & 1.817E+2 & 2.007E+2 & 1.831E+2 &  & \\
 66-Dy-162 & 7.878E+2 & 7.878E+2 & 7.906E+2 & 7.882E+2 &  & \\
 66-Dy-163 & 2.548E+2 & 2.548E+2 & 2.523E+2 & 2.550E+2 &  & \\
 66-Dy-164 & 5.716E+2 & 5.696E+2 & 5.585E+2 & 5.726E+2 & 5.695E+2 & \\
 66-Dy-165 &  &  &  &  &  & \\
 66-Dy-166 &  &  &  &  &  & \\
 67-Ho-163 &  &  &  &  &  & \\
 67-Ho-164 &  &  &  &  &  & \\
 67-Ho-164m &  &  &  &  &  & \\
 67-Ho-165 & 2.529E+2 & 2.641E+2 &  & 2.529E+2 &  & \\
 67-Ho-166m & 2.621E+2 &  &  &  &  & \\
 67-Ho-166 &  &  &  &  &  & \\
 68-Er-160 &  &  &  &  &  & \\
 68-Er-161 &  &  &  &  &  & \\
 68-Er-162 & 2.685E+2 & 2.685E+2 & 2.685E+2 & 2.685E+2 &  & \\
 68-Er-164 & 1.992E+2 & 1.992E+2 & 1.991E+2 & 1.992E+2 &  & \\
 68-Er-165 &  &  &  &  &  & \\
 68-Er-166 & 2.311E+2 & 2.788E+2 & 2.793E+2 & 2.311E+2 &  & \\
 68-Er-167 & 5.175E+2 & 5.084E+2 & 5.130E+2 & 5.177E+2 &  & \\
 68-Er-168 & 2.216E+2 & 2.242E+2 & 2.242E+2 & 2.216E+2 &  & \\
 68-Er-169 &  &  &  &  &  & \\
 68-Er-170 & 5.801E+2 & 5.948E+2 & 5.904E+2 & 5.801E+2 &  & \\
 68-Er-171 &  &  &  &  &  & \\
 68-Er-172 &  &  &  &  &  & \\
 69-Tm-165 &  &  &  &  &  & \\
 69-Tm-166 &  &  &  &  &  & \\
 69-Tm-167 &  &  &  &  &  & \\
 69-Tm-168 & 5.321E+2 &  &  &  &  & \\
 69-Tm-169 & 3.114E+2 &  & 2.992E+2 &  &  & \\
 69-Tm-170 & 3.304E+2 &  &  &  &  & \\
 69-Tm-171 &  &  &  &  &  & \\
 69-Tm-172 &  &  &  &  &  & \\
 69-Tm-173 &  &  &  &  &  & \\
 70-Yb-166 &  &  &  &  &  & \\
 70-Yb-168 &  &  & 1.025E+3 &  &  & \\
 70-Yb-169 &  &  &  &  &  & \\
 70-Yb-170 &  &  & 5.785E+2 &  &  & \\
 70-Yb-171 &  &  & 2.421E+2 &  &  & \\
 70-Yb-172 &  &  & 2.236E+2 &  &  & \\
 70-Yb-173 &  &  & 4.029E+2 &  &  & \\
 70-Yb-174 &  &  & 2.966E+2 &  &  & \\
 70-Yb-175 &  &  &  &  &  & \\
 70-Yb-176 &  &  & 2.222E+2 &  &  & \\
 71-Lu-169 &  &  &  &  &  & \\
 71-Lu-170 &  &  &  &  &  & \\
 71-Lu-171 &  &  &  &  &  & \\
 71-Lu-172 &  &  &  &  &  & \\
 71-Lu-173 &  &  &  &  &  & \\
 71-Lu-174m &  &  &  &  &  & \\
 71-Lu-174 &  &  &  &  &  & \\
 71-Lu-175 & 2.086E+2 & 2.086E+2 &  & 2.086E+2 &  & \\
 71-Lu-176 & 1.777E+2 & 1.777E+2 &  & 1.777E+2 &  & \\
 71-Lu-177m &  &  &  &  &  & \\
 71-Lu-177 &  &  &  &  &  & \\
 72-Hf-170 &  &  &  &  &  & \\
 72-Hf-171 &  &  &  &  &  & \\
 72-Hf-172 &  &  &  &  &  & \\
 72-Hf-173 &  &  &  &  &  & \\
 72-Hf-174 & 7.013E+2 & 5.397E+2 & 3.976E+2 & 7.027E+2 & 4.063E+2 & \\
 72-Hf-175 &  &  &  &  &  & \\
 72-Hf-176 & 4.475E+2 & 4.346E+2 & 4.526E+2 & 4.453E+2 & 3.978E+2 & \\
 72-Hf-177 & 8.143E+2 & 7.962E+2 & 7.823E+2 & 8.242E+2 & 8.071E+2 & \\
 72-Hf-178n &  &  &  &  &  & \\
 72-Hf-178 & 2.084E+3 & 2.161E+3 & 1.770E+3 & 2.082E+3 & 1.773E+3 & \\
 72-Hf-179n &  &  &  &  &  & \\
 72-Hf-179 & 2.982E+2 & 2.837E+2 & 2.614E+2 & 3.108E+2 & 2.900E+2 & \\
 72-Hf-180 & 2.766E+2 & 2.918E+2 & 2.681E+2 & 2.745E+2 & 2.527E+2 & \\
 72-Hf-180m &  &  &  &  &  & \\
 72-Hf-181 &  &  & 5.566E+2 &  &  & \\
 72-Hf-182 &  &  & 2.463E+2 &  &  & \\
 73-Ta-175 &  &  &  &  &  & \\
 73-Ta-176 &  &  &  &  &  & \\
 73-Ta-177 &  &  &  &  &  & \\
 73-Ta-179 &  &  &  &  &  & \\
 73-Ta-180 & 6.889E+2 &  &  &  &  & \\
 73-Ta-180m &  &  &  &  &  & \\
 73-Ta-181 & 2.816E+2 & 2.542E+2 & 2.543E+2 & 2.571E+2 & 2.547E+2 & \\
 73-Ta-182 & 3.186E+2 & 3.073E+2 &  & 3.073E+2 &  & \\
 73-Ta-183 &  &  &  &  &  & \\
73-Ta-184 &  &  &  &  &  & \\
74-W -  0 &  &  &  &  &  & \\
 74-W -178 &  &  &  &  &  & \\
 74-W -180 & 2.918E+2 &  & 3.079E+2 & 2.407E+2 &  & \\
 74-W -181 &  &  &  &  &  & \\
 74-W -182 & 4.993E+2 & 4.975E+2 & 4.995E+2 & 4.562E+2 &  & \\
 74-W -183 & 4.855E+2 & 4.872E+2 & 5.057E+2 & 4.219E+2 &  & \\
 74-W -184 & 3.187E+2 & 3.153E+2 & 3.213E+2 & 3.025E+2 &  & \\
 74-W -185 &  &  &  &  &  & \\
 74-W -186 & 3.165E+3 & 3.064E+3 & 3.102E+3 & 2.957E+3 &  & \\
74-W -187 &  &  &  &  &  & \\
 74-W -188 &  &  &  &  &  & \\
 75-Re-181 &  &  &  &  &  & \\
 75-Re-182 &  &  &  &  &  & \\
 75-Re-182m &  &  &  &  &  & \\
 75-Re-183 &  &  &  &  &  & \\
 75-Re-184m &  &  &  &  &  & \\
 75-Re-184 &  &  &  &  &  & \\
 75-Re-185 & 3.640E+2 & 3.023E+2 &  & 4.118E+2 &  & \\
 75-Re-186m &  &  &  &  &  & \\
 75-Re-186 &  &  &  &  &  & \\
 75-Re-187 & 3.123E+2 & 2.605E+2 &  & 2.814E+2 &  & \\
 75-Re-188 &  &  &  &  &  & \\
 75-Re-189 &  &  &  &  &  & \\
76-Os-  0 &  & 3.632E+2 &  & 3.632E+2 &  & \\
 76-Os-182 &  &  &  &  &  & \\
 76-Os-183 &  &  &  &  &  & \\
 76-Os-183m &  &  &  &  &  & \\
 76-Os-184 &  &  & 7.652E+2 &  &  & \\
 76-Os-185 &  &  &  &  &  & \\
 76-Os-186 &  &  & 4.421E+2 &  &  & \\
 76-Os-187 &  &  & 5.690E+2 &  &  & \\
 76-Os-188 &  &  & 5.152E+2 &  &  & \\
 76-Os-189 &  &  & 5.382E+2 &  &  & \\
 76-Os-190 &  &  & 2.937E+2 &  &  & \\
 76-Os-191 &  &  &  &  &  & \\
 76-Os-191m &  &  &  &  &  & \\
 76-Os-192 &  &  & 4.446E+2 &  &  & \\
 76-Os-193 &  &  &  &  &  & \\
 76-Os-194 &  &  &  &  &  & \\
 77-Ir-185 &  &  &  &  &  & \\
 77-Ir-186 &  &  &  &  &  & \\
 77-Ir-187 &  &  &  &  &  & \\
 77-Ir-188 &  &  &  &  &  & \\
 77-Ir-189 &  &  &  &  &  & \\
 77-Ir-190 &  &  &  &  &  & \\
 77-Ir-191 & 3.192E+2 & 3.303E+2 &  & 3.303E+2 &  & \\
 77-Ir-192n &  &  &  &  &  & \\
 77-Ir-192 &  &  &  &  &  & \\
 77-Ir-193m &  &  &  &  &  & \\
 77-Ir-193 & 2.615E+2 & 3.248E+2 &  & 3.248E+2 &  & \\
 77-Ir-194 &  &  &  &  &  & \\
 77-Ir-194n &  &  &  &  &  & \\
 77-Ir-194m &  &  &  &  &  & \\
 77-Ir-196m &  &  &  &  &  & \\
 78-Pt-  0 &  & 1.853E+2 &  & 1.847E+2 &  & \\
 78-Pt-188 &  &  &  &  &  & \\
 78-Pt-189 &  &  &  &  &  & \\
 78-Pt-190 &  &  &  &  &  & \\
 78-Pt-191 &  &  &  &  &  & \\
 78-Pt-192 &  &  &  &  &  & \\
 78-Pt-193m &  &  &  &  &  & \\
 78-Pt-193 &  &  &  &  &  & \\
 78-Pt-194 &  &  &  &  &  & \\
 78-Pt-195m &  &  &  &  &  & \\
 78-Pt-195 &  &  &  &  &  & \\
 78-Pt-196 &  &  &  &  &  & \\
 78-Pt-197 &  &  &  &  &  & \\
 78-Pt-198 &  &  &  &  &  & \\
 78-Pt-200 &  &  &  &  &  & \\
 78-Pt-202 &  &  &  &  &  & \\
 79-Au-193 &  &  &  &  &  & \\
 79-Au-194 &  &  &  &  &  & \\
 79-Au-195 &  &  &  &  &  & \\
 79-Au-196 &  &  &  &  &  & \\
 79-Au-196n &  &  &  &  &  & \\
 79-Au-197 & 4.070E+2 & 4.009E+2 & 4.058E+2 & 4.070E+2 & 4.004E+2 & \\
 79-Au-198m &  &  &  &  &  & \\
 79-Au-198 &  &  &  &  &  & \\
 79-Au-199 &  &  &  &  &  & \\
 79-Au-200m &  &  &  &  &  & \\
 80-Hg-  0 &  &  &  &  & 2.614E+2 & \\
 80-Hg-193 &  &  &  &  &  & \\
 80-Hg-193m &  &  &  &  &  & \\
 80-Hg-194 &  &  &  &  &  & \\
 80-Hg-195m &  &  &  &  &  & \\
80-Hg-195 &  &  &  &  &  & \\
 80-Hg-196 & 4.642E+2 & 4.642E+2 & 4.641E+2 & 4.642E+2 &  & \\
 80-Hg-197 &  &  &  &  &  & \\
 80-Hg-197m &  &  &  &  &  & \\
 80-Hg-198 & 2.730E+2 & 2.730E+2 & 2.729E+2 & 2.730E+2 &  & \\
 80-Hg-199 & 3.917E+2 & 3.917E+2 & 3.917E+2 & 3.917E+2 &  & \\
 80-Hg-200 & 2.336E+2 & 2.336E+2 & 2.336E+2 & 2.336E+2 &  & \\
 80-Hg-201 & 2.453E+2 & 2.488E+2 & 2.487E+2 & 2.488E+2 &  & \\
 80-Hg-202 & 2.102E+2 & 2.102E+2 & 2.102E+2 & 2.102E+2 &  & \\
 80-Hg-203 &  &  &  &  &  & \\
 80-Hg-204 & 3.394E+2 & 3.394E+2 & 3.394E+2 & 3.394E+2 &  & \\
 81-Tl-0 &  & 2.287E+2 &  & 2.287E+2 & 2.287E+2 & \\
 81-Tl-199 &  &  &  &  &  & \\
 81-Tl-200 &  &  &  &  &  & \\
 81-Tl-201 &  &  &  &  &  & \\
 81-Tl-202 &  &  &  &  &  & \\
 81-Tl-203 & 3.998E+2 &  &  &  &  & \\
 81-Tl-204 &  &  &  &  &  & \\
 81-Tl-205 & 1.485E+2 &  &  &  &  & \\
 82-Pb-200 &  &  &  &  &  & \\
 82-Pb-201 &  &  &  &  &  & \\
 82-Pb-202 &  &  &  &  &  & \\
 82-Pb-203 &  &  &  &  &  & \\
 82-Pb-204 & 1.737E+2 & 1.737E+2 & 1.790E+2 & 1.737E+2 & 1.767E+2 & \\
 82-Pb-205 &  &  &  &  &  & \\
 82-Pb-206 & 1.560E+2 & 1.560E+2 & 1.583E+2 & 1.560E+2 & 1.563E+2 & \\
 82-Pb-207 & 1.613E+2 & 1.613E+2 & 1.688E+2 & 1.612E+2 & 1.615E+2 & \\
 82-Pb-208 & 1.697E+2 & 1.696E+2 & 1.700E+2 & 1.696E+2 & 1.697E+2 & \\
 82-Pb-209 &  &  &  &  &  & \\
 82-Pb-210 &  &  &  &  &  & \\
 82-Pb-212 &  &  &  &  &  & \\
 83-Bi-203 &  &  &  &  &  & \\
 83-Bi-204 &  &  &  &  &  & \\
 83-Bi-205 &  &  &  &  &  & \\
 83-Bi-206 &  &  &  &  &  & \\
 83-Bi-207 &  &  &  &  &  & \\
 83-Bi-208 &  &  &  &  &  & \\
 83-Bi-209 & 1.749E+2 & 1.740E+2 & 1.734E+2 & 1.749E+2 & 1.749E+2 & \\
 83-Bi-210 &  &  &  &  &  & \\
 83-Bi-210m &  &  &  &  &  & \\
 84-Po-206 &  &  &  &  &  & \\
 84-Po-207 &  &  &  &  &  & \\
 84-Po-208 &  &  &  &  &  & \\
 84-Po-209 &  &  &  &  &  & \\
 84-Po-210 &  &  &  &  &  & \\
85-At-210 &  &  &  &  &  & \\
85-At-211 &  &  &  &  &  & \\
 86-Rn-211 &  &  &  &  &  & \\
 86-Rn-222 &  &  &  &  &  & \\
 88-Ra-223 & 4.623E+2 & 4.623E+2 & 4.623E+2 & 4.623E+2 &  & \\
 88-Ra-224 & 3.545E+2 & 3.545E+2 & 3.545E+2 & 3.545E+2 &  & \\
 88-Ra-225 & 4.183E+2 & 4.183E+2 & 4.183E+2 & 4.183E+2 &  & \\
 88-Ra-226 & 2.444E+2 & 2.444E+2 & 2.444E+2 & 2.444E+2 &  & \\
 88-Ra-228 &  &  &  &  &  & \\
 89-Ac-225 & 2.263E+2 & 3.005E+2 & 2.263E+2 & 3.005E+2 &  & \\
 89-Ac-226 & 1.991E+2 & 2.629E+2 & 1.991E+2 & 2.629E+2 &  & \\
 89-Ac-227 & 2.394E+2 & 3.584E+2 & 2.394E+2 & 3.584E+2 &  & \\
 89-Ac-228 &  &  &  &  &  & \\
 90-Th-227 & 2.031E+2 & 2.535E+2 & 2.031E+2 & 2.535E+2 &  & \\
 90-Th-228 & 3.501E+2 & 4.455E+2 & 3.501E+2 & 4.944E+2 &  & \\
 90-Th-229 & 1.881E+2 & 2.062E+2 & 1.881E+2 & 2.060E+2 &  & \\
 90-Th-230 & 3.492E+2 & 4.058E+2 & 3.492E+2 & 3.618E+2 &  & \\
 90-Th-231 & 1.948E+2 &  & 1.948E+2 &  &  & \\
 90-Th-232 & 2.474E+2 & 2.471E+2 & 2.465E+2 & 2.419E+2 & 2.487E+2 & \\
 90-Th-233 & 2.311E+2 & 2.378E+2 & 2.311E+2 &  &  & \\
 90-Th-234 & 2.894E+2 & 3.240E+2 & 2.894E+2 & 3.239E+2 &  & \\
 91-Pa-228 &  &  &  &  &  & \\
 91-Pa-229 & 1.757E+2 &  & 1.757E+2 &  &  & \\
 91-Pa-230 & 1.708E+2 &  & 1.708E+2 &  &  & \\
 91-Pa-231 & 1.854E+2 & 1.508E+2 & 1.819E+2 & 1.742E+2 &  & \\
 91-Pa-232 & 1.899E+2 & 2.317E+2 & 1.899E+2 & 2.317E+2 &  & \\
 91-Pa-233 & 1.913E+2 & 1.585E+2 & 2.003E+2 & 1.585E+2 &  & \\
 91-Pa-234 &  &  &  &  &  & \\
 92-U -230 & 1.904E+2 &  & 1.904E+2 &  &  & \\
 92-U -231 & 1.690E+2 &  & 1.690E+2 &  &  & \\
 92-U -232 & 1.894E+2 & 1.724E+2 & 1.894E+2 & 1.724E+2 & 1.919E+2 & \\
 92-U -233 & 1.696E+2 & 1.681E+2 & 1.701E+2 & 1.675E+2 & 1.689E+2 & \\
 92-U -234 & 2.901E+2 & 3.368E+2 & 2.679E+2 & 3.368E+2 & 3.394E+2 & \\
 92-U -235 & 1.701E+2 & 1.703E+2 & 1.713E+2 & 1.702E+2 & 1.704E+2 & \\
 92-U -236 & 2.757E+2 & 2.824E+2 & 2.884E+2 & 2.758E+2 & 2.753E+2 & \\
 92-U -237 & 2.283E+2 & 2.281E+2 & 2.211E+2 & 2.426E+2 & 2.329E+2 & \\
 92-U -238 & 3.455E+2 & 3.474E+2 & 3.455E+2 & 3.458E+2 & 3.475E+2 & \\
 92-U -239 & 1.729E+2 &  &  &  & 3.085E+2 & \\
 92-U -240 & 3.892E+2 &  &  &  & 2.344E+2 & \\
 92-U -241 & 2.068E+2 &  &  &  & 2.023E+2 & \\
 93-Np-234 & 1.641E+2 &  & 1.641E+2 &  &  & \\
 93-Np-235 & 1.794E+2 & 1.920E+2 & 1.794E+2 & 1.920E+2 &  & \\
 93-Np-236 & 1.591E+2 & 1.741E+2 & 1.591E+2 & 1.701E+2 & 1.688E+2 & \\
 93-Np-236m &  &  &  &  &  & \\
 93-Np-237 & 1.990E+2 & 1.818E+2 & 1.977E+2 & 1.780E+2 & 1.967E+2 & \\
 93-Np-238 & 1.635E+2 & 1.719E+2 & 1.635E+2 & 1.773E+2 & 1.680E+2 & \\
 93-Np-239 & 2.070E+2 & 1.887E+2 & 2.070E+2 & 1.887E+2 & 1.881E+2 & \\
 94-Pu-234 &  &  &  &  &  & \\
 94-Pu-236 & 1.764E+2 & 1.807E+2 & 1.764E+2 & 1.807E+2 & 1.786E+2 & \\
 94-Pu-237 & 1.614E+2 & 1.653E+2 & 1.614E+2 & 1.644E+2 & 1.642E+2 & \\
 94-Pu-238 & 2.801E+2 & 2.691E+2 & 2.808E+2 & 2.568E+2 & 2.726E+2 & \\
 94-Pu-239 & 1.784E+2 & 1.807E+2 & 1.822E+2 & 1.807E+2 & 1.821E+2 & \\
 94-Pu-240 & 9.259E+2 & 9.944E+2 & 9.781E+2 & 9.783E+2 & 9.267E+2 & \\
 94-Pu-241 & 1.751E+2 & 1.819E+2 & 1.842E+2 & 1.781E+2 & 1.799E+2 & \\
 94-Pu-242 & 3.522E+2 & 3.522E+2 & 3.481E+2 & 3.322E+2 & 3.830E+2 & \\
 94-Pu-243 & 1.902E+2 & 1.891E+2 &  & 1.902E+2 & 1.912E+2 & \\
 94-Pu-244 & 2.417E+2 & 2.211E+2 & 2.417E+2 & 2.171E+2 & 2.209E+2 & \\
 94-Pu-245 &  &  &  & 1.754E+2 & 2.394E+2 & \\
 94-Pu-246 & 2.915E+2 & 1.754E+2 & 2.915E+2 &  & 2.165E+2 & \\
 94-Pu-247 &  &  &  &  &  & \\
 95-Am-239 &  &  &  &  &  & \\
 95-Am-240 & 1.648E+2 &  & 1.648E+2 &  & 1.606E+2 & \\
 95-Am-241 & 1.772E+2 & 1.819E+2 & 1.821E+2 & 1.785E+2 & 1.807E+2 & \\
 95-Am-242m & 1.517E+2 & 1.518E+2 & 1.623E+2 & 1.519E+2 & 1.538E+2 & \\
 95-Am-242 & 1.610E+2 & 1.623E+2 & 1.720E+2 & 1.623E+2 & 1.642E+2 & \\
 95-Am-243 & 2.243E+2 & 1.885E+2 & 2.011E+2 & 1.919E+2 & 1.917E+2 & \\
 95-Am-244m & 1.633E+2 & 1.633E+2 & 1.693E+2 &  &  & \\
 95-Am-244 & 1.636E+2 & 1.636E+2 & 1.682E+2 & 1.639E+2 & 1.590E+2 & \\
 96-Cm-240 & 2.309E+2 & 2.220E+2 & 2.309E+2 & 2.220E+2 &  & \\
 96-Cm-241 & 1.625E+2 & 1.675E+2 & 1.625E+2 & 1.539E+2 &  & \\
 96-Cm-242 & 2.108E+2 & 2.113E+2 & 2.108E+2 & 2.059E+2 &  & \\
 96-Cm-243 & 1.541E+2 & 1.732E+2 & 1.541E+2 & 1.576E+2 &  & \\
 96-Cm-244 & 3.749E+2 & 3.487E+2 & 3.749E+2 & 3.776E+2 &  & \\
 96-Cm-245 & 1.606E+2 & 1.658E+2 & 1.606E+2 & 1.658E+2 &  & \\
 96-Cm-246 & 2.019E+2 & 2.017E+2 &  & 2.010E+2 &  & \\
 96-Cm-247 & 1.757E+2 & 1.702E+2 & 1.757E+2 & 1.784E+2 &  & \\
 96-Cm-248 & 3.486E+2 & 3.487E+2 & 3.487E+2 & 3.451E+2 &  & \\
 96-Cm-249 & 2.130E+2 & 1.946E+2 & 2.130E+2 & 1.928E+2 &  & \\
 96-Cm-250 & 3.520E+3 & 8.376E+2 & 3.521E+3 & 8.377E+2 &  & \\
 97-Bk-245 & 1.796E+2 &  & 1.796E+2 &  &  & \\
 97-Bk-246 & 1.563E+2 &  & 1.563E+2 &  &  & \\
 97-Bk-247 & 1.941E+2 & 1.880E+2 & 1.941E+2 & 1.880E+2 &  & \\
 97-Bk-248 & 1.552E+2 &  & 1.552E+2 &  &  & \\
 97-Bk-248m &  &  &  &  &  & \\
 97-Bk-249 & 2.098E+2 & 1.994E+2 & 2.098E+2 & 2.204E+2 & 2.204E+2 & \\
 97-Bk-250 & 1.728E+2 & 1.696E+2 & 1.728E+2 & 1.696E+2 &  & \\
 98-Cf-246 & 2.541E+2 &  & 2.541E+2 &  &  & \\
 98-Cf-248 & 3.528E+2 &  & 3.528E+2 &  &  & \\
 98-Cf-249 & 1.566E+2 & 1.591E+2 & 1.566E+2 & 1.591E+2 & 1.899E+2 & \\
 98-Cf-250 & 7.894E+2 & 7.817E+2 & 7.894E+2 & 7.817E+2 &  & \\
 98-Cf-251 & 2.538E+2 & 3.309E+2 & 2.538E+2 & 2.439E+2 &  & \\
 98-Cf-252 & 2.238E+2 & 1.979E+2 & 2.238E+2 & 2.210E+2 &  & \\
 98-Cf-253 & 2.636E+2 &  & 2.636E+2 & 2.636E+2 &  & \\
 98-Cf-254 & 3.609E+2 & 2.089E+2 & 3.609E+2 & 2.089E+2 &  & \\
 99-Es-250 &  &  &  &  &  & \\
 99-Es-251 & 2.955E+2 &  & 2.955E+2 &  &  & \\
 99-Es-252 & 1.539E+2 &  & 1.539E+2 &  &  & \\
 99-Es-253 & 2.879E+2 & 7.331E+2 & 2.879E+2 & 7.178E+2 &  & \\
 99-Es-254m & 1.466E+2 &  & 1.466E+2 &  &  & \\
 99-Es-254 & 1.686E+2 & 1.796E+2 & 1.686E+2 & 1.796E+2 &  & \\
 99-Es-255 & 2.178E+2 & 2.273E+2 & 2.178E+2 & 2.273E+2 &  & \\
 99-Es-256m &  &  &  &  &  & \\
 99-Es-257 &  &  &  &  &  & \\
 100-Fm-252 &  &  &  &  &  & \\
 100-Fm-253 &  &  &  &  &  & \\
 100-Fm-255 & 1.518E+2 & 1.999E+2 & 1.518E+2 & 1.999E+2 &  & \\
 100-Fm-257 &  &  &  &  &  & \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
\caption{Fission Resonance Integrals from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010 and Atlas of Neutron Resonances \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh}, ({\it C}-calculated values).} \label{RI18Table}
 \\
\hline \hline \\
\textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
   	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
\hline \\
\endfirsthead
\caption[]{Fission Resonance Integrals  (continued).}
\\
\hline \hline \\
\textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
   	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
\hline \\
\endhead

 86-Rn-222 &  &  &  & 8.756E-1 &  & 6.179E-1 & \\
 88-Ra-223 & 1.062E+0 & 1.062E+0 & 1.062E+0 & 1.062E+0 &  & 1.065E+0 & \\
 88-Ra-224 &  &  &  &  &  & 8.765E-1 & \\
 88-Ra-225 &  &  &  &  &  & 5.624E+0 & \\
 88-Ra-226 & 1.187E-2 & 1.187E-2 & 1.187E-2 & 1.187E-2 &  & 1.223E-2 & \\
 88-Ra-228 &  &  &  & 1.125E+0 &  & 1.125E+0 & \\
 89-Ac-225 & 2.159E-1 &  & 2.159E-1 & 8.764E-1 &  & 8.765E-1 & \\
 89-Ac-226 & 8.705E+0 &  & 8.705E+0 & 3.027E+2 &  & 5.337E+0 & \\
 89-Ac-227 & 1.167E-1 & 1.378E-1 & 1.167E-1 & 1.378E-1 &  & 1.378E-1 & \\
 89-Ac-228 &  &  &  &  &  & 4.175E-5 & \\
 90-Th-227 & 3.310E+2 & 2.097E+2 & 3.310E+2 & 8.423E+2 &  & 8.421E+2 & \\
 90-Th-228 & 1.833E+0 & 1.025E+0 & 1.833E+0 & 1.652E+0 &  & 1.652E+0 & \\
 90-Th-229 & 3.158E+2 & 4.437E+2 & 3.158E+2 & 4.929E+2 &  & 4.437E+2 & 4.050E+2$\pm$7.500E+1$^{C}$ \\
 90-Th-230 & 1.230E+0 &  & 1.230E+0 & 1.220E+0 &  & 1.198E+0 & \\
 90-Th-231 & 2.821E+2 &  & 2.821E+2 & 4.679E+1 &  & 3.253E+0 & \\
 90-Th-232 &  &  & 6.508E-1 & 6.180E-1 & 6.375E-1 & 6.350E-1 & \\
 90-Th-233 & 1.153E+2 & 1.109E+1 & 1.153E+2 &  &  &  & \\
 90-Th-234 & 3.547E-1 &  & 3.547E-1 & 2.715E-1 &  & 2.717E-1 & \\
 91-Pa-228 &  &  &  &  &  & 9.705E+1 & \\
 91-Pa-229 & 2.182E+1 &  & 2.182E+1 & 1.004E+1 &  & 1.140E+1 & \\
 91-Pa-230 & 9.357E+2 &  & 9.356E+2 & 4.418E+3 &  & 4.417E+3 & \\
 91-Pa-231 & 3.981E+0 & 5.107E+0 & 4.346E+0 & 4.606E+0 &  & 4.544E+0 & \\
 91-Pa-232 & 9.322E+2 & 8.698E+2 & 9.323E+2 & 8.698E+2 &  & 7.290E+2 & 1.080E+3$\pm$2.200E+1 \\
 91-Pa-233 & 1.361E+0 &  & 1.504E+0 & 2.947E+0 &  & 2.992E+0 & 3.000E+0$^{C}$ \\
 91-Pa-234 &  &  &  &  &  & 8.525E-1 & \\
 92-U -230 & 5.055E+2 &  & 5.055E+2 & 3.603E+1 &  & 3.602E+1 & \\
 92-U -231 & 1.055E+3 &  & 1.055E+3 & 1.020E+3 &  & 1.019E+3 & \\
 92-U -232 & 3.655E+2 & 4.264E+2 & 3.655E+2 & 4.265E+2 & 3.853E+2 & 3.638E+2 & 3.500E+2$\pm$3.000E+2 \\
 92-U -233 & 7.755E+2 & 7.727E+2 & 7.770E+2 & 7.753E+2 & 7.726E+2 & 7.617E+2 & 7.750E+2$\pm$1.700E+1 \\
 92-U -234 & 6.437E+0 & 6.582E+0 & 6.665E+0 & 6.582E+0 & 6.715E+0 & 6.582E+0 & 5.600E-1$^{C}$ \\
 92-U -235 & 2.760E+2 & 2.760E+2 & 2.757E+2 & 2.762E+2 & 2.760E+2 & 2.788E+2 & 2.750E+2$\pm$5.000E+0 \\
 92-U -236 & 7.829E+0 & 7.774E+0 & 3.345E+0 & 7.829E+0 & 7.794E+0 & 7.244E+0 & 4.100E+0$\pm$1.000E+0$^{C}$ \\
 92-U -237 & 4.721E+1 & 4.934E+1 & 4.678E+1 & 5.032E+1 & 4.782E+1 & 4.833E+1 & 1.400E+1$^{C}$ \\
 92-U -238 & 2.054E+0 & 2.059E+0 & 2.029E+0 & 2.054E+0 & 2.022E+0 & 2.024E+0 & 1.630E-3$\pm$1.600E-4$^{C}$ \\
 92-U -239 & 1.980E+2 &  &  &  & 9.467E+0 &  & \\
 92-U -240 & 1.547E+0 &  &  &  & 1.319E+0 & 1.667E+0 & \\
 92-U -241 & 4.474E+0 &  &  &  & 2.799E+1 & 4.492E+0 & \\
 93-Np-234 & 1.168E+3 &  & 1.168E+3 & 3.672E+3 &  & 3.699E+3 & \\
 93-Np-235 & 3.044E+2 & 4.663E+1 & 3.044E+2 & 1.062E+1 &  & 4.661E+1 & \\
 93-Np-236 & 1.174E+3 & 1.033E+3 & 1.174E+3 & 1.358E+3 & 1.273E+3 & 1.358E+3 & 1.350E+3$\pm$8.600E+1 \\
 93-Np-236m &  &  &  &  &  & 3.080E+2 & \\
 93-Np-237 & 6.950E+0 & 6.431E+0 & 6.846E+0 & 6.926E+0 & 6.909E+0 & 6.166E+0 & 4.700E+0$\pm$2.300E-1 \\
 93-Np-238 & 1.100E+3 & 9.194E+2 & 1.100E+3 & 9.410E+2 & 1.262E+3 & 9.240E+2 & 8.830E+2$\pm$7.000E+1 \\
 93-Np-239 & 3.339E+0 &  & 3.339E+0 & 7.548E+0 & 8.750E+0 & 7.492E+0 & \\
 94-Pu-234 &  &  &  &  &  & 4.091E-1 & \\
 94-Pu-236 & 9.728E+2 & 9.598E+2 & 9.728E+2 & 9.598E+2 & 9.618E+2 & 9.672E+2 & 9.900E+2$\pm$3.000E+1 \\
 94-Pu-237 & 1.232E+3 & 1.085E+3 & 1.232E+3 & 8.166E+2 & 1.079E+3 & 9.308E+3 & \\
 94-Pu-238 & 2.925E+1 & 3.732E+1 & 2.958E+1 & 3.245E+1 & 3.050E+1 & 3.172E+1 & 3.300E+1$\pm$5.000E+0$^{C}$ \\
 94-Pu-239 & 3.027E+2 & 3.028E+2 & 3.026E+2 & 3.025E+2 & 2.990E+2 & 3.024E+2 & 3.030E+2$\pm$1.000E+1 \\
 94-Pu-240 & 8.957E+0 & 9.625E+0 & 9.652E+0 & 9.697E+0 & 9.011E+0 & 9.768E+0 & 3.160E+0$^{C}$ \\
 94-Pu-241 & 5.697E+2 & 5.699E+2 & 5.688E+2 & 5.700E+2 & 5.727E+2 & 5.798E+2 & 5.700E+2$\pm$1.500E+1 \\
 94-Pu-242 & 5.700E+0 & 5.745E+0 & 5.739E+0 & 5.527E+0 & 5.562E+0 & 6.300E+0 & 1.200E-1$^{C}$ \\
 94-Pu-243 & 5.584E+2 & 5.584E+2 &  & 5.584E+2 & 5.675E+2 & 5.596E+2 & 5.500E+2$\pm$8.000E+1 \\
 94-Pu-244 & 4.889E+0 &  & 4.889E+0 & 5.069E+0 &  & 5.068E+0 & \\
 94-Pu-245 &  &  &  & 3.944E+0 & 2.869E+2 & 3.799E+0 & \\
 94-Pu-246 & 2.981E+0 &  & 2.981E+0 &  & 5.361E+0 & 4.059E+0 & \\
 94-Pu-247 &  &  &  & 8.716E+0 &  & 4.116E+1 & \\
 95-Am-239 &  &  &  &  &  & 1.575E+1 & \\
 95-Am-240 & 9.984E+2 &  & 9.984E+2 & 1.260E+3 & 1.214E+3 & 1.297E+2 & \\
 95-Am-241 & 1.489E+1 & 1.731E+1 & 1.503E+1 & 1.467E+1 & 1.488E+1 & 1.581E+1 & 1.440E+1$\pm$1.000E+0\\
 95-Am-242m & 1.544E+3 & 1.543E+3 & 1.556E+3 & 1.544E+3 & 1.545E+3 & 1.640E+3 & 1.570E+3$\pm$8.000E+1\\
 95-Am-242 & 9.971E+2 & 9.964E+2 & 1.057E+3 & 9.964E+2 & 9.960E+2 & 9.964E+2 & \\
 95-Am-243 & 7.353E+0 & 7.536E+0 & 7.825E+0 & 7.535E+0 & 7.577E+0 & 7.617E+0 & 8.500E+0$\pm$5.000E-1\\
 95-Am-244m & 1.259E+3 & 1.259E+3 & 6.699E+2 &  &  &  & \\
 95-Am-244 & 1.259E+3 & 1.259E+3 & 5.483E+2 & 1.259E+3 & 1.096E+3 & 1.259E+3 & \\
 96-Cm-240 & 1.898E+2 & 4.444E+1 & 1.898E+2 & 4.445E+1 &  & 4.448E+1 & \\
 96-Cm-241 & 8.554E+2 & 1.180E+3 & 8.553E+2 & 1.178E+3 &  & 1.178E+3 & \\
 96-Cm-242 & 2.124E+1 & 1.901E+1 & 2.124E+1 & 2.388E+1 &  & 1.993E+1 & 1.290E+1$\pm$7.000E-1 \\
 96-Cm-243 & 1.548E+3 & 1.566E+3 & 1.548E+3 & 1.545E+3 &  & 1.544E+3 & 1.570E+3$\pm$1.000E+2 \\
 96-Cm-244 & 1.536E+1 & 1.870E+1 & 1.536E+1 & 1.413E+1 &  & 1.295E+1 & 1.250E+1$\pm$2.500E+0 \\
 96-Cm-245 & 8.333E+2 & 8.036E+2 & 8.333E+2 & 8.037E+2 &  & 7.989E+2 & 8.400E+2$\pm$4.000E+1 \\
 96-Cm-246 & 9.504E+0 & 1.028E+1 &  & 1.036E+1 &  & 1.036E+1 & 1.020E+1$\pm$4.000E-1\\
 96-Cm-247 & 9.547E+2 & 6.113E+2 & 9.548E+2 & 1.123E+3 &  & 6.112E+2 & 7.600E+2$\pm$5.000E+1 \\
 96-Cm-248 & 9.424E+0 & 1.751E+1 & 9.424E+0 & 1.362E+1 &  & 1.002E+1 & 1.330E+1$\pm$1.500E+0 \\
 96-Cm-249 & 4.391E+2 & 1.666E+2 & 4.390E+2 & 1.342E+2 &  & 2.317E+2 & \\
 96-Cm-250 & 3.765E+0 & 6.916E+0 & 3.765E+0 & 6.916E+0 &  & 6.916E+0 & \\
 97-Bk-245 & 7.111E+0 &  & 7.112E+0 & 1.340E+1 &  & 5.761E+0 & \\
 97-Bk-246 & 8.376E+2 &  & 8.375E+2 & 1.395E+3 &  & 3.217E+2 & \\
 97-Bk-247 & 6.666E+0 & 4.533E+2 & 6.666E+0 & 4.533E+2 &  & 4.532E+2 & \\
 97-Bk-248 & 9.262E+2 &  & 9.261E+2 & 3.298E+2 &  & 3.293E+2 & \\
 97-Bk-248m &  &  &  &  &  & 3.293E+2 & \\
 97-Bk-249 & 1.178E+1 & 1.206E+1 & 1.178E+1 & 1.210E+1 & 1.210E+1 & 1.207E+1 & \\
 97-Bk-250 & 6.251E+2 & 5.163E+2 & 6.250E+2 & 5.163E+2 &  & 5.162E+2 & \\
 98-Cf-246 & 6.057E+2 &  & 6.056E+2 & 5.650E+0 &  & 5.649E+0 & \\
 98-Cf-248 & 3.137E+2 &  & 3.136E+2 & 3.091E+1 &  & 2.897E+1 & \\
 98-Cf-249 & 2.219E+3 & 2.218E+3 & 2.219E+3 & 2.218E+3 & 2.391E+3 & 2.108E+3 & 2.380E+3$\pm$8.500E+1 \\
 98-Cf-250 & 1.351E+2 & 2.783E+1 & 1.351E+2 & 2.783E+1 &  & 5.392E+2 & \\
 98-Cf-251 & 1.034E+3 & 4.897E+3 & 1.035E+3 & 2.776E+3 &  & 4.897E+3 & 5.900E+3$\pm$1.000E+2 \\
 98-Cf-252 & 1.113E+2 & 1.194E+2 & 1.113E+2 & 1.107E+2 &  & 1.105E+2 & 1.100E+2$\pm$3.000E+1 \\
 98-Cf-253 & 9.666E+2 &  & 9.666E+2 & 9.666E+2 &  & 1.295E+3 & 2.000E+3$\pm$4.000E+2 \\
 98-Cf-254 & 1.046E+2 & 2.435E+1 & 1.046E+2 & 2.435E+1 &  & 2.406E+1 & \\
 99-Es-250 &  &  &  &  &  & 4.788E+2 & \\
 99-Es-251 & 2.535E+1 &  & 2.535E+1 & 5.357E+1 &  & 1.338E+1 & \\
 99-Es-252 & 1.607E+3 &  & 1.607E+3 & 2.123E+3 &  & 2.675E+2 & \\
 99-Es-253 & 6.478E+0 &  & 6.478E+0 & 7.520E+1 &  & 2.745E+2 & \\
 99-Es-254m & 1.427E+3 &  & 1.427E+3 & 1.552E+3 &  & 1.551E+3 & \\
 99-Es-254 & 1.123E+3 & 1.218E+3 & 1.123E+3 & 9.913E+2 &  & 9.045E+2 & 1.200E+3$\pm$2.500E+2 \\
 99-Es-255 & 4.379E+0 & 9.335E+1 & 4.378E+0 & 9.334E+1 &  & 9.301E+1 & \\
 99-Es-256m &  &  &  &  &  & 3.421E+2 & \\
 99-Es-257 &  &  &  &  &  & 7.076E+2 & \\
 100-Fm-252 &  &  &  & 2.738E+1 &  & 4.027E+0 & \\
 100-Fm-253 &  &  &  & 1.762E+4 &  & 2.227E+2 & \\
 100-Fm-255 & 1.461E+3 & 1.175E+3 & 1.461E+3 & 1.175E+3 &  & 2.954E+3 & \\
 100-Fm-257 &  &  &  & 1.702E+3 &  & 1.699E+3 & \\
   \\
   \hline \hline
  \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
\caption{Capture Resonance Integrals from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010 and Atlas of Neutron Resonances \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Mugh}, ({\it C}-calculated values).} \label{RI102Table}
 \\
\hline \hline \\
\textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} & \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
   	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
\hline \\
\endfirsthead
\caption[]{Capture Resonance Integrals  (continued).}
\\
\hline \hline \\
\textbf{Material} & \textbf{ENDF/B} & \textbf{JEFF} & \textbf{JENDL} &  \textbf{ROSFOND} & \textbf{CENDL}  & \textbf{EAF} & \textbf{Atlas} \\
   	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
\hline \\
\endhead 
 1-H -  1 & 1.492E-1 & 1.492E-1 & 1.492E-1 & 1.492E-1 & 1.515E-1 & 1.491E-1 & \\
 1-H -  2 & 2.640E-4 & 2.640E-4 & 2.865E-4 & 2.774E-4 & 2.635E-4 & 2.642E-4 & \\
 1-H -  3 &  &  &  &  &  &  & \\
 2-He-  3 & 3.637E-4 & 1.396E-5 & 2.468E-4 & 3.577E-4 & 2.468E-4 & 2.457E-4 & \\
 2-He-  4 &  &  &  &  &  &  & \\
 3-Li-  6 & 1.736E-2 & 1.736E-2 & 1.749E-2 & 1.736E-2 &  & 1.748E-2 & 1.730E-2$\pm$1.400E-3$^{C}$ \\
 3-Li-  7 & 2.045E-2 & 2.045E-2 & 2.044E-2 & 2.045E-2 & 2.660E-2 & 2.045E-2 & 2.200E-2$\pm$2.000E-3$^{C}$ \\
 4-Be-  7 &  &  &  &  &  & 1.974E-2 & \\
 4-Be-  9 & 4.524E-3 & 4.004E-3 & 3.823E-3 & 4.875E-3 & 4.875E-3 & 3.432E-3 & 3.800E-3$\pm$2.000E-4$^{C}$ \\
 4-Be- 10 &  &  &  & 4.634E-4 &  & 4.634E-4 & \\
 5-B - 10 & 2.235E-1 & 2.235E-1 & 2.252E-1 & 2.235E-1 & 2.235E-1 & 2.251E-1 & \\
 5-B - 11 & 2.756E-3 & 2.756E-3 & 2.543E-3 & 2.756E-3 & 2.756E-3 & 2.754E-3 & \\
 6-C-0 & 1.970E-3 & 1.685E-3 & 1.970E-3 & 1.689E-3 &  &  & \\
6-C - 12 &  &  &  &  & 1.689E-3 & 1.870E-3 & 1.830E-3$\pm$5.000E-5$^{C}$ \\
 6-C - 13 &  &  &  & 1.802E-3 &  & 1.802E-3 & 1.100E-3$\pm$2.000E-4$^{C}$ \\
 6-C - 14 &  &  &  & 1.608E-4 &  & 4.229E-5 & \\
 7-N - 14 & 3.381E-2 & 3.381E-2 & 3.387E-2 & 3.380E-2 & 3.381E-2 & 3.404E-2 & 3.600E-2$^{C}$ \\
 7-N - 15 & 1.161E-4 & 1.161E-4 & 1.060E-4 & 1.083E-4 &  & 1.060E-4 & 1.100E-4$^{C}$ \\
 8-O - 16 & 7.380E-4 & 8.556E-5 & 7.427E-4 & 7.427E-4 & 8.556E-5 & 8.522E-4 & 2.700E-4$\pm$3.000E-5$^{C}$ \\
 8-O - 17 & 2.620E-3 & 2.620E-3 &  & 1.135E-3 &  & 1.149E-3 & 3.900E-4$^{C}$ \\
 8- O- 18 &  &  &  & 1.755E-3 &  & 3.133E-4 & 8.100E-4$\pm$4.000E-5 \\
 9-F - 19 & 1.636E-2 & 1.636E-2 & 1.949E-2 & 1.949E-2 & 1.636E-2 & 2.192E-2 & 2.000E-2$\pm$3.000E-3 \\
 10-Ne- 20 &  &  &  & 1.698E-2 &  & 1.697E-2 & 1.770E-2$^{C}$ \\
 10-Ne- 21 &  &  &  & 2.971E-1 &  & 2.969E-1 & 2.960E-1$^{C}$ \\
 10-Ne- 22 &  &  &  & 2.093E-2 &  & 2.092E-2 & 2.200E-2$^{C}$ \\
 11-Na- 22 & 1.284E+2 & 1.284E+2 &  & 1.284E+2 &  & 1.284E+2 & \\
 11-Na- 23 & 3.166E-1 & 3.116E-1 & 3.118E-1 & 3.166E-1 & 3.116E-1 & 2.485E-1 & 3.110E-1$\pm$1.000E-2 \\
 11-Na- 24 &  &  &  &  &  & 3.208E-2 & \\
 12-Mg- 24 & 3.119E-2 & 3.119E-2 & 3.119E-2 & 3.119E-2 & 3.118E-2 & 3.153E-2 & 3.700E-2$\pm$4.000E-3$^{C}$ \\
 12-Mg- 25 & 9.869E-2 & 9.869E-2 & 9.868E-2 & 9.868E-2 & 9.894E-2 & 9.921E-2 & 1.950E-1$\pm$1.500E-2$^{C}$ \\
 12-Mg- 26 & 1.891E-2 & 1.891E-2 & 1.891E-2 & 1.891E-2 & 1.898E-2 & 1.937E-2 & 2.400E-2$\pm$2.000E-3 \\
 12-Mg- 28 &  &  &  &  &  & 1.154E-3 & \\
 13-Al- 26 &  &  &  & 7.369E-2 &  & 2.869E-1 & \\
 13-Al- 27 & 1.308E-1 & 1.308E-1 & 1.231E-1 & 1.308E-1 & 1.231E-1 & 1.308E-1 & 1.700E-1$\pm$1.000E-2 \\
 14-Si- 28 & 8.448E-2 & 8.527E-2 & 8.458E-2 & 8.527E-2 & 8.459E-2 & 8.500E-2 & 8.000E-2$\pm$1.500E-2$^{C}$ \\
 14-Si- 29 & 8.329E-2 & 6.602E-2 & 8.343E-2 & 8.364E-2 & 8.329E-2 & 6.650E-2 & 7.700E-2$\pm$1.500E-2$^{C}$ \\
 14-Si- 30 & 5.836E-1 & 7.081E-1 & 5.829E-1 & 5.829E-1 & 5.836E-1 & 7.099E-1 & 6.300E-1$\pm$3.000E-2 \\
 14-Si- 31 &  &  &  &  &  & 3.615E-2 & \\
 14-Si- 32 &  &  &  & 6.158E-2 &  & 5.807E-3 & \\
 15-P - 31 & 1.449E-1 & 8.080E-2 & 8.080E-2 & 8.905E-2 & 7.358E-2 & 8.181E-2 & 7.900E-2$\pm$2.000E-3 \\
 15-P - 32 &  &  &  & 1.278E-1 &  & 2.239E-1 & \\
 15-P - 33 &  &  &  & 6.791E-2 &  & 6.787E-2 & \\
 16-S -  0 &  &  &  &  & 2.418E-1 &  & \\
 16-S - 32 & 2.495E-1 & 2.495E-1 & 2.495E-1 & 2.496E-1 &  & 2.500E-1 & 2.460E-1$\pm$1.000E-2$^{C}$ \\
 16-S - 33 & 1.640E-1 & 1.640E-1 & 1.640E-1 & 1.640E-1 &  & 1.645E-1 & 2.290E-1$\pm$1.500E-2$^{C}$ \\
 16-S - 34 & 1.007E-1 & 1.007E-1 & 1.007E-1 & 1.007E-1 &  & 1.012E-1 & 1.060E-1$\pm$5.000E-3$^{C}$ \\
 16-S - 35 &  &  &  & 8.645E-1 &  & 1.499E-1 & \\
 16-S - 36 & 1.211E-1 & 1.211E-1 & 1.211E-1 & 1.211E-1 &  & 1.221E-1 & 1.700E-1$\pm$4.000E-3 \\
 17-Cl-  0 &  &  &  &  & 1.379E+1 &  & 1.370E+1$\pm$1.500E+0 \\
 17-Cl- 35 & 1.793E+1 & 1.795E+1 & 1.782E+1 & 1.795E+1 &  & 1.826E+1 & 1.800E+1$\pm$2.000E+0 \\
 17-Cl- 36 &  &  &  & 4.791E+0 &  & 4.789E+0 & 3.800E+0 \\
 17-Cl- 37 & 2.051E-1 & 2.053E-1 & 2.036E-1 & 2.052E-1 &  & 2.036E-1 & 3.000E-1$\pm$4.000E-2 \\
 18-Ar- 36 & 2.275E+0 & 2.275E+0 &  & 2.275E+0 &  & 2.275E+0 & \\
 18-Ar- 37 &  &  &  & 2.314E-1 &  & 2.334E-1 & \\
 18-Ar- 38 & 3.564E-1 & 3.564E-1 &  & 3.564E-1 &  & 3.565E-1 & \\
 18-Ar- 39 &  &  &  & 3.144E+2 &  & 2.685E+2 & \\
 18-Ar- 40 & 2.941E-1 & 2.941E-1 & 2.941E-1 & 2.941E-1 &  & 3.234E-1 & 4.100E-1$\pm$3.000E-2 \\
 18-Ar- 41 &  &  &  &  &  & 2.345E-1 & \\
 18-Ar- 42 &  &  &  & 8.239E-2 &  & 8.235E-2 & \\
 19-K -  0 &  &  &  &  & 1.078E+0 &  & 1.000E+0$\pm$1.000E-1 \\
 19-K - 39 & 9.972E-1 & 1.081E+0 & 1.081E+0 & 1.081E+0 &  & 1.083E+0 & 1.100E+0$\pm$1.000E-1 \\
 19-K - 40 & 1.346E+1 & 1.346E+1 & 1.346E+1 & 1.346E+1 &  & 1.442E+1 & 1.300E+1$\pm$4.000E+0 \\
 19-K - 41 & 9.707E-1 & 1.581E+0 & 1.581E+0 & 1.581E+0 &  & 1.582E+0 & 1.420E+0$\pm$6.000E-2 \\
 19-K - 42 &  &  &  &  &  & 8.682E-1 & \\
 19-K - 43 &  &  &  &  &  & 6.784E-1 & \\
 20-Ca-  0 &  &  &  &  & 3.845E-1 &  & \\
 20-Ca- 40 & 2.134E-1 & 2.134E-1 & 2.131E-1 & 2.134E-1 &  & 2.130E-1 & 2.200E-1$\pm$2.000E-2$^{C}$ \\
 20-Ca- 41 &  &  &  & 1.877E+0 &  & 1.876E+0 & \\
 20-Ca- 42 & 3.758E-1 & 3.758E-1 & 3.773E-1 & 3.758E-1 &  & 3.764E-1 & 3.900E-1$\pm$4.000E-2$^{C}$ \\
 20-Ca- 43 & 5.790E+0 & 5.790E+0 & 4.312E+0 & 5.790E+0 &  & 3.483E+0 & 3.930E+0$\pm$1.500E-1$^{C}$ \\
 20-Ca- 44 & 4.258E-1 & 4.258E-1 & 4.248E-1 & 4.258E-1 &  & 4.291E-1 & 5.600E-1$\pm$1.000E-2 \\
 20-Ca- 45 &  &  &  & 8.716E+0 &  & 8.712E+0 & \\
 20-Ca- 46 & 3.395E-1 & 3.218E-1 & 3.652E-1 & 3.218E-1 &  & 3.469E-1 & 9.600E-1$\pm$1.000E-1 \\
 20-Ca- 47 &  &  &  & 8.325E-1 &  & 4.035E-1 & \\
 20-Ca- 48 & 4.852E-1 & 4.852E-1 & 4.847E-1 & 4.852E-1 &  & 4.860E-1 & 4.900E-1$\pm$6.000E-3$^{C}$ \\
 21-Sc- 44 &  &  &  &  &  &  & \\
 21-Sc- 44m &  &  &  &  &  & 1.996E+0 & \\
 21-Sc- 45 & 1.206E+1 & 1.183E+1 & 1.184E+1 & 1.184E+1 &  & 1.184E+1 & 1.210E+1$\pm$5.000E-1 \\
 21-Sc- 46 &  &  &  & 5.805E+0 &  & 5.803E+0 & \\
 21-Sc- 47 &  &  &  & 2.113E+0 &  & 2.112E+0 & \\
 21-Sc- 48 &  &  &  & 3.775E+0 &  & 3.773E+0 & \\
 22-Ti- 44 &  &  &  & 4.493E-1 &  & 4.491E-1 & \\
 22-Ti- 45 &  &  &  &  &  & 4.128E+0 & \\
 22-Ti- 46 & 3.642E-1 & 2.457E+0 & 3.664E-1 & 3.384E-1 & 3.382E-1 & 3.527E-1 & 3.000E-1$\pm$9.000E-2$^{C}$ \\
 22-Ti- 47 & 1.355E+0 & 2.459E+0 & 1.340E+0 & 1.434E+0 & 1.430E+0 & 1.436E+0 & 1.500E+0$\pm$2.000E-1$^{C}$ \\
 22-Ti- 48 & 3.785E+0 & 2.445E+0 & 3.715E+0 & 3.683E+0 & 3.688E+0 & 3.691E+0 & 3.900E+0$\pm$2.000E-1$^{C}$ \\
 22-Ti- 49 & 9.265E-1 & 2.450E+0 & 9.299E-1 & 8.925E-1 & 8.882E-1 & 1.055E+0 & 1.200E+0$\pm$2.000E-1$^{C}$ \\
 22-Ti- 50 & 8.914E-2 & 2.438E+0 & 8.850E-2 & 8.820E-2 & 8.857E-2 & 8.838E-2 & 8.300E-2$\pm$6.000E-3$^{C}$ \\
 23-V-0 &  & 2.653E+0 &  & 2.702E+0 & 2.653E+0 &  & 2.800E+0$\pm$1.000E-1 \\
 23-V - 48 &  &  &  & 5.169E+0 &  & 5.167E+0 & \\
 23-V - 49 &  &  &  & 4.716E+0 &  & 4.714E+0 & \\
 23-V - 50 & 5.929E+1 &  & 5.929E+1 & 5.170E+1 &  & 5.168E+1 & 5.900E+1$\pm$1.500E+1$^{C}$ \\
 23-V - 51 & 2.561E+0 &  & 2.561E+0 & 2.702E+0 &  & 2.556E+0 & 2.700E+0$\pm$1.000E-1 \\
 24-Cr- 48 &  &  &  &  &  & 1.175E+0 & \\
 24-Cr- 50 & 7.245E+0 & 7.484E+0 & 7.229E+0 & 7.484E+0 & 7.387E+0 & 7.425E+0 & 1.170E+1$\pm$2.000E-1 \\
 24-Cr- 51 &  &  &  & 6.200E+0 &  & 8.709E+0 & \\
 24-Cr- 52 & 4.938E-1 & 4.649E-1 & 4.947E-1 & 4.649E-1 & 4.623E-1 & 4.857E-1 & 4.800E-1$^{C}$ \\
 24-Cr- 53 & 8.436E+0 & 8.431E+0 & 8.571E+0 & 8.431E+0 & 8.587E+0 & 8.617E+0 & 1.230E+1$^{C}$ \\
 24-Cr- 54 & 2.111E-1 & 2.019E-1 & 2.046E-1 & 1.784E-1 & 1.843E-1 & 1.875E-1 & 2.500E-1$\pm$4.000E-2$^{C}$ \\
 25-Mn- 52 &  &  &  & 1.050E+2 &  & 1.049E+2 & \\
 25-Mn- 53 &  &  &  & 3.553E+1 &  & 3.551E+1 & 3.000E+1$\pm$5.000E+0\\
 25-Mn- 54 &  &  &  & 1.190E+1 &  & 1.189E+1 & 1.700E+1 \\
 25-Mn- 55 & 1.353E+1 & 1.177E+1 & 1.353E+1 & 1.177E+1 & 1.177E+1 & 1.176E+1 & 1.340E+1$\pm$5.000E-1 \\
 26-Fe- 52 &  &  &  &  &  & 9.115E-1 & \\
 26-Fe- 54 & 1.206E+0 & 1.209E+0 & 1.213E+0 & 1.209E+0 & 1.325E+0 & 1.206E+0 & 1.270E+0$\pm$1.000E-1$^{C}$ \\
 26-Fe- 55 &  &  &  & 6.279E+0 &  & 6.276E+0 & \\
 26-Fe- 56 & 1.346E+0 & 1.343E+0 & 1.349E+0 & 1.350E+0 & 1.347E+0 & 1.346E+0 & 1.360E+0$\pm$1.500E-1$^{C}$ \\
 26-Fe- 57 & 1.451E+0 & 1.428E+0 & 1.424E+0 & 1.451E+0 & 1.424E+0 & 1.449E+0 & 1.510E+0$\pm$1.500E-1$^{C}$ \\
 26-Fe- 58 & 1.495E+0 & 1.275E+0 & 1.358E+0 & 1.495E+0 & 1.567E+0 & 1.494E+0 & 1.500E+0$\pm$7.000E-2 \\
 26-Fe- 59 &  &  & 2.810E+0 & 6.154E+0 &  & 6.150E+0 & \\
 26-Fe- 60 &  &  &  & 3.381E-1 &  & 3.262E-1 & \\
 27-Co- 55 &  &  &  &  &  & 1.712E+1 & \\
 27-Co- 56 &  &  &  & 2.588E+1 &  & 2.587E+1 & \\
 27-Co- 57 &  &  &  & 2.875E+1 &  & 2.874E+1 & 2.00E+01$\pm$1.900E+0  \\
 27-Co- 58 & 6.677E+3 & 6.144E+2 &  & 5.870E+2 &  & 5.868E+2 & 7.000E+3$\pm$1.000E+3 \\
 27-Co- 58m & 1.278E+5 & 1.278E+5 &  &  &  & 1.278E+5 & \\
 27-Co- 59 & 7.580E+1 & 7.580E+1 & 7.585E+1 & 7.585E+1 & 7.499E+1 & 7.548E+1 & 7.400E+1$\pm$2.000E+0 \\
 27-Co- 60 &  &  &  & 3.311E+0 &  & 3.309E+0 & 2.700E+0$^{C}$ \\
 28-Ni- 56 &  &  &  & 2.724E+0 &  & 2.722E+0 & \\
 28-Ni- 57 &  &  &  & 7.482E+0 &  & 7.479E+0 & \\
 28-Ni- 58 & 2.019E+0 & 2.212E+0 & 2.214E+0 & 2.212E+0 & 2.209E+0 & 2.212E+0 & 2.100E+0$\pm$2.000E-1$^{C}$ \\
 28-Ni- 59 & 1.266E+2 & 1.266E+2 & 1.198E+2 & 1.266E+2 &  & 1.267E+2 & \\
 28-Ni- 60 & 1.258E+0 & 1.404E+0 & 1.463E+0 & 1.404E+0 & 1.404E+0 & 1.404E+0 & 1.400E+0$\pm$2.000E-1$^{C}$ \\
 28-Ni- 61 & 2.426E+0 & 1.559E+0 & 2.435E+0 & 1.559E+0 & 1.562E+0 & 1.559E+0 & 2.100E+0$\pm$4.000E-1$^{C}$ \\
 28-Ni- 62 & 7.282E+0 & 6.006E+0 & 6.892E+0 & 6.006E+0 & 6.007E+0 & 6.892E+0 & 6.850E+0$\pm$3.600E-1$^{C}$ \\
 28-Ni- 63 &  &  &  & 1.880E+1 &  & 1.879E+1 & \\
 28-Ni- 64 & 8.208E-1 & 7.738E-1 & 8.175E-1 & 7.737E-1 & 7.695E-1 & 8.180E-1 & 1.070E+0$\pm$1.500E-1 \\
 28-Ni- 66 &  &  &  & 6.484E-1 &  & 4.625E-1 & \\
 29-Cu-  0 &  &  &  &  & 4.134E+0 &  & 4.100E+0$\pm$1.000E-1 \\
 29-Cu- 63 & 4.988E+0 & 4.988E+0 & 5.009E+0 & 4.989E+0 & 4.989E+0 & 4.988E+0 & 4.970E+0$\pm$8.000E-2 \\
 29-Cu- 64 &  &  &  &  &  & 1.085E+3 & \\
 29-Cu- 65 & 2.215E+0 & 2.215E+0 & 2.220E+0 & 2.215E+0 & 2.218E+0 & 2.215E+0 & 2.190E+0$\pm$7.000E-2 \\
 29-Cu- 67 &  &  &  & 2.034E+1 &  & 2.034E+1 & \\
 30-Zn-  0 &  & 2.622E+0 &  & 2.622E+0 & 2.557E+0 &  & \\
 30-Zn- 62 &  &  &  &  &  & 1.632E+0 & \\
 30-Zn- 64 & 1.423E+0 &  & 1.423E+0 & 1.410E+0 &  & 1.410E+0 & 1.370E+0$\pm$6.000E-3 \\
 30-Zn- 65 & 3.919E+1 &  & 3.919E+1 & 1.414E+2 &  & 1.414E+2 & \\
 30-Zn- 66 & 9.620E-1 &  & 9.620E-1 & 1.037E+0 &  & 1.037E+0 & 1.100E+0$^{C}$ \\
 30-Zn- 67 & 2.436E+1 &  & 2.436E+1 & 2.434E+1 &  & 2.434E+1 & 2.400E+1$\pm$2.400E+0$^{C}$ \\
 30-Zn- 68 & 3.092E+0 &  & 3.092E+0 & 2.983E+0 &  & 2.983E+0 & 3.100E+0$\pm$5.000E-1$^{C}$ \\
 30-Zn- 69m &  &  &  &  &  & 5.049E+0 & \\
 30-Zn- 70 & 1.067E-1 &  & 1.067E-1 & 1.240E-1 &  & 1.240E-1 & 9.000E-2$^{C}$ \\
 30-Zn- 72 &  &  &  & 6.656E-1 &  & 6.066E-1 & \\
 31-Ga-  0 &  & 2.379E+1 &  &  &  &  & 2.200E+1$\pm$2.000E+0 \\
 31-Ga- 66 &  &  &  &  &  & 6.674E+0 & \\
 31-Ga- 67 &  &  &  & 4.466E+1 &  & 4.465E+1 & \\
 31-Ga- 69 & 1.621E+1 &  & 1.822E+1 & 1.621E+1 & 1.829E+1 & 1.646E+1 & 1.560E+1$\pm$1.000E+0 \\
 31-Ga- 71 & 3.274E+1 &  & 3.218E+1 & 3.274E+1 & 3.276E+1 & 3.460E+1 & 3.110E+1$\pm$1.900E+0 \\
 31-Ga- 72 &  &  &  &  &  & 7.645E+1 & \\
 32-Ge-  0 &  &  &  &  & 6.023E+0 &  & 6.000E+0$\pm$1.000E+0 \\
 32-Ge- 68 &  &  &  & 1.008E+0 &  & 3.525E+0 & \\
 32-Ge- 69 &  &  &  & 4.958E+1 &  & 4.956E+1 & \\
 32-Ge- 70 & 2.614E+0 & 2.479E+0 & 2.614E+0 & 2.614E+0 & 2.519E+0 & 2.414E+0 & 2.220E+0$\pm$1.500E-1$^{C}$ \\
 32-Ge- 71 &  &  &  & 1.990E+1 & 4.288E+1 & 1.989E+1 & \\
 32-Ge- 72 & 9.040E-1 & 8.528E-1 & 9.040E-1 & 9.040E-1 & 8.980E-1 & 1.021E+0 & 7.200E-1$\pm$8.000E-2$^{C}$ \\
 32-Ge- 73 & 6.295E+1 & 6.229E+1 & 6.295E+1 & 6.349E+1 & 6.237E+1 & 6.634E+1 & 6.300E+1$\pm$7.000E+0$^{C}$ \\
 32-Ge- 74 & 6.465E-1 & 4.614E-1 & 6.465E-1 & 6.465E-1 & 5.041E-1 & 4.557E-1 & 1.000E+0$\pm$2.000E-1 \\
 32-Ge- 75 &  &  &  &  & 5.008E+1 &  & \\
 32-Ge- 76 & 1.348E+0 & 1.326E+0 & 1.349E+0 & 1.349E+0 & 3.051E+0 & 1.346E+0 & 1.280E+0$\pm$2.300E-1$^{C}$ \\
 32-Ge- 77 &  &  &  &  & 7.255E+1 & 6.585E+0 & \\
 32-Ge- 78 &  &  &  &  & 1.693E+0 &  & \\
 33-As- 71 &  &  &  & 1.023E+2 &  & 1.022E+2 & \\
 33-As- 72 &  &  &  & 3.874E+2 &  & 3.872E+2 & \\
 33-As- 73 &  &  &  & 8.378E+1 &  & 8.375E+1 & \\
 33-As- 74 & 2.470E+2 &  &  & 2.129E+2 &  & 2.128E+2 & \\
 33-As- 75 & 6.389E+1 & 6.017E+1 & 6.374E+1 & 6.390E+1 & 6.379E+1 & 6.390E+1 & 6.200E+1$\pm$2.000E+0 \\
 33-As- 76 &  &  &  & 2.116E+2 &  & 2.115E+2 & \\
 33-As- 77 &  &  &  & 4.433E+1 & 6.337E+1 & 4.431E+1 & \\
 33-As- 79 &  &  &  &  & 6.296E+1 &  & \\
 34-Se- 72 &  &  &  & 4.434E+0 &  & 4.432E+0 & \\
 34-Se- 73 &  &  &  &  &  & 1.731E+2 & \\
 34-Se- 74 & 5.798E+2 & 5.795E+2 & 5.803E+2 & 5.798E+2 &  & 5.799E+2 & 5.760E+2$\pm$2.200E+1 \\
 34-Se- 75 &  &  &  & 3.867E+2 &  & 3.866E+2 & \\
 34-Se- 76 & 4.103E+1 & 4.454E+1 & 4.132E+1 & 4.103E+1 &  & 4.454E+1 & 4.030E+1$^{C}$ \\
 34-Se- 77 & 3.205E+1 & 3.623E+1 & 3.126E+1 & 3.205E+1 &  & 3.659E+1 & 3.010E+1$\pm$2.000E+0$^{C}$ \\
 34-Se- 78 & 4.740E+0 & 4.597E+0 & 4.702E+0 & 4.740E+0 &  & 4.597E+0 & 4.450E+0$\pm$4.500E-1$^{C}$ \\
 34-Se- 79 & 6.082E+1 & 6.082E+1 & 1.087E+2 & 6.082E+1 &  & 2.985E+1 & \\
 34-Se- 80 & 9.742E-1 & 1.082E+0 & 9.600E-1 & 9.742E-1 &  & 9.518E-1 & 9.940E-1$\pm$7.100E-2 \\
 34-Se- 82 & 2.127E-1 & 9.357E-2 & 7.102E-1 & 2.127E-1 &  & 1.412E-1 & 1.200E-1$\pm$2.000E-2$^{C}$ \\
 35-Br- 76 &  &  &  &  &  & 2.677E+2 & \\
 35-Br- 77 &  &  &  & 1.664E+2 &  & 1.664E+2 & \\
 35-Br- 79 & 1.289E+2 & 1.365E+2 & 1.291E+2 & 1.289E+2 &  & 1.316E+2 & 1.270E+2$\pm$1.400E+1 \\
 35-Br- 81 & 4.635E+1 & 5.461E+1 & 4.662E+1 & 4.636E+1 &  & 5.445E+1 & 4.400E+1$\pm$5.000E+0 \\
 35-Br- 82 &  &  &  & 1.406E+2 &  & 1.406E+2 & \\
 36-Kr- 76 &  &  &  &  &  & 1.678E+1 & \\
 36-Kr- 78 & 2.614E+1 & 2.370E+1 & 2.636E+1 & 2.514E+1 &  & 2.353E+1 & 2.100E+1$\pm$2.000E+0$^{C}$ \\
 36-Kr- 79 &  &  &  & 1.099E+2 &  & 1.069E+2 & \\
 36-Kr- 80 & 6.018E+1 & 6.858E+1 & 6.040E+1 & 6.018E+1 &  & 6.825E+1 & 5.610E+1$\pm$5.600E+0 \\
 36-Kr- 81 &  &  &  & 7.858E+1 &  & 9.864E+1 & \\
 36-Kr- 82 & 1.629E+2 & 1.832E+2 & 2.243E+2 & 1.832E+2 &  & 1.277E+2 & 1.560E+2$\pm$2.000E+1 \\
 36-Kr- 83 & 1.884E+2 & 1.884E+2 & 1.539E+2 & 1.476E+2 & 1.499E+2 & 1.916E+2 & 1.570E+2$\pm$2.500E+1$^{C}$ \\
 36-Kr- 84 & 2.170E+0 & 3.488E+0 & 2.390E+0 & 2.170E+0 & 2.155E+0 & 3.886E+0 & 2.430E+0$\pm$2.000E-1 \\
 36-Kr- 85 & 2.864E+0 & 1.673E+0 & 3.511E+0 & 2.865E+0 & 1.828E+0 & 1.673E+0 & 1.800E+0$\pm$1.000E+0 \\
 36-Kr- 86 & 2.000E-2 & 1.419E-1 & 2.342E-2 & 2.322E-2 & 2.341E-2 & 1.994E-2 & 1.800E-2$\pm$3.000E-3$^{C}$ \\
 37-Rb- 82m &  &  &  &  &  & 2.077E+2 & \\
 37-Rb- 83 &  &  &  & 4.085E+2 &  & 4.083E+2 & \\
 37-Rb- 84 &  &  &  & 3.895E+2 &  & 3.893E+2 & \\
 37-Rb- 85 & 7.610E+0 & 6.400E+0 & 8.753E+0 & 7.610E+0 & 8.741E+0 & 6.400E+0 & 6.830E+0$\pm$2.200E-1 \\
 37-Rb- 86 & 3.677E+1 & 2.395E+1 & 2.461E+1 & 3.677E+1 &  & 4.684E+1 & \\
 37-Rb- 87 & 2.713E+0 & 2.089E+0 & 2.720E+0 & 2.713E+0 & 2.714E+0 & 2.089E+0 & 2.430E+0$\pm$2.000E-1$^{C}$ \\
 38-Sr- 82 &  &  &  & 1.774E+1 &  & 1.773E+1 & \\
 38-Sr- 83 &  &  &  & 2.744E+2 &  & 2.743E+2 & \\
 38-Sr- 84 & 1.155E+1 & 1.053E+1 & 1.143E+1 & 1.223E+1 &  & 1.053E+1 & 8.570E+0$\pm$4.200E-1 \\
 38-Sr- 85 &  &  &  & 1.666E+2 &  & 1.665E+2 & \\
 38-Sr- 86 & 4.873E+0 & 5.177E+0 & 4.804E+0 & 4.814E+0 &  & 4.814E+0 & 4.800E+0$\pm$2.400E-1 \\
 38-Sr- 87 & 1.210E+2 & 1.184E+2 & 1.214E+2 & 1.210E+2 &  & 1.183E+2 & 1.170E+2$\pm$3.000E+1$^{C}$ \\
 38-Sr- 88 & 3.684E-2 & 1.243E-2 & 3.137E-2 & 3.684E-2 & 3.684E-2 & 6.323E-2 & 6.500E-2 \\
 38-Sr- 89 & 4.138E-1 & 5.271E-1 & 7.310E-1 & 4.138E-1 & 4.138E-1 & 5.271E-1 & \\
 38-Sr- 90 & 8.987E-2 & 5.111E-1 & 8.636E-2 & 8.764E-2 & 8.665E-2 & 1.170E-1 & 1.040E-1$\pm$1.600E-2 \\
 38-Sr- 91 &  &  &  &  &  & 2.471E+0 & \\
 39-Y - 86 &  &  &  &  &  & 8.709E+2 & \\
 39-Y - 87 &  &  &  & 6.881E+1 &  & 6.879E+1 & \\
 39-Y - 87m &  &  &  &  &  & 6.849E+1 & \\
 39-Y - 88 &  &  &  & 5.187E+1 &  & 5.185E+1 & \\
 39-Y - 89 & 8.668E-1 & 8.543E-1 & 8.631E-1 & 8.683E-1 & 7.494E-1 & 9.508E-1 & 9.600E-1$\pm$6.000E-2 \\
 39-Y - 90 & 2.612E+0 & 4.758E+0 & 6.413E+0 & 4.758E+0 &  & 6.257E+0 & \\
 39-Y - 91 & 2.843E+0 & 1.668E+0 & 3.767E+0 & 2.843E+0 & 1.099E+1 & 1.668E+0 & \\
 39-Y - 93 &  &  &  &  &  & 7.737E+0 & \\
 40-Zr- 86 &  &  &  &  &  & 2.671E+1 & \\
 40-Zr- 88 &  &  &  & 7.709E+0 &  & 7.706E+0 & \\
 40-Zr- 89 &  &  &  & 1.561E+1 &  & 1.560E+1 & \\
 40-Zr- 90 & 1.632E-1 & 1.688E-1 & 1.658E-1 & 1.882E-1 & 1.675E-1 & 1.670E-1 & 1.700E-1$\pm$2.000E-2$^{C}$ \\
 40-Zr- 91 & 6.061E+0 & 6.095E+0 & 5.727E+0 & 6.038E+0 & 6.938E+0 & 4.910E+0 & 5.760E+0$\pm$4.000E-1 \\
 40-Zr- 92 & 6.948E-1 & 6.994E-1 & 6.524E-1 & 7.053E-1 & 6.917E-1 & 6.622E-1 & 6.400E-1$^{C}$ \\
 40-Zr- 93 & 1.784E+1 & 1.783E+1 & 1.820E+1 & 1.784E+1 & 1.819E+1 & 1.822E+1 & 1.750E+1  \\
 40-Zr- 94 & 3.211E-1 & 3.113E-1 & 2.874E-1 & 3.082E-1 & 2.983E-1 & 3.241E-1 & 2.800E-1$\pm$1.000E-2 \\
 40-Zr- 95 & 7.730E+0 & 7.777E+0 & 7.749E+0 & 7.778E+0 & 1.272E+1 & 5.810E+0 & \\
 40-Zr- 96 & 5.169E+0 & 5.150E+0 & 4.231E+0 & 5.176E+0 & 5.857E+0 & 5.629E+0 & 5.280E+0$\pm$1.100E-1\\
 40-Zr- 97 &  &  &  &  &  & 2.796E+0 & \\
 41-Nb- 90 &  &  &  &  &  & 8.709E+1 & \\
 41-Nb- 91m &  &  &  & 1.134E+1 &  & 1.133E+1 & \\
 41-Nb- 91 &  &  &  & 1.134E+1 &  & 1.133E+1 & \\
 41-Nb- 92m &  &  &  & 4.835E+1 &  & 4.833E+1 & \\
 41-Nb- 92 &  &  &  & 4.835E+1 &  & 4.833E+1 & \\
 41-Nb- 93m &  &  &  & 9.920E+0 &  & 9.920E+0 & \\
 41-Nb- 93 & 9.924E+0 & 9.924E+0 & 8.983E+0 & 9.869E+0 & 9.433E+0 & 9.924E+0 & 8.300E+0$\pm$4.000E-1 \\
 41-Nb- 94 & 1.254E+2 & 1.254E+2 & 1.292E+2 & 1.254E+2 &  & 1.169E+2 & 1.250E+2$\pm$8.000E+0 \\
 41-Nb- 95m &  &  &  & 6.821E+1 &  & 6.821E+1 & \\
 41-Nb- 95 & 4.179E+1 & 4.179E+1 & 5.868E+1 & 4.179E+1 & 4.182E+1 & 2.565E+2 & \\
 41-Nb- 96 &  &  &  & 1.886E+2 &  & 1.885E+2 & \\
 42-Mo- 92 & 9.773E-1 & 9.672E-1 & 9.780E-1 & 9.456E-1 & 9.503E-1 & 9.682E-1 & 8.300E-1$^{C}$ \\
 42-Mo- 93 &  &  &  & 1.509E+1 &  & 1.508E+1 & \\
 42-Mo- 93m &  &  &  &  &  & 4.755E+1 & \\
 42-Mo- 94 & 1.461E+0 & 1.400E+0 & 1.475E+0 & 1.423E+0 & 1.435E+0 & 1.289E+0 & 1.120E+0$^{C}$ \\
 42-Mo- 95 & 1.047E+2 & 1.109E+2 & 1.018E+2 & 1.108E+2 & 1.109E+2 & 1.105E+2 & 1.180E+2$\pm$7.000E+0$^{C}$ \\
 42-Mo- 96 & 1.753E+1 & 1.753E+1 & 1.752E+1 & 1.750E+1 & 1.752E+1 & 1.796E+1 & 1.700E+1$\pm$3.000E+0$^{C}$ \\
 42-Mo- 97 & 1.750E+1 & 1.750E+1 & 1.660E+1 & 1.745E+1 & 1.749E+1 & 1.729E+1 & 1.440E+1$\pm$3.000E+0$^{C}$ \\
 42-Mo- 98 & 6.552E+0 & 6.552E+0 & 6.908E+0 & 6.539E+0 & 6.513E+0 & 7.089E+0 & 6.700E+0$\pm$3.000E-1 \\
 42-Mo- 99 & 4.157E+1 & 4.157E+1 & 3.687E+1 & 4.157E+1 &  & 2.073E+1 & \\
 42-Mo-100 & 3.872E+0 & 3.903E+0 & 3.956E+0 & 3.885E+0 & 3.874E+0 & 3.955E+0 & 3.760E+0$\pm$1.500E-1\\
 43-Tc- 95 &  &  &  &  &  & 9.714E+1 & \\
 43-Tc- 95m &  &  &  & 9.717E+1 &  & 9.714E+1 & \\
 43-Tc- 96 &  &  &  & 3.750E+2 &  & 3.748E+2 & \\
 43-Tc- 97m &  &  &  & 1.950E+2 &  & 1.949E+2 & \\
 43-Tc- 97 &  &  &  & 1.950E+2 &  & 1.949E+2 & \\
 43-Tc- 98 &  &  &  & 4.985E+2 &  & 4.983E+2 & \\
 43-Tc- 99 & 3.230E+2 & 3.131E+2 & 3.238E+2 & 3.240E+2 & 3.116E+2 & 3.117E+2 & 3.580E+2$\pm$2.000E+1 \\
 43-Tc- 99m &  &  &  &  &  & 1.580E+2 & \\
 44-Ru- 96 & 7.281E+0 & 1.289E+1 & 6.406E+0 & 7.280E+0 &  & 7.187E+0 & 6.36E+00$\pm$2.30E-01 \\
 44-Ru- 97 &  &  &  & 7.893E+1 &  & 7.889E+1 & \\
 44-Ru- 98 & 1.150E+1 & 1.193E+1 & 9.825E+0 & 1.150E+1 &  & 9.565E+0 & \\
 44-Ru- 99 & 1.709E+2 & 1.627E+2 & 1.709E+2 & 1.709E+2 & 1.708E+2 & 1.627E+2 & 1.620E+2$\pm$2.000E+1$^{C}$ \\
 44-Ru-100 & 1.144E+1 & 1.144E+1 & 1.151E+1 & 1.119E+1 & 1.116E+1 & 1.144E+1 & 1.120E+1$\pm$1.100E+0 \\
 44-Ru-101 & 1.123E+2 & 1.111E+2 & 1.009E+2 & 1.002E+2 & 1.117E+2 & 1.111E+2 & 1.020E+2$\pm$1.00E+1 \\
 44-Ru-102 & 5.462E+0 & 5.462E+0 & 4.407E+0 & 5.454E+0 & 5.462E+0 & 5.465E+0 & 4.900E+0$\pm$3.000E-1 \\
 44-Ru-103 & 4.696E+1 & 4.696E+1 & 6.198E+1 & 4.697E+1 & 4.696E+1 & 4.663E+1 & 5.000E+0$^{C}$ \\
 44-Ru-104 & 6.616E+0 & 6.616E+0 & 6.623E+0 & 6.616E+0 & 6.616E+0 & 6.620E+0 & 6.300E+0$\pm$2.000E-1 \\
 44-Ru-105 & 6.876E+0 & 6.876E+0 & 1.174E+2 &  & 6.876E+0 & 7.352E+0 & \\
 44-Ru-106 & 2.002E+0 & 2.093E+0 & 2.005E+0 & 2.002E+0 &  & 2.093E+0 & 2.000E+0$\pm$6.000E-1 \\
 45-Rh- 99 &  &  &  & 2.066E+2 &  & 2.065E+2 & \\
 45-Rh- 99m &  &  &  &  &  & 2.065E+2 & \\
 45-Rh-100 &  &  &  &  &  & 7.909E+2 & \\
 45-Rh-101 &  &  &  & 2.713E+2 &  & 2.711E+2 & \\
 45-Rh-101m &  &  &  & 2.713E+2 &  & 2.711E+2 & \\
 45-Rh-102 &  &  &  & 9.623E+2 &  & 9.616E+2 & \\
 45-Rh-102m &  &  &  & 9.623E+2 &  & 9.616E+2 & \\
 45-Rh-103 & 9.684E+2 & 9.688E+2 & 1.045E+3 & 1.037E+3 & 1.044E+3 & 1.035E+3 & 1.012E+3$\pm$5.000E+1 \\
 45-Rh-105 & 1.700E+4 & 1.700E+4 & 1.700E+4 & 1.700E+4 & 1.700E+4 & 3.270E+3 & 1.700E+4$\pm$3.000E+3 \\
 46-Pd-100 &  &  &  & 1.680E+1 &  & 1.374E+1 & \\
 46-Pd-101 &  &  &  &  &  & 2.063E+2 & \\
 46-Pd-102 & 1.711E+1 & 1.319E+1 & 1.506E+1 & 1.711E+1 &  & 1.436E+1 & 1.200E+1$\pm$2.000E+0$^{C}$  \\
 46-Pd-103 &  &  &  & 3.056E+2 &  & 3.055E+2 & \\
 46-Pd-104 & 2.114E+1 & 2.114E+1 & 2.033E+1 & 2.114E+1 &  & 1.464E+1 & 1.900E+1$\pm$2.000E+0$^{C}$  \\
 46-Pd-105 & 9.607E+1 & 9.607E+1 & 1.026E+2 & 9.607E+1 & 9.694E+1 & 9.754E+1 & 9.000E+1$^{C}$  \\
 46-Pd-106 & 7.756E+0 & 7.756E+0 & 7.802E+0 & 7.709E+0 &  & 6.184E+0 & 6.650E+0$\pm$2.000E-1 \\
 46-Pd-107 & 1.122E+2 & 1.122E+2 & 1.129E+2 & 1.122E+2 &  & 1.058E+2 & 1.050E+2$\pm$4.000E+0$^{C}$ \\
 46-Pd-108 & 2.435E+2 & 2.435E+2 & 2.432E+2 & 2.435E+2 & 2.436E+2 & 1.736E+2 & 2.440E+2$\pm$4.000E+0 \\
 46-Pd-109 &  &  &  &  &  & 1.107E+2 & \\
 46-Pd-110 & 3.107E+0 & 2.417E+0 & 3.286E+0 & 2.954E+0 &  & 2.417E+0 & 2.300E+0$\pm$3.000E-1 \\
 46-Pd-112 &  &  &  &  &  & 4.359E+0 & \\
 47-Ag-  0 &  &  &  &  & 7.627E+2 &  & 7.560E+2$\pm$2.000E+1 \\
 47-Ag-105 &  &  &  & 7.684E+2 &  & 7.680E+2 & \\
 47-Ag-106m &  &  &  & 1.119E+3 &  & 1.118E+3 & \\
 47-Ag-107 & 1.108E+2 & 1.076E+2 & 1.055E+2 & 1.108E+2 & 1.039E+2 & 1.075E+2 & 1.070E+2$\pm$5.000E+0 \\
 47-Ag-108m &  &  &  & 1.157E+3 &  & 1.156E+3 & \\
 47-Ag-109 & 1.468E+3 & 1.474E+3 & 1.465E+3 & 1.477E+3 & 1.472E+3 & 1.472E+3 & 1.470E+3$\pm$4.800E+1$^{C}$  \\
 47-Ag-110m & 9.296E+1 & 9.390E+1 & 7.447E+1 & 9.296E+1 &  & 5.241E+1 & 3.100E+1$\pm$6.000E+0$^{C}$  \\
 47-Ag-111 & 9.953E+1 & 1.040E+2 & 1.048E+2 & 1.160E+2 &  & 7.525E+1 & 1.050E+2$\pm$2.000E+1 \\
 48-Cd-  0 &  &  &  &  & 8.066E+1 &  & 7.000E+1$\pm$1.000E+1 \\
 48-Cd-106 & 6.313E+0 & 1.457E+1 & 9.142E+0 & 6.696E+0 &  & 6.708E+0 & 4.100E+0$^{C}$  \\
 48-Cd-107 &  &  &  &  &  & 1.609E+2 & \\
 48-Cd-108 & 1.692E+1 & 1.720E+1 & 2.531E+1 & 1.263E+1 &  & 2.392E+1 & 1.070E+1$^{C}$  \\
 48-Cd-109 &  &  &  & 2.932E+3 &  & 2.931E+3 & \\
 48-Cd-110 & 3.338E+1 & 4.161E+1 & 3.918E+1 & 3.951E+1 &  & 4.221E+1 & 3.900E+1$\pm$4.000E+0$^{C}$ \\
 48-Cd-111 & 5.142E+1 & 5.031E+1 & 4.518E+1 & 4.749E+1 &  & 4.911E+1 & 4.170E+1$\pm$3.000E+0$^{C}$ \\
 48-Cd-112 & 1.318E+1 & 1.349E+1 & 1.318E+1 & 1.334E+1 &  & 1.305E+1 & 1.250E+1$\pm$1.000E+0$^{C}$ \\
 48-Cd-113 & 3.846E+2 & 3.922E+2 & 3.881E+2 & 3.929E+2 & 3.929E+2 & 4.003E+2 & 3.900E+2$^{C}$  \\
 48-Cd-113m &  &  &  & 3.946E+2 &  & 3.935E+2 & \\
 48-Cd-114 & 1.252E+1 & 1.315E+1 & 1.686E+1 & 1.315E+1 &  & 1.644E+1 & 1.260E+1$\pm$1.000E+0 \\
 48-Cd-115 &  &  &  & 1.964E+2 &  & 6.965E+1 & \\
 48-Cd-115m & 9.401E+0 & 1.963E+2 &  & 9.402E+0 &  & 7.220E+1 & \\
 48-Cd-116 & 1.879E+0 & 1.677E+0 & 1.669E+0 & 1.810E+0 &  & 2.081E+0 & 1.500E+0$\pm$2.000E-1 \\
 49-In-111 &  &  &  & 8.849E+2 &  & 8.843E+2 & \\
 49-In-113 & 3.327E+2 & 3.252E+2 & 3.254E+2 & 3.252E+2 & 3.253E+2 & 3.222E+2 & 3.20E+02$\pm$3.00E+01$^{C}$ \\
 49-In-114m &  &  &  & 2.235E+3 &  & 2.234E+3 & \\
 49-In-115 & 3.224E+3 & 3.210E+3 & 3.209E+3 & 3.224E+3 & 3.210E+3 & 3.271E+3 & 3.300E+3$\pm$1.000E+2 \\
 50-Sn-  0 &  &  &  &  & 6.206E+0 &  & 4.100E+0$\pm$3.000E-1 \\
 50-Sn-112 & 2.995E+1 & 3.049E+1 & 3.061E+1 & 2.995E+1 & 3.046E+1 & 3.031E+1 & 2.900E+1$\pm$2.000E+0 \\
 50-Sn-113 & 2.278E+2 &  &  & 2.346E+2 &  & 1.915E+2 & 2.170E+2$\pm$5.000E+0$^{C}$  \\
 50-Sn-114 & 7.827E+0 & 6.666E+0 & 6.464E+0 & 7.827E+0 & 6.583E+0 & 6.433E+0 & 6.300E+0$\pm$1.500E+0$^{C}$ \\
 50-Sn-115 & 2.074E+1 & 1.381E+1 & 1.985E+1 & 2.074E+1 & 1.376E+1 & 1.385E+1 & 2.790E+1$\pm$6.000E+0$^{C}$ \\
 50-Sn-116 & 1.233E+1 & 1.238E+1 & 1.218E+1 & 1.233E+1 & 1.234E+1 & 1.211E+1 & 1.190E+1$\pm$1.000E+0$^{C}$ \\
 50-Sn-117 & 1.761E+1 & 1.815E+1 & 1.794E+1 & 1.761E+1 & 1.810E+1 & 1.341E+1 & 1.570E+1$\pm$2.500E+0$^{C}$ \\
 50-Sn-117m &  &  &  & 1.855E+1 &  & 1.855E+1 & \\
 50-Sn-118 & 3.963E+0 & 5.341E+0 & 5.280E+0 & 3.963E+0 & 5.328E+0 & 5.341E+0 & 3.400E+0$\pm$4.000E-1$^{C}$ \\
 50-Sn-119 & 5.637E+0 & 5.324E+0 & 5.578E+0 & 5.638E+0 & 5.268E+0 & 5.661E+0 & 2.900E+0$\pm$5.000E-1$^{C}$ \\
 50-Sn-119m &  &  &  & 3.927E+0 &  & 9.110E+0 & \\
 50-Sn-120 & 1.139E+0 & 1.220E+0 & 1.142E+0 & 1.139E+0 & 1.215E+0 & 1.256E+0 & 1.140E+0$^{C}$  \\
 50-Sn-121 &  &  &  & 5.675E+1 &  & 5.673E+1 & \\
 50-Sn-121m &  &  &  & 5.675E+1 &  & 5.673E+1 & \\
 50-Sn-122 & 6.554E-1 & 9.317E-1 & 9.548E-1 & 6.554E-1 & 9.301E-1 & 7.036E-1 & 8.100E-1$\pm$4.000E-2 \\
 50-Sn-123 & 6.275E+1 & 2.685E+0 & 1.537E+1 & 6.275E+1 &  & 3.403E+1 & \\
 50-Sn-124 & 8.033E+0 & 7.848E+0 & 7.862E+0 & 8.034E+0 & 7.846E+0 & 7.298E+0 & 8.040E+0$\pm$4.000E-1$^{C}$ \\
 50-Sn-125 & 8.822E+0 & 1.485E+1 &  & 2.667E+2 &  & 8.867E+0 & \\
 50-Sn-126 & 1.498E-1 & 1.852E-1 & 9.682E-2 & 1.498E-1 &  & 9.793E-1 & \\
 51-Sb-119 &  &  &  & 4.389E+2 &  & 4.387E+2 & \\
 51-Sb-120m &  &  &  & 7.807E+2 &  & 7.802E+2 & \\
 51-Sb-121 & 2.060E+2 & 2.140E+2 & 2.140E+2 & 2.060E+2 & 2.141E+2 & 2.068E+2 & 2.020E+2$\pm$2.000E+1 \\
 51-Sb-122 &  &  &  & 7.606E+2 &  & 7.602E+2 & \\
 51-Sb-123 & 1.279E+2 & 1.224E+2 & 1.224E+2 & 1.279E+2 & 1.861E+2 & 1.205E+2 & 1.260E+2$\pm$2.000E+1 \\
 51-Sb-124 & 1.557E+2 & 2.642E+1 & 1.557E+2 & 1.557E+2 &  & 5.011E+2 & \\
 51-Sb-125 & 5.586E+1 & 1.837E+1 & 5.586E+1 & 5.586E+1 & 5.440E+1 & 4.040E+1 & \\
 51-Sb-126 & 2.143E+2 & 4.573E+1 & 5.729E+1 & 2.143E+2 &  & 8.315E+1 & \\
 51-Sb-127 &  &  &  & 9.953E+1 &  & 9.949E+1 & \\
 51-Sb-128 &  &  &  &  &  & 1.596E+1 & \\
 52-Te-118 &  &  &  & 3.504E+1 &  & 3.503E+1 & \\
 52-Te-119 &  &  &  &  &  & 3.132E+2 & \\
 52-Te-119m &  &  &  & 3.133E+2 &  & 3.132E+2 & \\
 52-Te-120 & 2.246E+1 & 1.999E+1 & 2.252E+1 & 2.246E+1 &  & 3.254E+0 & \\
 52-Te-121m &  &  &  & 2.729E+2 &  & 2.728E+2 & \\
 52-Te-121 &  &  &  & 2.729E+2 &  & 2.728E+2 & \\
 52-Te-122 & 7.935E+1 & 7.408E+1 & 8.878E+1 & 8.016E+1 &  & 8.915E+1 & 8.800E+1$\pm$1.000E+1$^{C}$ \\
 52-Te-123m &  &  &  & 5.545E+3 &  & 5.548E+3 & \\
 52-Te-123 & 5.642E+3 & 5.543E+3 & 5.649E+3 & 5.649E+3 &  & 5.546E+3 & 5.630E+3$\pm$3.250E+2$^{C}$ \\
 52-Te-124 & 5.274E+0 & 8.393E+0 & 5.612E+0 & 5.611E+0 &  & 7.711E+0 & 5.300E+0$\pm$7.000E-1$^{C}$ \\
 52-Te-125m &  &  &  & 2.318E+1 &  & 2.444E+1 & \\
 52-Te-125 & 2.228E+1 & 2.318E+1 & 2.186E+1 & 2.235E+1 &  & 2.318E+1 & 2.070E+1$\pm$3.000E+0$^{C}$ \\
 52-Te-126 & 7.621E+0 & 1.037E+1 & 7.955E+0 & 8.147E+0 &  & 9.119E+0 & 7.400E+0$^{C}$  \\
 52-Te-127 &  &  &  &  &  & 1.336E+3 & \\
 52-Te-127m & 1.339E+3 & 4.253E+1 & 1.339E+3 & 1.339E+3 &  & 1.339E+3 & \\
 52-Te-128 & 1.353E+0 & 1.751E+0 & 1.295E+0 & 1.353E+0 &  & 1.747E+0 & 1.240E+0$^{C}$  \\
 52-Te-129 &  &  &  &  &  & 1.005E+1 & \\
 52-Te-129m & 7.546E+2 & 6.056E+0 & 7.546E+2 & 7.546E+2 &  & 1.042E+1 & \\
 52-Te-130 & 2.647E-1 & 3.606E-1 & 2.527E-1 & 2.647E-1 & 2.647E-1 & 3.606E-1 & 4.000E-1$\pm$5.000E-2 \\
 52-Te-131m &  &  &  & 2.499E+1 &  & 2.498E+1 & \\
 52-Te-132 & 2.042E-1 & 5.626E-3 & 1.690E-1 & 2.042E-1 &  & 6.694E-1 & \\
 53-I -123 &  &  &  &  &  & 7.324E+2 & \\
 53-I -124 &  &  &  & 7.814E+2 &  & 7.814E+2 & \\
 53-I -125 &  &  &  & 1.485E+4 &  & 6.022E+2 & 1.37E+04$\pm$2.00E+03 \\
 53-I -126 &  &  &  & 4.104E+4 &  & 4.104E+4 & 4.060E+4  \\
 53-I -127 & 1.596E+2 & 1.538E+2 & 1.539E+2 & 1.596E+2 & 1.482E+2 & 1.442E+2 & 1.550E+2$\pm$6.000E+0 \\
 53-I-128 &  &  &  &  &  & 2.311E+2 & \\
 53-I -129 & 2.880E+1 & 3.382E+1 & 3.325E+1 & 2.880E+1 & 2.938E+1 & 3.062E+1 & 3.380E+1$\pm$1.400E+0 \\
 53-I -130 & 8.872E+1 & 1.802E+2 & 1.186E+2 &  &  & 1.882E+2 & \\
 53-I -131 & 7.781E+1 & 7.781E+1 & 7.781E+1 & 7.781E+1 &  & 1.418E+1 & \\
 53-I -133 &  &  &  &  &  & 2.796E+1 & \\
 53-I -135 & 3.461E+1 & 3.461E+1 & 3.582E+1 & 3.460E+1 & 3.461E+1 & 3.894E-1 & \\
 54-Xe-122 &  &  &  &  &  & 8.399E+1 & \\
 54-Xe-123 & 1.374E+3 &  &  &  & 2.739E+1 &  & \\
 54-Xe-124 & 3.189E+3 & 3.052E+3 & 3.267E+3 & 3.190E+3 & 3.190E+3 & 3.052E+3 & 3.150E+3$^{C}$  \\
 54-Xe-125 &  &  &  &  &  & 1.642E+2 & \\
 54-Xe-126 & 6.655E+1 & 4.415E+1 & 6.558E+1 & 6.655E+1 &  & 6.313E+1 & 6.100E+1$\pm$6.000E+0 \\
 54-Xe-127 &  &  &  & 1.527E+2 &  & 1.526E+2 & \\
 54-Xe-128 & 1.266E+1 & 1.266E+1 & 1.111E+1 & 1.267E+1 &  & 1.121E+1 & 1.140E+1$^{C}$  \\
 54-Xe-129m &  &  &  & 2.555E+2 &  & 2.555E+2 & \\
 54-Xe-129 & 2.547E+2 & 2.547E+2 & 3.054E+2 & 2.548E+2 & 2.552E+2 & 2.555E+2 & 2.520E+2$\pm$1.500E+1 \\
 54-Xe-130 & 4.907E+0 & 4.907E+0 & 2.879E+1 & 4.907E+0 &  & 4.493E+0 & 4.800E+0 \\
 54-Xe-131m &  &  &  & 8.906E+2 &  & 8.905E+2 & \\
 54-Xe-131 & 8.825E+2 & 8.906E+2 & 9.092E+2 & 8.994E+2 & 9.031E+2 & 8.905E+2 & 8.900E+2$\pm$5.000E+1 \\
 54-Xe-132 & 5.265E+0 & 5.265E+0 & 2.610E+0 & 4.503E+0 & 5.265E+0 & 5.267E+0 & 5.000E+0$\pm$6.000E-1 \\
 54-Xe-133m &  &  &  & 3.567E+2 &  & 9.138E+1 & \\
 54-Xe-133 & 9.010E+1 & 9.010E+1 & 8.906E+1 & 9.009E+1 &  & 8.920E+1 & \\
 54-Xe-134 & 4.707E-1 & 4.707E-1 & 5.960E-1 & 4.715E-1 & 4.707E-1 & 4.714E-1 & 3.800E-1$\pm$4.000E-2 \\
 54-Xe-135 & 7.599E+3 & 7.655E+3 & 7.914E+3 & 7.656E+3 & 7.599E+3 & 7.602E+3 & 7.600E+3$\pm$5.000E+2$^{C}$ \\
 54-Xe-136 & 1.404E-1 & 1.404E-1 & 8.580E-2 & 1.313E-1 & 1.404E-1 & 1.411E-1 & 1.400E-1$\pm$1.000E-2$^{C}$ \\
 55-Cs-127 &  &  &  &  &  & 5.020E+2 & \\
 55-Cs-129 &  &  &  & 3.306E+2 &  & 3.304E+2 & \\
 55-Cs-131 &  &  &  & 4.314E+2 &  & 4.312E+2 & \\
 55-Cs-132 &  &  &  & 7.211E+2 &  & 7.207E+2 & \\
 55-Cs-133 & 4.054E+2 & 4.210E+2 & 4.462E+2 & 4.210E+2 & 4.210E+2 & 4.373E+2 & 4.370E+2$\pm$2.600E+1 \\
 55-Cs-134 & 1.051E+2 & 7.896E+1 & 7.251E+1 & 1.051E+2 & 1.053E+2 & 8.612E+1 & 7.600E+1$^{C}$  \\
 55-Cs-135 & 5.079E+1 & 5.079E+1 & 5.352E+1 & 5.079E+1 & 6.250E+1 & 5.084E+1 & 3.790E+1$\pm$2.700E+0 \\
 55-Cs-136 & 4.844E+1 & 3.856E+1 & 4.295E+1 & 4.844E+1 &  & 3.599E+1 & \\
 55-Cs-137 & 3.565E-1 & 3.565E-1 & 3.550E-1 & 3.564E-1 & 2.178E+0 & 5.361E-1 & \\
 56-Ba-128 &  &  &  & 1.674E+1 &  & 1.673E+1 & \\
 56-Ba-129 &  &  &  &  &  & 1.625E+2 & \\
 56-Ba-130 & 1.755E+2 & 1.773E+2 & 1.763E+2 & 1.755E+2 & 1.747E+2 & 1.744E+2 & 1.700E+2$\pm$1.000E+1$^{C}$ \\
 56-Ba-131 &  &  &  & 9.849E+1 &  & 9.846E+1 & \\
 56-Ba-132 & 5.429E+1 & 3.123E+1 & 3.121E+1 & 5.429E+1 & 3.123E+1 & 2.456E+1 & 3.500E+1$^{C}$  \\
 56-Ba-133m &  &  &  & 6.973E+1 &  & 6.970E+1 & \\
 56-Ba-133 & 1.064E+2 &  &  & 1.064E+2 &  & 4.902E+1 & 1.100E+2$\pm$3.000E+1$^{C}$ \\
 56-Ba-134 & 2.202E+1 & 2.202E+1 & 2.222E+1 & 2.202E+1 & 2.472E+1 & 2.462E+1 & 2.390E+1$\pm$3.800E+0 \\
 56-Ba-135 & 1.025E+2 & 1.313E+2 & 1.313E+2 & 1.005E+2 & 1.311E+2 & 1.018E+2 & 9.700E+1$\pm$7.000E+0$^{C}$ \\
 56-Ba-135m &  &  &  & 1.025E+2 &  & 1.005E+2 & \\
 56-Ba-136 & 1.866E+0 & 2.057E+0 & 1.917E+0 & 1.866E+0 & 1.334E+1 & 2.163E+0 & 1.700E+0$\pm$3.000E-1$^{C}$ \\
 56-Ba-137 & 3.505E+0 & 4.746E+0 & 4.257E+0 & 3.506E+0 & 1.375E+2 & 5.022E+0 & 4.300E+0$\pm$1.000E+0$^{C}$ \\
 56-Ba-138 & 2.756E-1 & 2.646E-1 & 2.845E-1 & 2.756E-1 & 3.577E-1 & 2.628E-1 & 2.800E-1$\pm$4.000E-2$^{C}$ \\
 56-Ba-139 &  &  &  &  &  & 2.248E+0 & \\
 56-Ba-140 & 1.434E+1 & 1.434E+1 & 7.282E-1 & 1.434E+1 &  & 1.433E+1 & 1.360E+1$\pm$1.400E+0 \\
 57-La-135 &  &  &  &  &  & 4.120E+2 & \\
 57-La-137 &  &  &  & 1.834E+2 &  & 1.833E+2 & \\
 57-La-138 & 3.644E+2 & 3.644E+2 & 3.647E+2 & 3.644E+2 &  & 3.647E+2 & 4.090E+2$\pm$9.000E+1 \\
 57-La-139 & 1.145E+1 & 1.145E+1 & 1.161E+1 & 1.145E+1 & 1.145E+1 & 1.195E+1 & 1.210E+1$\pm$6.000E-1 \\
 57-La-140 & 6.895E+1 & 6.514E+1 & 2.044E+1 & 6.898E+1 &  & 3.750E+1 & 6.900E+1$\pm$4.000E+0 \\
 57-La-141 &  &  &  &  &  & 9.679E+1 & \\
 58-Ce-134 &  &  &  & 9.924E+1 &  & 2.729E+1 & \\
 58-Ce-135 &  &  &  &  &  & 6.344E+2 & \\
 58-Ce-136 & 7.719E+1 &  &  & 7.720E+1 & 7.719E+1 & 6.469E+1 & 7.700E+1$\pm$1.200E+1 \\
 58-Ce-137 &  &  &  &  &  & 5.689E+2 & \\
 58-Ce-137m &  &  &  & 2.360E+2 &  & 2.359E+2 & \\
 58-Ce-138 & 9.499E+0 &  &  & 9.499E+0 & 1.149E+0 & 5.903E+0 & 6.700E+0$\pm$3.400E+0 \\
 58-Ce-139 & 1.277E+2 &  &  & 1.276E+2 &  & 1.512E+3 & \\
 58-Ce-140 & 3.030E-1 & 3.366E-1 & 3.450E-1 & 3.030E-1 & 2.801E-1 & 2.936E-1 & 5.400E-1$\pm$5.000E-2 \\
 58-Ce-141 & 1.585E+2 & 1.585E+2 & 1.483E+2 & 1.585E+2 & 5.026E+2 & 1.543E+2 & 1.510E+2$^{C}$  \\
 58-Ce-142 & 8.610E-1 & 8.610E-1 & 8.925E-1 & 8.610E-1 & 9.187E-1 & 9.311E-1 & 1.150E+0$\pm$5.000E-2 \\
 58-Ce-143 & 3.588E+1 & 4.156E+1 & 1.592E+1 & 3.588E+1 &  & 6.193E+0 & \\
 58-Ce-144 & 2.541E+0 & 2.541E+0 & 7.633E+0 & 2.541E+0 & 2.539E+0 & 2.858E+0 & 2.600E+0$\pm$3.000E-1 \\
 59-Pr-141 & 1.785E+1 & 1.785E+1 & 1.837E+1 & 1.785E+1 & 1.752E+1 & 1.794E+1 & 1.740E+1$\pm$2.000E+0 \\
 59-Pr-142 & 8.227E+1 & 1.450E+2 &  &  &  & 2.476E+2 & \\
 59-Pr-143 & 1.315E+2 & 1.315E+2 & 1.572E+2 & 1.315E+2 &  & 2.417E+2 & 1.900E+2$\pm$2.500E+1 \\
 60-Nd-140 &  &  &  & 1.234E+1 &  & 1.234E+1 & \\
 60-Nd-141 &  &  &  &  &  & 4.489E+1 & \\
 60-Nd-142 & 6.197E+0 & 6.167E+0 & 8.564E+0 & 6.214E+0 & 8.589E+0 & 6.241E+0 & 8.800E+0$\pm$5.000E-1$^{C}$ \\
 60-Nd-143 & 1.306E+2 & 1.328E+2 & 1.285E+2 & 1.306E+2 & 1.297E+2 & 1.294E+2 & 1.290E+2$\pm$3.000E+1$^{C}$ \\
 60-Nd-144 & 4.450E+0 & 4.450E+0 & 6.304E+0 & 4.298E+0 & 4.299E+0 & 4.170E+0 & 4.200E+0$\pm$5.000E-1$^{C}$ \\
 60-Nd-145 & 2.230E+2 & 2.315E+2 & 2.227E+2 & 2.453E+2 & 2.036E+2 & 2.311E+2 & 2.300E+2$\pm$3.500E+1 \\
 60-Nd-146 & 2.912E+0 & 2.912E+0 & 2.699E+0 & 2.898E+0 & 2.967E+0 & 2.816E+0 & 2.570E+0$\pm$1.400E-1 \\
 60-Nd-147 & 5.248E+2 & 5.248E+2 & 5.739E+2 & 6.692E+2 & 6.549E+2 & 5.506E+2 & 4.300E+2$^{C}$  \\
 60-Nd-148 & 1.600E+1 & 1.990E+1 & 1.386E+1 & 1.604E+1 & 1.389E+1 & 1.989E+1 & 1.550E+1$\pm$1.500E+0 \\
 60-Nd-149 &  &  &  &  &  & 6.467E+2 & \\
 60-Nd-150 & 1.569E+1 & 1.580E+1 & 1.416E+1 & 1.594E+1 & 1.045E+1 & 1.584E+1 & 1.520E+1$\pm$8.000E-1 \\
 61-Pm-143 &  &  &  & 8.082E+1 &  & 8.079E+1 & \\
 61-Pm-144 &  &  &  & 6.726E+2 &  & 6.722E+2 & \\
 61-Pm-145 &  &  &  & 4.584E+2 &  & 4.582E+2 & \\
 61-Pm-146 &  &  &  & 6.219E+4 &  & 6.216E+4 & \\
 61-Pm-147 & 2.205E+3 & 2.108E+3 & 2.188E+3 & 1.342E+3 & 2.204E+3 & 2.126E+3 & 2.064E+3$\pm$1.000E+2$^{C}$ \\
 61-Pm-148m & 4.791E+3 & 4.791E+3 & 4.197E+3 & 4.790E+3 & 4.791E+3 & 3.642E+3 & 3.600E+3$\pm$2.400E+3 \\
 61-Pm-148 & 2.517E+3 & 2.517E+3 & 1.448E+3 & 2.517E+3 & 2.884E+3 & 2.483E+3 & \\
 61-Pm-149 & 1.577E+3 & 1.577E+3 & 1.204E+3 & 1.577E+3 & 2.523E+3 & 1.679E+4 & \\
 61-Pm-150 &  &  &  &  &  & 2.132E+3 & \\
 61-Pm-151 & 2.962E+3 & 2.962E+3 & 1.261E+3 & 2.005E+3 &  & 1.591E+3 & \\
 62-Sm-144 & 1.832E+0 & 1.832E+0 & 1.856E+0 & 1.903E+0 & 1.798E+0 & 2.022E+0 & 2.380E+0$\pm$1.700E-1 \\
 62-Sm-145 &  &  &  & 5.427E+2 &  & 5.425E+2 & 6.000E+3$\pm$9.000E+1 \\
 62-Sm-146 &  &  &  & 1.260E+1 &  & 1.259E+1 & \\
 62-Sm-147 & 7.779E+2 & 7.947E+2 & 7.960E+2 & 7.783E+2 & 7.801E+2 & 7.947E+2 & 7.770E+2$\pm$3.000E+1 \\
 62-Sm-148 & 3.633E+1 & 3.633E+1 & 4.349E+1 & 3.590E+1 & 4.522E+1 & 3.637E+1 & 2.700E+1$\pm$1.400E+1 \\
 62-Sm-149 & 3.433E+3 & 3.487E+3 & 3.517E+3 & 3.434E+3 & 3.493E+3 & 3.486E+3 & 3.390E+3$^{C}$  \\
 62-Sm-150 & 3.332E+2 & 3.395E+2 & 3.310E+2 & 3.341E+2 & 3.247E+2 & 3.415E+2 & 3.580E+2$\pm$5.000E+1 \\
 62-Sm-151 & 3.439E+3 & 3.466E+3 & 3.440E+3 & 3.439E+3 & 3.408E+3 & 3.473E+3 & 3.765E+3$\pm$1.600E+2$^{C}$ \\
 62-Sm-152 & 2.977E+3 & 2.978E+3 & 2.978E+3 & 2.977E+3 & 2.764E+3 & 2.978E+3 & 2.970E+3$\pm$1.000E+2 \\
 62-Sm-153 & 4.873E+3 & 4.873E+3 & 1.425E+3 & 7.209E+2 &  & 1.800E+3 & \\
 62-Sm-154 & 3.637E+1 & 3.637E+1 & 3.649E+1 & 3.628E+1 & 3.628E+1 & 3.379E+1 & 3.600E+1$\pm$4.000E+0 \\
 62-Sm-156 &  &  &  &  &  & 1.638E+1 & \\
 63-Eu-145 &  &  &  & 2.419E+2 &  & 2.418E+2 & \\
 63-Eu-146 &  &  &  & 1.084E+3 &  & 1.083E+3 & \\
 63-Eu-147 &  &  &  & 7.830E+2 &  & 7.826E+2 & \\
 63-Eu-148 &  &  &  & 1.555E+3 &  & 1.554E+3 & \\
 63-Eu-149 &  &  &  & 1.756E+3 &  & 1.764E+3 & \\
 63-Eu-150 &  &  &  & 1.875E+3 &  & 1.884E+3 & \\
 63-Eu-150m &  &  &  &  &  & 1.884E+3 & \\
 63-Eu-151 & 3.292E+3 & 3.354E+3 & 3.142E+3 & 3.300E+3 & 3.292E+3 & 3.354E+3 & 3.300E+3$\pm$3.000E+2 \\
 63-Eu-152 & 2.308E+3 & 2.170E+3 & 2.538E+3 & 2.308E+3 &  & 2.325E+3 & 1.580E+3$^{C}$  \\
 63-Eu-152m &  &  &  &  &  & 9.856E+4 & \\
 63-Eu-153 & 1.420E+3 & 1.410E+3 & 1.413E+3 & 1.410E+3 & 1.410E+3 & 1.450E+3 & 1.420E+3$\pm$1.000E+2 \\
 63-Eu-154 & 1.300E+3 & 1.327E+3 & 1.354E+3 & 1.300E+3 & 1.300E+3 & 1.360E+3 & 8.020E+2$^{C}$  \\
 63-Eu-155 & 1.552E+4 & 1.528E+4 & 1.551E+4 & 1.552E+4 & 1.552E+4 & 1.552E+4 & 2.320E+4$\pm$3.000E+2$^{C}$ \\
 63-Eu-156 & 1.449E+3 & 1.449E+3 & 2.421E+3 & 1.449E+3 &  & 1.621E+3 & \\
 63-Eu-157 & 9.417E+2 & 9.417E+2 & 1.925E+3 &  &  & 2.187E+3 & \\
 64-Gd-146 &  &  &  & 1.070E+1 &  & 1.069E+1 & \\
 64-Gd-147 &  &  &  & 5.849E+2 &  & 5.846E+2 & \\
 64-Gd-148 &  &  &  & 5.509E+1 &  & 7.804E+4 & \\
 64-Gd-149 &  &  &  & 8.745E+2 &  & 8.787E+2 & \\
 64-Gd-150 &  &  &  & 8.897E+1 &  & 8.894E+1 & \\
 64-Gd-151 &  &  &  & 9.182E+2 &  & 9.178E+2 & \\
 64-Gd-152 & 5.605E+2 & 9.893E+2 & 9.351E+2 & 5.610E+2 & 9.892E+2 & 9.893E+2 & 8.800E+2$^{C}$  \\
 64-Gd-153 & 2.975E+2 &  & 3.519E+2 & 1.912E+2 &  & 2.172E+4 & \\
 64-Gd-154 & 2.168E+2 & 2.477E+2 & 2.880E+2 & 2.171E+2 & 2.148E+2 & 2.477E+2 & 2.450E+2$\pm$3.000E+1 \\
 64-Gd-155 & 1.539E+3 & 1.546E+3 & 1.561E+3 & 1.539E+3 & 1.534E+3 & 1.546E+3 & 1.537E+3$\pm$1.000E+2$^{C}$ \\
 64-Gd-156 & 1.077E+2 & 1.008E+2 & 1.066E+2 & 1.078E+2 & 1.002E+2 & 1.022E+2 & 1.040E+2$\pm$1.500E01 \\
 64-Gd-157 & 7.591E+2 & 7.630E+2 & 7.838E+2 & 7.533E+2 & 7.617E+2 & 7.625E+2 & 7.540E+2$\pm$2.000E+1$^{C}$ \\
 64-Gd-158 & 6.841E+1 & 6.307E+1 & 7.206E+1 & 6.839E+1 & 6.395E+1 & 6.307E+1 & 7.300E+1$\pm$7.000E+0 \\
 64-Gd-159 &  &  &  &  &  & 4.025E+2 & \\
 64-Gd-160 & 8.158E+0 & 8.553E+0 & 1.180E+1 & 8.204E+0 & 1.202E+1 & 8.147E+0 & 7.400E+0$\pm$1.000E+0$^{C}$ \\
65-Tb-151 &  &  &  &  &  & 2.398E+3 & \\
65-Tb-152 &  &  &  &  &  & 2.110E+3 & \\
 65-Tb-153 &  &  &  & 1.971E+3 &  & 1.970E+3 & \\
 65-Tb-154 &  &  &  &  &  & 3.090E+3 & \\
 65-Tb-154m &  &  &  &  &  & 1.257E+4 & \\
 65-Tb-154n &  &  &  &  &  & 1.296E+4 & \\
 65-Tb-155 &  &  &  & 2.034E+3 &  & 2.033E+3 & \\
 65-Tb-156m &  &  &  & 2.245E+2 &  & 1.262E+4 & \\
 65-Tb-156 &  &  &  & 2.367E+3 &  & 2.365E+3 & \\
 65-Tb-156n &  &  &  &  &  & 2.365E+3 & \\
 65-Tb-157 &  &  &  & 1.847E+3 &  & 1.846E+3 & \\
 65-Tb-158 &  &  &  & 1.778E+3 &  & 1.777E+3 & \\
 65-Tb-159 & 4.148E+2 & 4.148E+2 & 4.091E+2 & 4.155E+2 &  & 4.140E+2 & 4.180E+2$\pm$2.000E+1 \\
 65-Tb-160 & 3.477E+3 & 1.135E+3 & 3.588E+3 & 3.651E+3 &  & 1.858E+3 & 2.994E+3$^{C}$  \\
 65-Tb-161 &  &  &  & 1.238E+3 &  & 1.237E+3 & \\
 66-Dy-153 &  &  &  &  &  & 1.236E+4 & \\
 66-Dy-154 &  &  & 1.444E+3 & 5.933E+2 &  & 5.930E+2 & \\
 66-Dy-155 &  &  &  &  &  & 1.430E+3 & \\
 66-Dy-156 & 9.856E+2 &  & 9.891E+2 & 1.026E+3 &  & 9.565E+2 & 8.700E+2$\pm$8.000E+1 \\
 66-Dy-157 &  &  &  &  &  & 1.224E+3 & \\
 66-Dy-158 & 2.118E+2 &  & 1.947E+2 & 1.866E+2 &  & 1.814E+2 & 1.200E+2$\pm$2.000E+1 \\
 66-Dy-159 &  &  & 3.114E+3 & 5.501E+4 &  & 5.499E+4 & \\
 66-Dy-160 & 1.107E+3 & 1.678E+3 & 1.109E+3 & 1.107E+3 &  & 1.590E+3 & 1.122E+3$\pm$9.000E+1 \\
 66-Dy-161 & 1.076E+3 & 1.076E+3 & 1.089E+3 & 1.076E+3 &  & 1.217E+3 & 1.075E+3$\pm$8.000E+1 \\
 66-Dy-162 & 2.757E+3 & 2.757E+3 & 2.747E+3 & 2.757E+3 &  & 2.772E+3 & 2.740E+3$\pm$2.700E+2 \\
 66-Dy-163 & 1.489E+3 & 1.489E+3 & 1.491E+3 & 1.489E+3 &  & 1.467E+3 & 1.470E+3$\pm$1.000E+2 \\
 66-Dy-164 & 3.431E+2 & 3.426E+2 & 3.412E+2 & 3.431E+2 & 3.426E+2 & 3.427E+2 & 3.410E+2$\pm$2.000E+1 \\
 66-Dy-165 &  &  &  & 2.020E+4 &  & 2.019E+4 & 2.200E+4$\pm$3.000E+3 \\
 66-Dy-166 &  &  &  & 8.364E+0 &  & 2.080E+1 & \\
 67-Ho-163 &  &  &  & 1.458E+3 &  & 1.465E+3 & \\
 67-Ho-164 &  &  &  &  &  & 2.255E+2 & \\
 67-Ho-164m &  &  &  &  &  & 2.378E+2 & \\
 67-Ho-165 & 6.817E+2 & 6.754E+2 &  & 6.817E+2 &  & 6.771E+2 & 6.650E+2$\pm$2.000E+1 \\
 67-Ho-166m & 6.773E+2 &  &  & 2.466E+4 &  & 2.464E+4 & 1.000E+4$\pm$2.700E+3 \\
 67-Ho-166 &  &  &  & 6.138E+2 &  & 6.136E+2 & \\
 68-Er-160 &  &  &  & 9.324E+1 &  & 4.996E+3 & \\
 68-Er-161 &  &  &  &  &  & 1.305E+3 & \\
 68-Er-162 & 4.519E+2 & 4.519E+2 & 4.519E+2 & 4.519E+2 &  & 4.614E+2 & 4.800E+2$\pm$5.000E+1 \\
 68-Er-164 & 1.686E+2 & 1.686E+2 & 1.662E+2 & 1.686E+2 &  & 1.420E+2 & 1.340E+2$\pm$1.000E+1$^{C}$ \\
 68-Er-165 &  &  &  &  &  & 8.881E+2 & \\
 68-Er-166 & 9.805E+1 & 1.122E+2 & 1.188E+2 & 9.806E+1 &  & 1.122E+2 & 9.500E+1$\pm$7.000E+0 \\
 68-Er-167 & 2.996E+3 & 2.973E+3 & 2.999E+3 & 2.997E+3 &  & 3.048E+3 & 2.970E+3$\pm$7.000E+1 \\
 68-Er-168 & 3.711E+1 & 3.831E+1 & 3.831E+1 & 3.711E+1 &  & 3.749E+1 & 3.700E+1$\pm$5.000E+0 \\
 68-Er-169 &  &  &  & 1.547E+2 &  & 1.546E+2 & \\
 68-Er-170 & 4.186E+1 & 4.522E+1 & 4.638E+1 & 4.186E+1 &  & 4.528E+1 & 3.540E+1$\pm$5.900E+0 \\
 68-Er-171 &  &  &  &  &  & 3.031E+2 & \\
 68-Er-172 &  &  &  & 1.131E+1 &  & 1.131E+1 & \\
 69-Tm-165 &  &  &  & 1.728E+3 &  & 1.727E+3 & \\
 69-Tm-166 &  &  &  &  &  & 1.863E+3 & \\
 69-Tm-167 &  &  &  & 1.171E+3 &  & 1.170E+3 & \\
 69-Tm-168 & 1.241E+3 &  &  & 1.614E+3 &  & 1.613E+3 & \\
 69-Tm-169 & 1.625E+3 &  & 1.624E+3 & 1.711E+3 &  & 1.711E+3 & 1.658E+3$\pm$5.000E+1 \\
 69-Tm-170 & 5.095E+2 &  &  & 5.586E+2 &  & 5.585E+2 & 4.600E+2$\pm$5.000E+1 \\
 69-Tm-171 &  &  &  & 4.496E+2 &  & 4.686E+2 & 3.250E+2$^{C}$  \\
 69-Tm-172 &  &  &  & 8.490E+2 &  & 8.486E+2 & \\
 69-Tm-173 &  &  &  &  &  & 4.457E+2 & \\
 70-Yb-166 &  &  &  & 3.274E+2 &  & 3.273E+2 & \\
 70-Yb-168 &  &  & 2.136E+4 & 2.118E+4 &  & 2.122E+4 & 2.130E+4$\pm$1.000E+3$^{C}$ \\
 70-Yb-169 &  &  &  & 2.164E+3 &  & 2.163E+3 & 5.200E+3$\pm$5.000E+2$^{C}$ \\
 70-Yb-170 &  &  & 3.120E+2 & 3.240E+2 &  & 3.240E+2 & 3.100E+2$\pm$3.000E+1 \\
 70-Yb-171 &  &  & 3.266E+2 & 3.235E+2 &  & 3.235E+2 & 3.180E+2$\pm$3.000E+1 \\
 70-Yb-172 &  &  & 2.716E+1 & 2.714E+1 &  & 2.715E+1 & 2.500E+1$\pm$3.000E+0 \\
 70-Yb-173 &  &  & 3.846E+2 & 3.796E+2 &  & 3.796E+2 & 3.800E+2$\pm$3.000E+1 \\
 70-Yb-174 &  &  & 2.548E+1 & 2.772E+1 &  & 2.771E+1 & 2.700E+1$\pm$3.000E+0 \\
 70-Yb-175 &  &  &  & 2.371E+2 &  & 6.242E+2 & \\
 70-Yb-176 &  &  & 6.977E+0 & 6.849E+0 &  & 6.848E+0 & 6.900E+0$\pm$6.000E-1 \\
 71-Lu-169 &  &  &  & 1.589E+3 &  & 1.588E+3 & \\
 71-Lu-170 &  &  &  & 1.687E+3 &  & 1.686E+3 & \\
 71-Lu-171 &  &  &  & 1.543E+3 &  & 1.550E+3 & \\
 71-Lu-172 &  &  &  & 1.558E+3 &  & 1.557E+3 & \\
 71-Lu-173 &  &  &  & 1.121E+3 &  & 1.120E+3 & \\
 71-Lu-174m &  &  &  & 1.552E+3 &  & 1.551E+3 & \\
 71-Lu-174 &  &  &  & 1.552E+3 &  & 1.551E+3 & \\
 71-Lu-175 & 6.216E+2 & 6.216E+2 &  & 6.217E+2 &  & 6.218E+2 & 6.200E+2$\pm$5.000E+1 \\
 71-Lu-176 & 9.209E+2 & 9.209E+2 &  & 9.209E+2 &  & 9.211E+2 & 1.087E+3$\pm$4.000E+1 \\
 71-Lu-177m &  &  &  & 1.412E+0 &  & 4.570E+2 & \\
 71-Lu-177 &  &  &  & 9.304E+3 &  & 9.300E+3 & \\
 72-Hf-170 &  &  &  &  &  & 3.336E+2 & \\
 72-Hf-171 &  &  &  &  &  & 9.388E+2 & \\
 72-Hf-172 &  &  &  & 1.828E+2 &  & 1.827E+2 & \\
 72-Hf-173 &  &  &  &  &  & 8.678E+2 & \\
 72-Hf-174 & 4.457E+2 & 4.524E+2 & 3.838E+2 & 4.419E+2 & 3.553E+2 & 3.224E+2 & 3.070E+2$\pm$1.500E+1 \\
 72-Hf-175 &  &  &  & 6.800E+2 &  & 6.797E+2 & \\
 72-Hf-176 & 6.943E+2 & 6.336E+2 & 6.990E+2 & 6.940E+2 & 4.007E+2 & 6.106E+2 & 7.080E+2$\pm$1.500E+1 \\
 72-Hf-177 & 7.213E+3 & 7.166E+3 & 7.211E+3 & 7.212E+3 & 7.213E+3 & 7.210E+3 & 7.200E+3$\pm$2.000E+2 \\
 72-Hf-178n &  &  &  & 1.923E+3 &  & 1.922E+3 & \\
 72-Hf-178 & 1.871E+3 & 1.798E+3 & 1.915E+3 & 1.871E+3 & 1.914E+3 & 1.922E+3 & 1.882E+3$\pm$2.000E+1 \\
 72-Hf-179n &  &  &  & 5.438E+2 &  & 5.439E+2 & \\
 72-Hf-179 & 5.237E+2 & 5.302E+2 & 5.072E+2 & 5.166E+2 & 5.491E+2 & 5.439E+2 & 6.300E+2$\pm$3.000E+1 \\
 72-Hf-180 & 2.926E+1 & 3.736E+1 & 2.934E+1 & 2.944E+1 & 3.440E+1 & 3.557E+1 & 3.300E+1$\pm$1.000E+0 \\
 72-Hf-180m &  &  &  &  &  & 3.604E+1 & \\
 72-Hf-181 &  &  & 1.321E+2 & 1.102E+3 &  & 1.102E+3 & \\
 72-Hf-182 &  &  & 6.587E+1 & 1.173E+1 &  & 1.172E+1 & \\
 73-Ta-175 &  &  &  &  &  & 4.351E+3 & \\
 73-Ta-176 &  &  &  &  &  & 4.146E+3 & \\
 73-Ta-177 &  &  &  & 1.207E+3 &  & 1.206E+3 & \\
 73-Ta-179 &  &  &  & 1.296E+3 &  & 1.409E+3 & 1.216E+3$\pm$6.900E+1 \\
 73-Ta-180 & 3.348E+3 &  &  &  &  & 1.466E+3 & \\
 73-Ta-180m &  &  &  & 1.528E+3 &  & 1.528E+3 & 1.346E+3$\pm$1.000E+2$^{C}$ \\
 73-Ta-181 & 7.391E+2 & 6.600E+2 & 6.600E+2 & 6.603E+2 & 6.601E+2 & 7.397E+2 & 6.550E+2$\pm$2.000E+1 \\
 73-Ta-182 & 1.057E+3 & 1.043E+3 &  & 1.043E+3 &  & 1.066E+3 & 9.430E+2$\pm$5.000E+1$^{C}$ \\
 73-Ta-183 &  &  &  & 5.058E+2 &  & 5.056E+2 & \\
 73-Ta-184 &  &  &  &  &  & 1.816E+3 & \\
 74-W -  0 &  &  &  &  &  &  & 3.520E+2$\pm$2.500E+1 \\
 74-W -178 &  &  &  & 1.337E+2 &  & 1.336E+2 & \\
 74-W -180 & 2.503E+2 &  & 2.482E+2 & 2.280E+2 &  & 2.512E+2 & 2.140E+2$\pm$3.000E+1$^{C}$ \\
 74-W -181 &  &  &  & 6.726E+2 &  & 6.722E+2 & \\
 74-W -182 & 6.286E+2 & 6.283E+2 & 6.282E+2 & 6.247E+2 &  & 5.970E+2 & 6.000E+2$\pm$6.000E+1$^{C}$ \\
 74-W -183 & 3.392E+2 & 3.347E+2 & 3.390E+2 & 3.524E+2 &  & 3.553E+2 & 3.550E+2$\pm$3.000E+1$^{C}$ \\
 74-W -184 & 1.570E+1 & 1.622E+1 & 1.660E+1 & 1.618E+1 &  & 1.660E+1 & 1.470E+1$\pm$1.500E+0 \\
 74-W -185 &  &  &  & 1.702E+2 &  & 1.701E+2 & 1.160E+2$^{C}$  \\
 74-W -186 & 4.843E+2 & 5.286E+2 & 4.741E+2 & 5.289E+2 &  & 5.191E+2 & 4.800E+2$\pm$1.500E+1 \\
 74-W -187 &  &  &  &  &  & 1.653E+3 & 2.760E+3$\pm$5.500E+2 \\
 74-W -188 &  &  &  & 2.281E+1 &  & 2.281E+1 & \\
 75-Re-181 &  &  &  &  &  & 1.417E+3 & \\
 75-Re-182 &  &  &  & 2.215E+3 &  & 2.214E+3 & \\
 75-Re-182m &  &  &  &  &  & 2.786E+3 & \\
 75-Re-183 &  &  &  & 9.748E+2 &  & 9.744E+2 & \\
 75-Re-184m &  &  &  & 2.126E+3 &  & 2.117E+3 & \\
 75-Re-184 &  &  &  & 6.406E+4 &  & 6.404E+4 & \\
 75-Re-185 & 1.738E+3 & 1.730E+3 &  & 1.766E+3 &  & 1.709E+3 & 1.727E+3$\pm$5.000E+1 \\
 75-Re-186m &  &  &  & 1.516E+3 &  & 1.516E+3 & \\
 75-Re-186 &  &  &  & 1.516E+3 &  & 1.516E+3 & \\
 75-Re-187 & 3.005E+2 & 2.943E+2 &  & 2.981E+2 &  & 2.874E+2 & 3.000E+2$\pm$2.000E+1 \\
 75-Re-188 &  &  &  &  &  & 2.052E+2 & \\
 75-Re-189 &  &  &  & 1.294E+2 &  & 1.294E+2 & \\
 76-Os-  0 &  & 1.809E+2 &  & 1.809E+2 &  &  & 1.800E+2$\pm$2.00E+1 \\
 76-Os-182 &  &  &  &  &  & 1.512E+2 & \\
 76-Os-183 &  &  &  &  &  & 1.007E+3 & \\
 76-Os-183m &  &  &  &  &  & 2.488E+3 & \\
 76-Os-184 &  &  & 1.368E+3 & 6.556E+2 &  & 1.458E+3 & 6.010E+2$\pm$5.100E+1 \\
 76-Os-185 &  &  &  & 6.865E+2 &  & 6.862E+2 & \\
 76-Os-186 &  &  & 2.424E+2 & 2.644E+2 &  & 2.594E+2 & 2.540E+2$\pm$3.000E+1$^{C}$ \\
 76-Os-187 &  &  & 5.421E+2 & 5.057E+2 &  & 5.075E+2 & 5.070E+2$\pm$7.000E+1$^{C}$ \\
 76-Os-188 &  &  & 1.540E+2 & 1.533E+2 &  & 1.528E+2 & 1.520E+2$\pm$2.000E+1$^{C}$ \\
 76-Os-189 &  &  & 8.075E+2 & 8.403E+2 &  & 7.710E+2 & 6.600E+2$\pm$4.000E+1$^{C}$ \\
 76-Os-190 &  &  & 2.502E+1 & 2.516E+1 &  & 2.516E+1 & 2.210E+1$\pm$1.700E+0  \\
 76-Os-191 &  &  &  & 3.482E+2 &  & 3.481E+2 & \\
 76-Os-191m &  &  &  &  &  & 8.469E+1 & \\
 76-Os-192 &  &  & 1.026E+1 & 6.294E+0 &  & 1.062E+1 & 2.800E+0$^{C}$  \\
 76-Os-193 &  &  &  & 2.394E+1 &  & 2.393E+1 & \\
 76-Os-194 &  &  &  & 2.272E+0 &  & 2.271E+0 & \\
 77-Ir-185 &  &  &  &  &  & 1.567E+3 & \\
 77-Ir-186 &  &  &  &  &  & 1.965E+3 & \\
 77-Ir-187 &  &  &  &  &  & 1.740E+3 & \\
 77-Ir-188 &  &  &  & 2.435E+3 &  & 2.445E+3 & \\
 77-Ir-189 &  &  &  & 6.421E+2 &  & 6.418E+2 & \\
 77-Ir-190 &  &  &  & 1.436E+3 &  & 1.435E+3 & \\
 77-Ir-191 & 3.324E+3 & 3.557E+3 &  & 3.557E+3 &  & 3.541E+3 & 3.550E+3$\pm$1.000E+2 \\
 77-Ir-192n &  &  &  & 5.228E+3 &  & 5.244E+3 & \\
 77-Ir-192 &  &  &  & 5.228E+3 &  & 3.491E+3 & 3.410E+3$^{C}$  \\
 77-Ir-193m &  &  &  & 1.372E+3 &  & 1.371E+3 & \\
 77-Ir-193 & 1.376E+3 & 1.376E+3 &  & 1.376E+3 &  & 1.371E+3 & 1.350E+3$\pm$1.000E+2 \\
 77-Ir-194 &  &  &  &  &  & 2.445E+3 & \\
 77-Ir-194n &  &  &  &  &  & 6.469E+1 & \\
 77-Ir-194m &  &  &  & 6.471E+1 &  &  & \\
 77-Ir-196m &  &  &  &  &  & 9.034E+0 & \\
 78-Pt-  0 &  & 1.120E+2 &  & 1.127E+2 &  &  & 1.400E+2$\pm$6.000E+0 \\
 78-Pt-188 &  &  &  & 1.374E+2 &  & 1.373E+2 & \\
 78-Pt-189 &  &  &  &  &  & 9.717E+2 & \\
 78-Pt-190 &  &  &  & 1.584E+2 &  & 1.584E+2 & 7.200E+1$\pm$1.000E+1 \\
 78-Pt-191 &  &  &  & 7.463E+2 &  & 7.459E+2 & \\
 78-Pt-192 &  &  &  & 1.631E+2 &  & 1.631E+2 & 1.180E+2$\pm$2.000E+1$^{C}$ \\
 78-Pt-193m &  &  &  & 2.094E+2 &  & 2.093E+2 & \\
 78-Pt-193 &  &  &  & 2.510E+2 &  & 2.509E+2 & \\
 78-Pt-194 &  &  &  & 1.010E+1 &  & 6.658E+0 & 1.000E+0$\pm$1.000E-1 \\
 78-Pt-195m &  &  &  & 3.746E+2 &  & 3.715E+2 & \\
 78-Pt-195 &  &  &  & 3.746E+2 &  & 3.701E+2 & 3.670E+2$\pm$2.500E+1$^{C}$ \\
 78-Pt-196 &  &  &  & 7.720E+0 &  & 6.648E+0 & 7.100E+0$\pm$3.000E-1 \\
 78-Pt-197 &  &  &  &  &  & 6.650E+0 & \\
 78-Pt-198 &  &  &  & 5.029E+1 &  & 5.029E+1 & 6.200E+1$\pm$2.000E+0 \\
 78-Pt-200 &  &  &  &  &  & 9.958E-1 & \\
 78-Pt-202 &  &  &  &  &  & 1.538E+0 & \\
 79-Au-193 &  &  &  &  &  & 6.685E+2 & \\
 79-Au-194 &  &  &  & 6.990E+2 &  & 6.987E+2 & \\
 79-Au-195 &  &  &  & 2.082E+2 &  & 2.081E+2 & \\
 79-Au-196 &  &  &  & 2.992E+2 &  & 2.991E+2 & \\
 79-Au-196n &  &  &  &  &  & 6.931E+2 & \\
 79-Au-197 & 1.571E+3 & 1.563E+3 & 1.571E+3 & 1.571E+3 & 1.563E+3 & 1.563E+3 & 1.550E+3$\pm$2.800E+1 \\
 79-Au-198m &  &  &  & 1.038E+4 &  & 1.038E+4 & \\
 79-Au-198 &  &  &  & 4.382E+4 &  & 4.374E+4 & \\
 79-Au-199 &  &  &  & 4.461E+2 &  & 4.460E+2 & \\
 79-Au-200m &  &  &  &  &  & 8.601E+0 & \\
 80-Hg-  0 &  &  &  &  & 1.191E+2 &  & 7.300E+1$\pm$5.000E+0 \\
 80-Hg-193 &  &  &  &  &  & 6.271E+2 & \\
 80-Hg-193m &  &  &  &  &  & 6.271E+2 & \\
 80-Hg-194 &  &  &  & 3.038E+1 &  & 3.037E+1 & \\
 80-Hg-195m &  &  &  & 1.935E+2 &  & 1.934E+2 & \\
 80-Hg-195 &  &  &  &  &  & 1.934E+2 & \\
 80-Hg-196 & 4.202E+2 & 4.202E+2 & 4.202E+2 & 4.202E+2 &  & 4.429E+2 & 4.130E+2$\pm$1.500E+1 \\
 80-Hg-197 &  &  &  & 3.498E+1 &  & 3.497E+1 & \\
 80-Hg-197m &  &  &  &  &  & 3.497E+1 & \\
 80-Hg-198 & 7.447E+1 & 7.447E+1 & 7.447E+1 & 7.447E+1 &  & 7.624E+1 & 7.200E+1$\pm$2.000E+0$^{C}$ \\
 80-Hg-199 & 4.387E+2 & 4.387E+2 & 4.387E+2 & 4.387E+2 &  & 4.369E+2 & 4.340E+2$\pm$2.000E+1$^{C}$ \\
 80-Hg-200 & 2.576E+0 & 2.576E+0 & 2.576E+0 & 2.577E+0 &  & 2.503E+0 & 1.500E+0$^{C}$  \\
 80-Hg-201 & 3.343E+1 & 3.447E+1 & 3.447E+1 & 3.447E+1 &  & 3.408E+1 & 3.000E+1$\pm$3.000E+0$^{C}$ \\
 80-Hg-202 & 3.210E+0 & 3.210E+0 & 3.210E+0 & 3.210E+0 &  & 3.094E+0 & 2.900E+0$^{C}$  \\
 80-Hg-203 &  &  &  & 3.132E+0 &  & 3.131E+0 & \\
 80-Hg-204 & 2.726E+0 & 2.726E+0 & 2.725E+0 & 2.725E+0 &  & 6.140E-1 & 8.500E-1$\pm$2.000E-1 \\
 81-Tl-0 &  & 1.381E+1 &  & 1.382E+1 & 1.380E+1 &  & 1.290E+1$\pm$8.000E-1 \\
 81-Tl-199 &  &  &  &  &  & 1.986E+2 & \\
 81-Tl-200 &  &  &  & 9.864E+1 &  & 9.861E+1 & \\
 81-Tl-201 &  &  &  & 1.473E+1 &  & 1.472E+1 & \\
 81-Tl-202 &  &  &  & 2.417E+1 &  & 2.417E+1 & \\
 81-Tl-203 & 3.997E+1 &  &  & 4.325E+1 &  & 4.324E+1 & 3.960E+1$\pm$2.000E+0 \\
 81-Tl-204 &  &  &  & 8.179E+1 &  & 8.176E+1 & 9.400E+1$\pm$1.900E+1$^{C}$ \\
 81-Tl-205 & 7.350E-1 &  &  & 6.798E-1 &  & 6.797E-1 & 6.600E-1$\pm$1.000E-1 \\
 82-Pb-200 &  &  &  &  &  & 1.090E+1 & \\
 82-Pb-201 &  &  &  &  &  & 2.805E+2 & \\
 82-Pb-202 &  &  &  & 4.339E+0 &  & 4.337E+0 & \\
 82-Pb-203 &  &  &  & 1.157E+1 &  & 1.156E+1 & \\
 82-Pb-204 & 1.844E+0 & 1.844E+0 & 2.386E+0 & 1.844E+0 & 1.851E+0 & 1.863E+0 & 2.230E+0$\pm$2.000E-1$^{C}$ \\
 82-Pb-205 &  &  &  & 4.026E+0 &  & 4.025E+0 & \\
 82-Pb-206 & 1.136E-1 & 1.136E-1 & 1.154E-1 & 1.136E-1 & 1.136E-1 & 1.196E-1 & 1.230E-1$\pm$1.400E-2$^{C}$ \\
 82-Pb-207 & 3.926E-1 & 3.926E-1 & 3.582E-1 & 3.926E-1 & 3.963E-1 & 3.938E-1 & 3.200E-1$\pm$2.000E-2$^{C}$ \\
 82-Pb-208 & 6.162E-3 & 6.222E-3 & 4.836E-3 & 6.222E-3 & 6.137E-3 & 6.107E-3 & 1.100E-3$\pm$2.000E-4$^{C}$ \\
 82-Pb-209 &  &  &  &  &  & 7.423E-1 & \\
 82-Pb-210 &  &  &  & 2.260E-1 &  & 2.448E-1 & \\
 82-Pb-212 &  &  &  &  &  & 1.677E-1 & \\
 83-Bi-203 &  &  &  &  &  & 7.197E+1 & \\
 83-Bi-204 &  &  &  &  &  & 4.355E+2 & \\
 83-Bi-205 &  &  &  & 1.899E+1 &  & 1.898E+1 & \\
 83-Bi-206 &  &  &  & 2.406E+1 &  & 2.405E+1 & \\
 83-Bi-207 &  &  &  & 6.509E+0 &  & 6.506E+0 & \\
 83-Bi-208 &  &  &  & 5.879E+0 &  & 5.877E+0 & \\
 83-Bi-209 & 2.050E-1 & 2.031E-1 & 1.719E-1 & 2.090E-1 & 2.076E-1 & 2.062E-1 & 1.400E-1$\pm$2.000E-2$^{C}$ \\
 83-Bi-210 &  &  &  & 3.376E-2 &  & 1.815E-1 & \\
 83-Bi-210m &  &  &  & 1.307E-1 &  & 1.386E-1 & 2.000E-1$\pm$3.000E-2 \\
 84-Po-206 &  &  &  & 2.948E+0 &  & 2.946E+0 & \\
 84-Po-207 &  &  &  &  &  & 6.272E+0 & \\
 84-Po-208 &  &  &  & 1.917E+0 &  & 1.959E+0 & \\
 84-Po-209 &  &  &  & 1.978E+0 &  & 1.953E+0 & \\
 84-Po-210 &  &  &  & 1.472E-2 &  & 6.805E-2 & \\
85-At-210 &  &  &  &  &  & 1.096E+2 & \\
85-At-211 &  &  &  &  &  & 1.114E+1 & \\
 86-Rn-211 &  &  &  &  &  & 6.289E+1 & \\
 86-Rn-222 &  &  &  & 3.330E-1 &  & 1.008E+1 & \\
 88-Ra-223 & 4.357E+2 & 4.357E+2 & 4.357E+2 & 4.357E+2 &  & 1.583E+3 & \\
 88-Ra-224 & 2.900E+1 & 2.900E+1 & 2.900E+1 & 2.900E+1 &  & 1.015E+3 & \\
 88-Ra-225 & 5.936E+2 & 5.936E+2 & 5.936E+2 & 5.936E+2 &  & 5.933E+2 & \\
 88-Ra-226 & 2.823E+2 & 2.823E+2 & 2.823E+2 & 2.823E+2 &  & 2.823E+2 & 2.800E+2$^{C}$  \\
 88-Ra-228 &  &  &  & 1.609E+1 &  & 6.610E+1 & \\
 89-Ac-225 & 1.235E+3 & 1.590E+3 & 1.235E+3 & 1.590E+3 &  & 1.589E+3 & \\
 89-Ac-226 & 1.193E+3 & 1.682E+3 & 1.193E+3 & 1.682E+3 &  & 1.681E+3 & \\
 89-Ac-227 & 1.018E+3 & 1.655E+3 & 1.018E+3 & 1.488E+3 &  & 1.485E+3 & 1.660E+3$\pm$3.000E+1 \\
 89-Ac-228 &  &  &  &  &  & 4.371E+2 & \\
 90-Th-227 & 6.615E+2 & 1.418E+3 & 6.614E+2 & 1.418E+3 &  & 1.417E+3 & \\
 90-Th-228 & 1.123E+3 & 1.169E+3 & 1.123E+3 & 1.162E+3 &  & 1.127E+3 & 1.014E+3$^{C}$  \\
 90-Th-229 & 1.313E+3 & 1.236E+3 & 1.313E+3 & 1.237E+3 &  & 1.236E+3 & 9.700E+2$\pm$1.750E+2$^{C}$ \\
 90-Th-230 & 1.042E+3 & 8.514E+2 & 1.042E+3 & 1.039E+3 &  & 1.039E+3 & 9.930E+2$\pm$3.000E+1 \\
 90-Th-231 & 7.252E+2 &  & 7.251E+2 & 1.614E+1 &  & 3.411E+2 & \\
 90-Th-232 & 8.435E+1 & 8.611E+1 & 8.429E+1 & 8.382E+1 & 8.495E+1 & 8.596E+1 & 8.330E+1$\pm$1.500E+0 \\
 90-Th-233 & 5.742E+2 & 6.434E+2 & 5.741E+2 &  &  &  & 1.700E+3$\pm$9.300E+2 \\
 90-Th-234 & 3.140E+1 & 9.375E+1 & 3.140E+1 & 9.374E+1 &  & 9.372E+1 & \\
 91-Pa-228 &  &  &  &  &  & 4.104E+2 & \\
 91-Pa-229 & 7.574E+2 &  & 7.573E+2 & 9.592E+1 &  & 3.269E+2 & \\
 91-Pa-230 & 2.353E+2 &  & 2.353E+2 & 6.856E+2 &  & 1.443E+1 & \\
 91-Pa-231 & 5.367E+2 & 5.975E+2 & 5.418E+2 & 5.955E+2 &  & 5.953E+2 & 5.250E+2$\pm$6.000E+1 \\
 91-Pa-232 & 1.654E+2 & 1.469E+2 & 1.654E+2 & 1.469E+2 &  & 2.843E+2 & 1.170E+2$\pm$3.000E+1 \\
 91-Pa-233 & 8.379E+2 & 8.553E+2 & 8.353E+2 & 8.554E+2 &  & 8.638E+2 & 8.600E+2$\pm$3.500E+1 \\
 91-Pa-234 &  &  &  &  &  & 3.958E+2 & \\
 92-U -230 & 1.377E+2 &  & 1.377E+2 & 7.738E+0 &  & 7.735E+0 & \\
 92-U -231 & 1.607E+2 &  & 1.607E+2 & 6.969E+1 &  & 6.967E+1 & \\
 92-U -232 & 1.729E+2 & 3.169E+2 & 1.729E+2 & 3.170E+2 & 1.825E+2 & 1.813E+2 & 2.800E+2$\pm$1.500E+1 \\
 92-U -233 & 1.411E+2 & 1.383E+2 & 1.394E+2 & 1.398E+2 & 1.383E+2 & 1.385E+2 & 1.380E+2$\pm$6.000E+0 \\
 92-U -234 & 6.317E+2 & 6.315E+2 & 6.095E+2 & 6.315E+2 & 6.311E+2 & 6.313E+2 & 6.400E+2$\pm$2.000E+1$^{C}$ \\
 92-U -235 & 1.404E+2 & 1.405E+2 & 1.390E+2 & 1.404E+2 & 1.404E+2 & 1.326E+2 & 1.460E+2$\pm$6.000E+0 \\
 92-U -236 & 3.417E+2 & 3.452E+2 & 3.534E+2 & 3.417E+2 & 3.416E+2 & 3.456E+2 & 3.450E+2$\pm$1.500E+1 \\
 92-U -237 & 1.083E+3 & 1.083E+3 & 1.077E+3 & 1.084E+3 & 1.083E+3 & 1.087E+3 & 1.200E+3$\pm$2.000E+2 \\
 92-U -238 & 2.756E+2 & 2.753E+2 & 2.756E+2 & 2.756E+2 & 2.780E+2 & 2.781E+2 & 2.770E+2$\pm$3.000E+0 \\
 92-U -239 & 3.113E+2 &  &  &  & 2.206E+1 &  & \\
 92-U -240 & 1.271E+3 &  &  &  & 3.147E+1 & 1.271E+3 & \\
 92-U -241 & 3.121E+2 &  &  &  & 4.847E+2 & 3.139E+2 & \\
 93-Np-234 & 6.306E+1 &  & 6.305E+1 & 5.171E+1 &  & 3.876E+2 & \\
 93-Np-235 & 8.138E+2 & 8.513E+2 & 8.137E+2 & 2.135E+3 &  & 2.039E+3 & \\
 93-Np-236 & 1.003E+2 & 2.596E+2 & 1.003E+2 & 1.412E+2 & 1.591E+2 & 1.547E+2 & \\
 93-Np-236m &  &  &  &  &  & 6.882E+1 & \\
 93-Np-237 & 6.648E+2 & 6.595E+2 & 7.010E+2 & 6.493E+2 & 6.621E+2 & 6.623E+2 & 6.520E+2$\pm$2.400E+2 \\
 93-Np-238 & 2.014E+2 & 1.008E+2 & 2.014E+2 & 2.013E+2 & 2.583E+2 & 3.359E+2 & \\
 93-Np-239 & 9.319E+2 & 4.570E+2 & 9.318E+2 & 4.453E+2 & 3.937E+2 & 1.848E+3 & \\
 94-Pu-234 &  &  &  &  &  & 2.193E+2 & \\
 94-Pu-236 & 2.480E+2 & 2.668E+2 & 2.480E+2 & 2.668E+2 & 2.667E+2 & 1.482E+2 & 5.600E+1$^{C}$ \\
 94-Pu-237 & 1.129E+2 & 1.904E+2 & 1.129E+2 & 1.424E+2 & 1.558E+2 & 1.423E+2 & \\
 94-Pu-238 & 1.464E+2 & 1.500E+2 & 1.462E+2 & 1.522E+2 & 1.520E+2 & 1.523E+2 & 1.620E+2$\pm$1.500E+1 \\
 94-Pu-239 & 1.814E+2 & 1.815E+2 & 1.797E+2 & 1.815E+2 & 1.849E+2 & 1.846E+2 & 1.800E+2$\pm$2.000E+1 \\
 94-Pu-240 & 8.497E+3 & 8.484E+3 & 8.502E+3 & 8.502E+3 & 8.497E+3 & 8.502E+3 & 8.452E+3$\pm$2.000E+2 \\
 94-Pu-241 & 1.800E+2 & 1.807E+2 & 1.804E+2 & 1.799E+2 & 1.796E+2 & 1.616E+2 & 1.620E+2$\pm$8.000E+0 \\
 94-Pu-242 & 1.124E+3 & 1.130E+3 & 1.126E+3 & 1.123E+3 & 1.273E+3 & 1.116E+3 & 1.115E+3$\pm$4.000E+1$^{C}$ \\
 94-Pu-243 & 2.746E+2 & 2.747E+2 &  & 2.747E+2 & 2.738E+2 & 5.150E+1 & 2.700E+2$\pm$3.500E+1 \\
 94-Pu-244 & 4.783E+1 & 1.054E+2 & 4.783E+1 & 4.997E+1 & 1.055E+2 & 4.757E+1 & 4.060E+1$\pm$2.900E+0 \\
 94-Pu-245 &  &  &  & 6.964E+2 & 4.231E+1 & 3.822E+1 & 2.200E+2$\pm$4.000E+1 \\
 94-Pu-246 & 6.809E+1 & 6.964E+2 & 6.809E+1 &  & 1.390E+1 & 4.350E+1 & \\
 94-Pu-247 &  &  &  &  &  &  & \\
 95-Am-239 &  &  &  &  &  & 2.906E+2 & \\
 95-Am-240 & 1.855E+2 &  & 1.855E+2 & 2.022E+2 & 1.636E+2 & 2.021E+2 & \\
 95-Am-241 & 1.588E+3 & 1.526E+3 & 1.588E+3 & 1.385E+3 & 1.456E+3 & 1.455E+3 & 1.425E+3$\pm$1.000E+2 \\
 95-Am-242m & 2.393E+2 & 2.394E+2 & 2.362E+2 & 2.394E+2 & 2.396E+2 & 2.654E+2 & 2.110E+2$^{C}$  \\
 95-Am-242 & 1.867E+2 & 1.868E+2 & 2.048E+2 & 1.868E+2 & 1.873E+2 & 1.869E+2 & \\
 95-Am-243 & 2.052E+3 & 1.788E+3 & 2.040E+3 & 1.787E+3 & 1.788E+3 & 1.788E+3 & 1.820E+3$\pm$7.000E+1 \\
 95-Am-244m & 3.158E+2 & 3.158E+2 & 2.536E+2 &  &  &  & \\
 95-Am-244 & 3.160E+2 & 3.160E+2 & 4.219E+2 & 3.159E+2 & 1.964E+2 & 3.593E+2 & \\
 96-Cm-240 & 2.931E+2 & 6.655E+2 & 2.930E+2 & 6.655E+2 &  & 6.662E+2 & \\
 96-Cm-241 & 7.941E+1 & 1.124E+2 & 7.941E+1 & 9.595E+1 &  & 1.201E+2 & \\
 96-Cm-242 & 1.326E+2 & 1.082E+2 & 1.326E+2 & 1.150E+2 &  & 1.158E+2 & 1.100E+2$\pm$2.000E+1 \\
 96-Cm-243 & 2.055E+2 & 1.981E+2 & 2.055E+2 & 2.122E+2 &  & 2.124E+2 & 2.150E+2$\pm$2.000E+1 \\
 96-Cm-244 & 6.257E+2 & 5.935E+2 & 6.258E+2 & 6.426E+2 &  & 6.602E+2 & 6.550E+2$\pm$3.000E+1 \\
 96-Cm-245 & 1.079E+2 & 1.060E+2 & 1.079E+2 & 1.060E+2 &  & 1.062E+2 & 1.010E+2$\pm$8.000E+0 \\
 96-Cm-246 & 1.131E+2 & 1.145E+2 &  & 1.146E+2 &  & 1.146E+2 & 1.210E+2$\pm$7.000E+0 \\
 96-Cm-247 & 5.026E+2 & 5.347E+2 & 5.026E+2 & 5.736E+2 &  & 5.742E+2 & 5.300E+2$\pm$3.000E+1 \\
 96-Cm-248 & 2.667E+2 & 2.600E+2 & 2.667E+2 & 2.637E+2 &  & 2.670E+2 & 2.700E+2$\pm$1.500E+1 \\
 96-Cm-249 & 5.688E+1 & 6.230E+1 & 5.688E+1 & 5.921E+1 &  & 8.970E+1 & \\
 96-Cm-250 & 8.686E+2 & 3.039E+2 & 8.686E+2 & 3.039E+2 &  & 1.884E+3 & \\
 97-Bk-245 & 1.077E+3 &  & 1.077E+3 & 1.444E+2 &  & 1.444E+2 & 1.100E+3$\pm$1.000E+2\\
 97-Bk-246 & 3.119E+2 &  & 3.119E+2 & 1.064E+2 &  & 1.064E+2 & \\
 97-Bk-247 & 8.371E+2 & 8.958E+2 & 8.371E+2 & 8.959E+2 &  & 1.444E+2 & \\
 97-Bk-248 & 3.946E+2 &  & 3.946E+2 & 1.064E+2 &  & 1.064E+2 & \\
 97-Bk-248m &  &  &  &  &  & 1.064E+2 & \\
 97-Bk-249 & 1.133E+3 & 1.124E+3 & 1.133E+3 & 1.128E+3 & 1.128E+3 & 1.124E+3 & \\
 97-Bk-250 & 4.919E+2 & 1.990E+2 & 4.919E+2 & 1.990E+2 &  & 1.992E+2 & \\
 98-Cf-246 & 7.221E+2 &  & 7.221E+2 & 1.064E+2 &  & 3.167E+1 & \\
 98-Cf-248 & 7.326E+2 &  & 7.326E+2 & 1.064E+2 &  & 6.394E+1 & \\
 98-Cf-249 & 6.959E+2 & 6.946E+2 & 6.959E+2 & 6.946E+2 & 5.734E+2 & 6.948E+2 & 7.650E+2$\pm$3.500E+1\\
 98-Cf-250 & 1.190E+4 & 8.418E+3 & 1.190E+4 & 8.419E+3 &  & 8.418E+3 & 1.160E+4$\pm$5.000E+2\\
 98-Cf-251 & 5.187E+2 & 1.614E+3 & 5.188E+2 & 1.604E+3 &  & 1.614E+3 & 1.600E+3$\pm$3.000E+1\\
 98-Cf-252 & 4.462E+1 & 4.737E+1 & 4.462E+1 & 4.734E+1 &  & 4.736E+1 & 4.350E+1$\pm$3.000E+0\\
 98-Cf-253 & 6.578E+2 &  & 6.577E+2 & 6.577E+2 &  & 1.388E+1 & 1.300E+1$\pm$3.000E+0\\
 98-Cf-254 & 3.720E+1 & 6.515E+0 & 3.720E+1 & 6.515E+0 &  & 3.793E+0 & \\
 99-Es-250 &  &  &  &  &  & 1.061E+1 & \\
 99-Es-251 & 1.302E+3 &  & 1.301E+3 & 1.444E+2 &  & 1.444E+2 & 3.860E+3$\pm$2.000E+2\\
 99-Es-252 & 1.570E+2 &  & 1.570E+2 & 1.064E+2 &  & 1.064E+2 & \\
 99-Es-253 & 3.821E+3 & 6.313E+3 & 3.821E+3 & 6.255E+3 &  & 6.303E+3 & \\
 99-Es-254m & 1.783E+2 &  & 1.783E+2 & 1.061E+3 &  & 1.060E+3 & 1.000E+3 \\
 99-Es-254 & 6.828E+2 & 1.799E+1 & 6.827E+2 & 9.049E+0 &  & 1.966E+0 & 1.820E+1$\pm$1.500E+0\\
 99-Es-255 & 1.386E+3 & 2.778E+2 & 1.386E+3 & 2.777E+2 &  & 1.841E+3 & \\
 99-Es-256m &  &  &  &  &  & 1.954E-2 & \\
 99-Es-257 &  &  &  &  &  &  & \\
 100-Fm-252 &  &  &  & 1.064E+2 &  & 8.083E+1 & \\
 100-Fm-253 &  &  &  & 2.983E+2 &  & 2.982E+2 & \\
 100-Fm-255 & 1.164E+2 & 1.012E+2 & 1.163E+2 & 1.012E+2 &  & 1.573E+1 & \\
 100-Fm-257 &  &  &  & 2.983E+2 &  & 2.982E+2 & \\
   \\
   \hline \hline
  \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Maxwellian-averaged cross sections from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010 and  KADoNiS \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Dil}  at {\it kT}=30 keV ({\it C}-calculated from BNL-325 data \cite{81Mu}, {\it T}-theoretical data in KADoNiS). {\it G}-ground state value, $^*$~Updated values for 40-Zr- 95, 69-Tm-169 and 69-Tm-170.} \label{MaxTable}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} & \textbf{ROSFOND} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} & \textbf{KADoNiS}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{Maxwellian-averaged cross sections (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} &  \textbf{ROSFOND} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} & \textbf{KADoNiS}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead

  1-H -  1 &  1.525E-4$\pm$5.855E-6  & 1.524E-4 & 1.525E-4 & 1.525E-4 & 1.575E-4 & 1.523E-4 &  2.540E-4$\pm$2.000E-5  \\
  1-H -  2 &  1.998E-6$\pm$1.265E-7  & 1.998E-6 & 2.361E-6 & 1.999E-6 & 1.996E-6 & 1.999E-6 &  3.000E-6$\pm$2.000E-7  \\
  1-H -  3 &    &    &  &    &    &    &    \\
  2-He-  3 & 2.126E-5 & 2.442E-8 & 1.640E-5 & 2.316E-5 & 1.640E-5 & 1.640E-5 &  7.600E-6$\pm$6.000E-7  \\
  2-He-  4 &    &    &    &    &    &    &    \\
  3-Li-  6 &  3.276E-5$\pm$3.181E-6  & 3.276E-5 & 3.333E-5 & 3.275E-5 &    & 3.333E-5 &    \\
  3-Li-  7 &  4.645E-5$\pm$2.103E-5  & 4.645E-5 & 3.902E-5 & 4.645E-5 & 5.344E-5 & 4.645E-5 &  4.200E-5$\pm$3.000E-6  \\
  4-Be-  7 &    &  &  &    &  & 2.958E-5 &    \\
  4-Be-  9 &  9.298E-6$\pm$1.860E-6  & 1.269E-5 & 7.400E-6 & 1.128E-4 & 1.128E-4 & 1.088E-5 &  1.040E-5$\pm$1.600E-6  \\
  4-Be- 10 &  &  &  & 5.914E-6 &  & 5.915E-6 &  \\
  5-B - 10 &  4.299E-4$\pm$1.720E-4  & 4.299E-4 & 4.380E-4 & 4.299E-4 & 4.299E-4 & 4.380E-4 &    \\
  5-B - 11 &  6.575E-5$\pm$2.034E-5  & 6.575E-5 & 5.633E-5 & 6.575E-5 & 6.575E-5 & 6.571E-5 &    \\
  6-C-0 &  1.623E-5$\pm$3.246E-6  & 1.344E-6 & 1.623E-5 & 1.344E-6 &  &  &  \\
 6-C - 12 &  &  &  &  & 1.347E-6 & 1.506E-5 &  1.540E-5$\pm$1.000E-6  \\
  6-C - 13 &  &  &  & 2.474E-4 &  & 2.474E-4 &  2.100E-5$\pm$4.000E-6 \\
  6-C - 14 &  &  &  & 2.257E-5 &  & 2.915E-6 &  8.480E-6$\pm$5.700E-7 \\
  7-N - 14 & 6.683E-5 & 6.683E-5 & 6.741E-5 & 6.682E-5 & 6.683E-5 & 6.683E-5 &  4.100E-5$\pm$6.000E-5$^C$  \\
  7-N - 15 &  9.190E-6$\pm$4.595E-6  & 9.190E-6 & 7.261E-6 & 7.194E-6 &  & 7.263E-6 &  5.800E-6$\pm$6.000E-7  \\
  8-O - 16 &  3.154E-5$\pm$3.249E-6  & 1.695E-7 & 3.155E-5 & 3.155E-5 & 1.695E-7 & 3.585E-5 &  3.800E-5$\pm$4.000E-6  \\
  8-O - 17 & 4.708E-6 & 4.708E-6 &  & 8.230E-7 &  & 2.083E-6 &    \\
  8- O- 18 &  &  &  & 1.714E-7 &  & 2.904E-6 &  8.860E-6$\pm$8.000E-7 \\
  9-F - 19 & 4.362E-3 & 4.362E-3 & 5.718E-3 & 5.718E-3 & 4.362E-3 & 6.065E-3 &  3.200E-3$\pm$1.000E-4  \\
  10-Ne- 20 &  &  &  & 1.903E-5 &  & 1.903E-5 & 1.190E-4$\pm$1.100E-5 \\
  10-Ne- 21 &  &  &  & 1.132E-4 &  & 1.132E-4 & 1.500E-3$\pm$9.000E-4 \\
  10-Ne- 22 &  &  &  & 3.086E-5 &  & 3.085E-5 & 5.800E-5$\pm$4.000E-6 \\
  11-Na- 22 & 8.011E-3 & 8.011E-3 &  & 8.011E-3 &  & 7.481E-3 &    \\
  11-Na- 23 &  1.829E-3$\pm$2.414E-4  & 1.738E-3 & 1.738E-3 & 1.829E-3 & 1.745E-3 & 1.384E-3 &  2.100E-3$\pm$2.000E-4  \\
  11-Na- 24 &  &  &  &  &  & 9.294E-4 &  \\
  12-Mg- 24 &  3.793E-3$\pm$7.183E-4  & 3.793E-3 & 3.793E-3 & 3.793E-3 & 3.793E-3 & 3.804E-3 &  3.300E-3$\pm$4.000E-4  \\
  12-Mg- 25 &  5.279E-3$\pm$1.732E-3  & 5.279E-3 & 5.279E-3 & 5.279E-3 & 5.281E-3 & 5.294E-3 &  6.400E-3$\pm$4.000E-4  \\
  12-Mg- 26 &  8.645E-5$\pm$1.625E-5  & 8.645E-5 & 8.645E-5 & 8.645E-5 & 8.645E-5 & 8.731E-5 &  1.260E-4$\pm$9.000E-6  \\
  12-Mg- 28 &  &  &  &  &  & 2.068E-6 &  \\
  13-Al- 26 &  &  &  & 2.346E-4 &  & 3.735E-3 & 3.700E-3$^T$ \\
  13-Al- 27 &  3.303E-3$\pm$5.615E-4  & 3.303E-3 & 3.334E-3 & 3.303E-3 & 3.334E-3 & 3.304E-3 &  3.740E-3$\pm$3.000E-4  \\
  14-Si- 28 &  3.608E-3$\pm$7.998E-4  & 3.608E-3 & 3.608E-3 & 3.608E-3 & 3.608E-3 & 1.688E-3 &  1.420E-3$\pm$1.300E-4  \\
  14-Si- 29 &  7.755E-3$\pm$8.328E-4  & 5.739E-3 & 7.755E-3 & 7.755E-3 & 7.755E-3 & 5.843E-3 &  6.580E-3$\pm$6.600E-4  \\
  14-Si- 30 &  4.432E-3$\pm$1.514E-3  & 5.750E-3 & 4.432E-3 & 4.432E-3 & 4.432E-3 & 5.763E-3 &  1.820E-3$\pm$3.300E-4  \\
  14-Si- 31 &  &  &  &  &  & 8.494E-4 &  \\
  14-Si- 32 &  &  &  & 5.856E-4 &  & 1.249E-5 &  \\
  15-P - 31 & 7.238E-3 & 1.628E-3 & 1.629E-3 & 1.627E-3 & 6.384E-3 & 1.628E-3 &  1.740E-3$\pm$9.000E-5  \\
  15-P - 32 &  &  &  & 4.616E-4 & 4.801E-3 & 6.382E-3 &  \\
  15-P - 33 &  &  &  & 1.446E-4 &  & 1.445E-4 &  \\
 16-S -  0 &  &  &  &  &  &  &  \\
  16-S - 32 & 5.658E-3 & 5.658E-3 & 5.658E-3 & 5.658E-3 &  & 5.658E-3 &  4.100E-3$\pm$2.000E-4  \\
  16-S - 33 & 2.274E-3 & 2.274E-3 & 2.274E-3 & 2.274E-3 &  & 2.274E-3 &  7.400E-3$\pm$1.500E-3  \\
  16-S - 34 & 2.330E-4 & 2.330E-4 & 2.330E-4 & 2.330E-4 &  & 2.330E-4 &  2.260E-4$\pm$1.000E-5  \\
  16-S - 35 &  &  &  & 4.415E-2 &  & 3.226E-3 &  \\
  16-S - 36 & 6.327E-4 & 6.327E-4 & 6.326E-4 & 6.326E-4 &  & 1.496E-4 &  1.710E-4$\pm$1.400E-5  \\
  17-Cl-  0 &  &  &  &  & 7.348E-3 &  &  \\
  17-Cl- 35 & 7.529E-3 & 7.534E-3 & 8.527E-3 & 7.534E-3 &  & 5.936E-3 &  9.680E-3$\pm$2.100E-4  \\
  17-Cl- 36 &  &  &  & 1.227E-2 &  & 1.227E-2 & 1.200E-2$\pm$1.000E-3$^T$ \\
  17-Cl- 37 & 2.041E-3 & 2.057E-3 & 2.463E-3 & 2.057E-3 &  & 2.463E-3 &  2.120E-3$\pm$7.000E-5  \\
  18-Ar- 36 & 8.838E-3 & 8.838E-3 &  & 8.838E-3 &  & 8.837E-3 &  9.000E-3$\pm$1.500E-3$^T$  \\
  18-Ar- 37 &  &  &  & 1.696E-3 &  & 7.466E-3 &  \\
  18-Ar- 38 & 1.369E-4 & 1.369E-4 &  & 1.369E-4 &  & 1.369E-4 &  3.000E-3$\pm$3.000E-4$^T$  \\
  18-Ar- 39 &  &  &  & 8.856E-3 &  & 6.970E-2 & 8.000E-3$\pm$2.000E-3$^T$ \\
  18-Ar- 40 & 2.249E-3 & 2.249E-3 & 2.249E-3 & 2.249E-3 &  & 4.178E-3 &  2.540E-3$\pm$1.000E-4  \\
  18-Ar- 41 &  &  &  &  &  & 2.386E-3 &  \\
  18-Ar- 42 &  &  &  & 1.111E-3 &  & 1.110E-3 &  \\
  19-K -  0 &  &  &  &  & 1.299E-2 &  &  \\
  19-K - 39 & 1.056E-2 & 1.848E-2 & 1.848E-2 & 1.848E-2 &  & 1.849E-2 &  1.180E-2$\pm$4.000E-4  \\
  19-K - 40 & 1.939E-2 & 1.939E-2 & 1.939E-2 & 1.939E-2 &  & 6.882E-3 &  3.100E-2$\pm$7.000E-3$^T$  \\
  19-K - 41 &  2.029E-2$\pm$4.148E-3  & 3.136E-2 & 3.136E-2 & 3.136E-2 &  & 3.141E-2 &  2.200E-2$\pm$7.000E-4  \\
  19-K - 42 &  &  &  &  &  & 2.268E-2 &  \\
  19-K - 43 &  &  &  &  &  & 1.845E-2 &  \\
  20-Ca-  0 &  &  &  &  & 2.528E-2 &  &  \\
  20-Ca- 40 & 5.142E-3 & 5.142E-3 & 5.142E-3 & 5.142E-3 &  & 5.154E-3 &  5.730E-3$\pm$3.400E-4  \\
  20-Ca- 41 &  &  &  & 1.504E-2 &  & 1.504E-2 & 3.000E-2$\pm$7.000E-3$^T$ \\
  20-Ca- 42 & 1.240E-2 & 1.240E-2 & 1.240E-2 & 1.240E-2 &  & 1.243E-2 &  1.560E-2$\pm$2.000E-3  \\
  20-Ca- 43 & 3.526E-2 & 3.526E-2 & 3.799E-2 & 3.526E-2 &  & 3.474E-2 &  5.100E-2$\pm$6.000E-3  \\
  20-Ca- 44 & 7.738E-3 & 7.738E-3 & 7.738E-3 & 7.738E-3 &  & 8.269E-3 &  9.400E-3$\pm$1.300E-3  \\
  20-Ca- 45 &  &  &  & 1.496E-2 &  & 1.496E-2 & 1.750E-2$\pm$3.500E-3$^T$ \\
  20-Ca- 46 & 1.859E-3 & 1.859E-3 & 2.588E-3 & 1.859E-3 &  & 8.017E-3 &  5.300E-3$\pm$5.000E-4  \\
  20-Ca- 47 &  &  &  & 9.435E-3 &  & 1.743E-2 &  \\
  20-Ca- 48 & 1.079E-4 & 1.079E-4 & 1.079E-4 & 1.079E-4 &  & 1.089E-4 &  8.700E-4$\pm$9.000E-5  \\
  21-Sc- 44 &  &  &  &    &  &  &  \\
  21-Sc- 44m &  &  &  &  &  & 4.738E-2 &  \\
  21-Sc- 45 & 6.834E-2 & 6.465E-2 & 6.550E-2 & 6.550E-2 &  & 6.549E-2 &  6.900E-2$\pm$5.000E-3  \\
  21-Sc- 46 &  &  &  & 5.123E-2 &  & 5.122E-2 &  \\
  21-Sc- 47 &  &  &  & 4.537E-2 &  & 4.536E-2 &  \\
  21-Sc- 48 &  &  &  & 7.246E-2 &  & 7.245E-2 &  \\
  22-Ti- 44 &  &  &  & 4.171E-3 &  & 4.170E-3 &  \\
  22-Ti- 45 &  &  &  &  &  & 6.918E-2 &  \\
  22-Ti- 46 &  2.544E-2$\pm$3.096E-3  & 2.386E-2 & 2.544E-2 & 2.039E-2 & 2.039E-2 & 2.079E-2 &  2.680E-2$\pm$3.200E-3  \\
  22-Ti- 47 &  4.864E-2$\pm$7.145E-3  & 2.389E-2 & 4.185E-2 & 4.522E-2 & 4.554E-2 & 4.528E-2 &  6.440E-2$\pm$7.700E-3  \\
  22-Ti- 48 &  2.653E-2$\pm$1.507E-3  & 2.380E-2 & 2.783E-2 & 3.303E-2 & 3.303E-2 & 3.296E-2 &  3.180E-2$\pm$5.100E-3  \\
  22-Ti- 49 &  1.582E-2$\pm$2.170E-3  & 2.382E-2 & 1.581E-2 & 1.157E-2 & 1.158E-2 & 1.278E-2 &  2.210E-2$\pm$2.100E-3  \\
  22-Ti- 50 &  3.044E-3$\pm$4.119E-4  & 2.377E-2 & 3.044E-3 & 3.105E-3 & 3.105E-3 & 3.107E-3 &  3.600E-3$\pm$4.000E-4  \\
  23-V-0 &  & 2.569E-2 &  & 3.170E-2 & 2.569E-2 &  &  \\
  23-V - 48 &  &  &  & 8.289E-2 &  & 8.287E-2 &  \\
  23-V - 49 &  &  &  & 7.479E-2 &  & 7.477E-2 &  \\
  23-V - 50 & 2.129E-2 &  & 2.129E-2 & 3.165E-2 &  & 3.164E-2 &  5.000E-2$\pm$9.000E-2$^T$  \\
  23-V - 51 & 3.202E-2 &  & 3.193E-2 & 3.171E-2 &  & 3.137E-2 &  3.800E-2$\pm$4.000E-3  \\
  24-Cr- 48 &  &  &  &  &  & 3.602E-2 &  \\
  24-Cr- 50 &  3.825E-2$\pm$3.312E-3  & 3.779E-2 & 3.695E-2 & 3.779E-2 & 3.771E-2 & 2.805E-2 &  4.900E-2$\pm$1.300E-2  \\
  24-Cr- 51 &  &  &  & 3.761E-2 &  & 8.647E-2 & 8.700E-2$\pm$1.600E-2$^T$ \\
  24-Cr- 52 &  7.991E-3$\pm$3.995E-4  & 8.975E-3 & 7.991E-3 & 8.976E-3 & 8.702E-3 & 8.337E-3 &  8.800E-3$\pm$2.300E-3  \\
  24-Cr- 53 & 2.595E-2 & 3.139E-2 & 2.617E-2 & 3.139E-2 & 3.114E-2 & 3.113E-2 &  5.800E-2$\pm$1.000E-2  \\
  24-Cr- 54 & 4.780E-3 & 7.693E-3 & 4.687E-3 & 4.677E-3 & 3.713E-3 & 4.496E-3 &  6.700E-3$\pm$1.600E-3  \\
  25-Mn- 52 &  &  &  & 1.584E-1 &  & 1.583E-1 &  \\
  25-Mn- 53 &  &  &  & 1.073E-1 &  & 1.073E-1 &  \\
  25-Mn- 54 &  &  &  & 1.230E-1 &  & 1.230E-1 &  \\
  25-Mn- 55 &  3.281E-2$\pm$2.664E-3  & 3.099E-2 & 3.262E-2 & 3.099E-2 & 3.099E-2 & 3.068E-2 &  3.960E-2$\pm$3.000E-3  \\
  26-Fe- 52 &  &  &  &  &  & 2.775E-2 &  \\
  26-Fe- 54 &  2.159E-2$\pm$2.678E-3  & 2.159E-2 & 2.159E-2 & 2.159E-2 & 3.996E-2 & 2.159E-2 &  2.960E-2$\pm$1.300E-3  \\
  26-Fe- 55 &  &  &  & 4.055E-2 &  & 4.055E-2 & 7.500E-2$\pm$1.200E-2$^T$ \\
  26-Fe- 56 &  1.151E-2$\pm$1.179E-3  & 1.148E-2 & 1.184E-2 & 1.217E-2 & 1.151E-2 & 1.151E-2 &  1.170E-2$\pm$5.000E-4  \\
  26-Fe- 57 &  2.845E-2$\pm$4.610E-3  & 3.024E-2 & 3.021E-2 & 2.846E-2 & 3.018E-2 & 2.845E-2 &  4.000E-2$\pm$4.000E-3  \\
  26-Fe- 58 & 1.973E-2 & 1.506E-2 & 1.404E-2 & 1.973E-2 & 2.858E-2 & 1.973E-2 &  1.350E-2$\pm$7.000E-4  \\
  26-Fe- 59 &  &  & 1.336E-2 & 1.611E-2 &  & 1.610E-2 &  \\
  26-Fe- 60 &  &  &  & 2.674E-3 &  & 1.533E-2 & 5.150E-3$\pm$1.410E-3 \\
 27-Co- 55 &  &  &  &  &  & 1.447E-1 &  \\
  27-Co- 56 &  &  &  & 1.747E-1 &  & 1.746E-1 &  \\
  27-Co- 57 &  &  &  & 1.049E-1 &  & 1.049E-1 &  \\
  27-Co- 58 & 2.020E-1 & 5.585E-2 &  & 5.581E-2 &  & 5.580E-2 &    \\
  27-Co- 58m & 6.437E-2 & 6.437E-2 &  &  &  & 6.438E-2 &    \\
  27-Co- 59 & 3.442E-2 & 3.442E-2 & 3.918E-2 & 3.918E-2 & 2.806E-2 & 2.845E-2 &  3.960E-2$\pm$2.700E-3  \\
  27-Co- 60 &  &  &  & 1.264E-2 &  & 1.264E-2 &  \\
  28-Ni- 56 &  &  &  & 3.959E-2 &  & 3.957E-2 &  \\
  28-Ni- 57 &  &  &  & 6.439E-2 &  & 6.437E-2 &  \\
  28-Ni- 58 &  3.385E-2$\pm$3.318E-3  & 4.001E-2 & 4.001E-2 & 4.001E-2 & 4.001E-2 & 4.007E-2 &  3.870E-2$\pm$1.500E-3  \\
  28-Ni- 59 & 6.957E-2 & 6.957E-2 & 4.502E-2 & 6.957E-2 &  & 9.685E-2 &  8.700E-2$\pm$1.400E-2$^T$  \\
  28-Ni- 60 &  2.674E-2$\pm$1.605E-3  & 2.824E-2 & 2.790E-2 & 2.824E-2 & 2.824E-2 & 2.826E-2 &  2.990E-2$\pm$7.000E-4  \\
  28-Ni- 61 & 9.025E-2 & 7.173E-2 & 9.619E-2 & 7.173E-2 & 7.208E-2 & 7.173E-2 &  8.200E-2$\pm$8.000E-3  \\
  28-Ni- 62 & 2.381E-2 & 5.143E-2 & 1.923E-2 & 5.143E-2 & 5.143E-2 & 1.923E-2 &  2.230E-2$\pm$1.600E-3  \\
  28-Ni- 63 &  &  &  & 2.611E-2 &  & 2.610E-2 & 3.100E-2$\pm$6.000E-3$^T$ \\
  28-Ni- 64 & 2.005E-2 & 2.199E-2 & 2.005E-2 & 2.199E-2 & 2.199E-2 & 2.005E-2 &  8.000E-3$\pm$7.000E-4  \\
  28-Ni- 66 &  &  &  & 7.471E-3 &  & 1.699E-2 &  \\
  29-Cu-  0 &  &  &  &  & 6.149E-2 &  &  \\
  29-Cu- 63 & 7.145E-2 & 7.145E-2 & 7.627E-2 & 7.145E-2 & 7.217E-2 & 7.145E-2 &  5.560E-2$\pm$2.200E-3  \\
  29-Cu- 64 &  &  &  &  &  & 2.111E-1 &  \\
  29-Cu- 65 & 3.913E-2 & 3.913E-2 & 3.717E-2 & 3.913E-2 & 3.885E-2 & 3.913E-2 &  2.980E-2$\pm$1.300E-3  \\
  29-Cu- 67 &  &  &  & 1.854E-1 &  & 1.853E-1 &  \\
  30-Zn-  0 &  & 5.469E-2 &  & 5.470E-2 & 4.675E-2 &  &  \\
  30-Zn- 62 &  &  &  &  &  & 5.703E-2 &  \\
  30-Zn- 64 & 6.098E-2 &  & 6.098E-2 & 6.233E-2 &  & 6.233E-2 &  5.900E-2$\pm$5.000E-3  \\
  30-Zn- 65 & 1.677E-1 &  & 1.677E-1 & 1.277E-1 &  & 1.277E-1 &  1.620E-1$\pm$2.700E-2$^T$  \\
  30-Zn- 66 & 3.641E-2 &  & 3.641E-2 & 3.288E-2 &  & 3.288E-2 &  3.500E-2$\pm$3.000E-3  \\
  30-Zn- 67 & 1.157E-1 &  & 1.157E-1 & 1.490E-1 &  & 1.490E-1 &  1.530E-1$\pm$1.500E-2  \\
  30-Zn- 68 & 2.075E-2 &  & 2.075E-2 & 1.785E-2 &  & 1.785E-2 &  1.920E-2$\pm$2.400E-3  \\
  30-Zn- 69m &  &  &  &  &  & 1.109E-1 &  \\
  30-Zn- 70 & 1.171E-2 &  & 1.171E-2 & 1.645E-2 &  & 1.645E-2 &  2.150E-2$\pm$2.000E-3$^T$  \\
  30-Zn- 72 &  &  &  & 7.749E-3 &  & 1.961E-2 &  \\
  31-Ga-  0 &  & 1.127E-1 &  &  &  &  &  \\
  31-Ga- 66 &  &  &  &  &  & 2.846E-2 &  \\
  31-Ga- 67 &  &  &  & 2.293E-1 &  & 2.292E-1 &  \\
  31-Ga- 69 & 1.184E-1 &  & 1.194E-1 & 1.184E-1 & 1.214E-1 & 1.440E-1 &  1.390E-1$\pm$6.000E-3  \\
  31-Ga- 71 & 1.223E-1 &  & 1.027E-1 & 1.223E-1 & 1.262E-1 & 1.240E-1 &  1.230E-1$\pm$8.000E-3  \\
 31-Ga- 72 &  &  &  &  &  & 2.676E-1 &  \\
  32-Ge-  0 &  &  &  &  & 4.395E-2 &  &  \\
  32-Ge- 68 &  &  &  & 4.524E-2 &  & 9.140E-2 &  \\
  32-Ge- 69 &  &  &  & 1.450E-1 &  & 1.449E-1 &  \\
  32-Ge- 70 & 8.913E-2 & 8.485E-2 & 8.913E-2 & 8.913E-2 & 5.341E-2 & 4.901E-2 &  8.800E-2$\pm$5.000E-3  \\
  32-Ge- 71 &  &  &  & 1.310E-1 & 3.080E-1 & 1.310E-1 &  \\
  32-Ge- 72 & 5.295E-2 & 4.804E-2 & 5.295E-2 & 5.295E-2 & 3.772E-2 & 5.819E-2 &  7.300E-2$\pm$7.000E-3$^T$  \\
  32-Ge- 73 & 2.096E-1 & 2.043E-1 & 2.096E-1 & 2.240E-1 & 2.200E-1 & 2.806E-1 &  2.430E-1$\pm$4.700E-2$^T$  \\
  32-Ge- 74 & 4.540E-2 & 1.558E-2 & 4.540E-2 & 4.540E-2 & 1.353E-2 & 1.413E-2 &  3.760E-2$\pm$3.900E-3  \\
  32-Ge- 75 &  &  &  &  & 2.031E-1 &  &  \\
  32-Ge- 76 & 1.700E-2 & 1.011E-2 & 1.700E-2 & 1.700E-2 & 8.808E-3 & 1.721E-2 &  2.150E-2$\pm$1.800E-3  \\
  32-Ge- 77 &  &  &  &  & 1.658E-1 & 1.102E-1 &  \\
  32-Ge- 78 &  &  &  &  & 5.777E-3 &  &  \\
  33-As- 71 &  &  &  & 3.158E-1 &  & 3.157E-1 &  \\
  33-As- 72 &  &  &  & 5.512E-1 &  & 5.510E-1 &  \\
  33-As- 73 &  &  &  & 3.139E-1 &  & 3.138E-1 &  \\
  33-As- 74 & 1.361E+0 &  &  & 4.588E-1 &  & 4.586E-1 &    \\
  33-As- 75 & 4.500E-1 & 3.977E-1 & 4.449E-1 & 4.489E-1 & 4.498E-1 & 4.489E-1 &  3.620E-1$\pm$1.900E-2  \\
  33-As- 76 &  &  &  & 4.697E-1 &  & 4.695E-1 &  \\
  33-As- 77 &  &  &  & 2.328E-1 & 3.435E-1 & 2.327E-1 &  \\
  33-As- 79 &  &  &  &  & 2.413E-1 &  &  \\
  34-Se- 72 &  &  &  & 6.378E-2 &  & 6.375E-2 &  \\
  34-Se- 73 &  &  &  &  &  & 2.912E-1 &  \\
  34-Se- 74 & 2.083E-1 & 1.558E-1 & 2.785E-1 & 2.083E-1 &  & 2.196E-1 &  2.710E-1$\pm$1.500E-2  \\
  34-Se- 75 &  &  &  & 1.623E-1 &  & 1.623E-1 &  \\
  34-Se- 76 & 9.573E-2 & 1.546E-1 & 1.683E-1 & 9.573E-2 &  & 1.546E-1 &  1.640E-1$\pm$8.000E-3  \\
  34-Se- 77 & 4.447E-1 & 4.374E-1 & 5.037E-1 & 4.447E-1 &  & 5.059E-1 &  4.180E-1$\pm$7.100E-2$^T$  \\
  34-Se- 78 & 9.062E-2 & 6.718E-2 & 8.346E-2 & 9.062E-2 &  & 6.717E-2 &  6.010E-2$\pm$9.600E-3  \\
  34-Se- 79 & 4.145E-1 & 4.145E-1 & 5.048E-1 & 4.145E-1 &  & 1.050E-1 &  2.630E-1$\pm$4.600E-2$^T$  \\
  34-Se- 80 & 3.931E-2 & 6.685E-2 & 3.810E-2 & 3.931E-2 &  & 4.077E-2 &  4.200E-2$\pm$3.000E-3  \\
  34-Se- 82 & 3.110E-2 & 1.377E-2 & 8.397E-3 & 3.110E-2 &  & 1.507E-2 &  9.000E-3$\pm$8.000E-2$^T$  \\
  35-Br- 76 &  &  &  &  &  & 6.496E-1 &  \\
  35-Br- 77 &  &  &  & 4.639E-1 &  & 4.639E-1 &  \\
  35-Br- 79 & 6.863E-1 & 7.280E-1 & 7.002E-1 & 6.863E-1 &  & 6.895E-1 &  6.220E-1$\pm$3.400E-2  \\
  35-Br- 81 & 2.286E-1 & 4.509E-1 & 2.851E-1 & 2.286E-1 &  & 4.036E-1 &  2.390E-1$\pm$7.000E-3  \\
  35-Br- 82 &  &  &  & 3.905E-1 &  & 3.904E-1 &  \\
  36-Kr- 76 &  &  &  &  &  & 2.665E-1 &  \\
  36-Kr- 78 & 4.704E-1 & 2.960E-1 & 4.234E-1 & 3.800E-1 &  & 2.689E-1 &  3.210E-1$\pm$2.600E-2  \\
  36-Kr- 79 &  &  &  & 1.046E+0 &  & 3.308E-1 & 9.590E-1$\pm$1.620E-1$^T$ \\
  36-Kr- 80 & 2.944E-1 & 2.120E-1 & 2.823E-1 & 2.944E-1 &  & 1.890E-1 &  2.670E-1$\pm$1.400E-2  \\
  36-Kr- 81 &  &  &  & 5.881E-1 &  & 2.214E-1 & 6.070E-1$\pm$1.050E-1$^T$ \\
  36-Kr- 82 & 1.027E-1 & 9.484E-2 & 9.582E-2 & 9.484E-2 &  & 7.860E-2 &  9.000E-2$\pm$6.000E-3  \\
  36-Kr- 83 & 2.668E-1 & 2.668E-1 & 2.658E-1 & 2.663E-1 & 2.668E-1 & 2.740E-1 &  2.430E-1$\pm$1.500E-2  \\
  36-Kr- 84 & 2.637E-2 & 3.483E-2 & 3.872E-2 & 2.637E-2 & 2.517E-2 & 3.541E-2 &  3.800E-2$\pm$4.000E-3  \\
  36-Kr- 85 & 1.223E-1 & 4.437E-2 & 1.975E-1 & 1.223E-1 & 6.857E-2 & 4.437E-2 &  5.500E-2$\pm$4.500E-2$^T$  \\
  36-Kr- 86 & 5.063E-3 & 6.139E-3 & 5.112E-3 & 5.112E-3 & 5.112E-3 & 5.066E-3 &  3.400E-3$\pm$3.000E-4  \\
  37-Rb- 82m &  &  &  &  &  & 1.101E+0 &  \\
  37-Rb- 83 &  &  &  & 5.870E-1 &  & 5.868E-1 &  \\
  37-Rb- 84 &  &  &  & 5.859E-1 &  & 5.857E-1 &  \\
  37-Rb- 85 & 2.816E-1 & 2.615E-1 & 2.904E-1 & 2.816E-1 & 2.825E-1 & 2.615E-1 &  2.340E-1$\pm$7.000E-3  \\
  37-Rb- 86 & 3.164E-1 & 1.483E-1 & 3.629E-1 & 3.164E-1 &  & 1.966E-1 &  2.020E-1$\pm$1.630E-1$^T$  \\
  37-Rb- 87 & 2.325E-2 & 2.019E-2 & 2.553E-2 & 2.325E-2 & 2.336E-2 & 2.019E-2 &  1.570E-2$\pm$8.000E-4  \\
  38-Sr- 82 &  &  &  & 1.589E-1 &  & 1.588E-1 &  \\
  38-Sr- 83 &  &  &  & 3.597E-1 &  & 3.596E-1 &  \\
  38-Sr- 84 & 3.188E-1 & 2.336E-1 & 3.083E-1 & 4.189E-1 &  & 2.336E-1 &  3.000E-1$\pm$1.700E-2  \\
  38-Sr- 85 &  &  &  & 2.558E-1 &  & 2.557E-1 &  \\
  38-Sr- 86 & 6.145E-2 & 5.705E-2 & 6.577E-2 & 6.830E-2 &  & 6.830E-2 &  6.400E-2$\pm$3.000E-3  \\
  38-Sr- 87 & 8.049E-2 & 1.192E-1 & 8.481E-2 & 8.049E-2 &  & 9.600E-2 &  9.200E-2$\pm$4.000E-3  \\
  38-Sr- 88 & 5.214E-3 & 8.542E-4 & 5.324E-3 & 5.214E-3 & 5.214E-3 & 6.346E-3 &  6.130E-3$\pm$1.100E-4  \\
  38-Sr- 89 & 1.446E-2 & 2.916E-2 & 4.063E-2 & 1.446E-2 & 1.446E-2 & 2.916E-2 &  1.900E-2$\pm$1.400E-2$^T$  \\
  38-Sr- 90 & 1.459E-2 & 1.961E-2 & 1.480E-2 & 1.459E-2 & 1.450E-2 & 1.273E-2 &    \\
  38-Sr- 91 &  &  &  &  &  & 3.922E-2 &  \\
  39-Y - 86 &  &  &  &  &  & 1.048E+0 &  \\
  39-Y - 87 &  &  &  & 4.267E-1 &  & 4.266E-1 &  \\
  39-Y - 87m &  &  &  &  &  & 6.534E-1 &  \\
  39-Y - 88 &  &  &  & 2.715E-1 &  & 2.714E-1 &  \\
  39-Y - 89 &  2.135E-2$\pm$1.843E-3  & 1.700E-2 & 2.020E-2 & 2.062E-2 & 2.445E-2 & 2.181E-2 &  1.900E-2$\pm$6.000E-4  \\
  39-Y - 90 & 5.568E-2 & 1.849E-1 & 1.389E-1 & 1.849E-1 &  & 1.849E-1 &    \\
  39-Y - 91 & 8.776E-2 & 4.589E-2 & 1.190E-1 & 8.776E-2 & 8.764E-2 & 4.588E-2 &    \\
  39-Y - 93 &  &  &  &  &  & 1.276E-1 &  \\
  40-Zr- 86 &  &  &  &  &  & 4.761E-1 &  \\
  40-Zr- 88 &  &  &  & 1.083E-1 &  & 1.082E-1 &  \\
  40-Zr- 89 &  &  &  & 9.191E-2 &  & 9.188E-2 &  \\
  40-Zr- 90 &  1.891E-2$\pm$2.099E-3  & 2.081E-2 & 1.920E-2 & 2.080E-2 & 2.077E-2 & 2.183E-2 &  1.930E-2$\pm$9.000E-4  \\
  40-Zr- 91 &  7.361E-2$\pm$1.281E-2  & 6.668E-2 & 6.203E-2 & 1.122E-1 & 6.682E-2 & 6.841E-2 &  6.200E-2$\pm$3.400E-3  \\
  40-Zr- 92 &  4.543E-2$\pm$4.089E-3  & 4.568E-2 & 4.047E-2 & 4.785E-2 & 4.557E-2 & 4.155E-2 &  3.010E-2$\pm$1.700E-3  \\
  40-Zr- 93 &  1.008E-1$\pm$2.176E-2  & 1.009E-1 & 9.907E-2 & 1.022E-1 & 9.935E-2 & 1.003E-1 &  9.500E-2$\pm$1.000E-2  \\
  40-Zr- 94 &  2.900E-2$\pm$2.546E-3  & 3.000E-2 & 2.612E-2 & 2.831E-2 & 2.978E-2 & 3.305E-2 &  2.600E-2$\pm$1.000E-3  \\
  40-Zr- 95 &  1.284E-1$\pm$2.379E-2$^*$  & 1.392E-1 & 1.293E-1 & 1.407E-1 & 1.392E-1 & 5.115E-2 &  7.900E-2$\pm$1.200E-2$^T$  \\
  40-Zr- 96 &  1.025E-2$\pm$2.204E-3  & 1.218E-2 & 1.212E-2 & 1.088E-2 & 1.220E-2 & 1.568E-2 &  1.070E-2$\pm$5.000E-4  \\
  40-Zr- 97 &  &  &  &  &  & 3.674E-2 &  \\
  41-Nb- 90 &  &  &  &  &  & 3.353E-1 &  \\
  41-Nb- 91m &  &  &  & 1.300E-1 &  & 1.300E-1 &  \\
  41-Nb- 91 &  &  &  & 1.300E-1 &  & 1.300E-1 &  \\
  41-Nb- 92m &  &  &  & 2.547E-1 &  & 2.546E-1 &  \\
  41-Nb- 92 &  &  &  & 2.547E-1 &  & 2.546E-1 &  \\
  41-Nb- 93m &  &  &  & 2.661E-1 &  & 2.661E-1 &  \\
  41-Nb- 93 & 2.661E-1 & 2.661E-1 & 2.651E-1 & 2.633E-1 & 2.645E-1 & 2.662E-1 &  2.660E-1$\pm$5.000E-3  \\
  41-Nb- 94 & 3.172E-1 & 3.172E-1 & 4.206E-1 & 3.172E-1 &  & 3.017E-1 &  4.820E-1$\pm$9.200E-2$^T$  \\
  41-Nb- 95m &  &  &  & 3.706E-1 &  & 3.705E-1 &  \\
  41-Nb- 95 &  4.027E-1$\pm$9.785E-2  & 4.027E-1 & 5.607E-1 & 4.027E-1 & 3.913E-1 & 3.763E-1 &  3.100E-1$\pm$6.500E-2$^T$  \\
  41-Nb- 96 &  &  &  & 3.730E-1 &  & 3.729E-1 &  \\
  42-Mo- 92 &  6.914E-2$\pm$7.122E-3  & 6.652E-2 & 6.697E-2 & 6.599E-2 & 6.655E-2 & 6.658E-2 &  7.000E-2$\pm$1.000E-2  \\
  42-Mo- 93 &  &  &  & 9.090E-2 &  & 9.087E-2 &  \\
  42-Mo- 93m &  &  &  &  &  & 1.682E+0 &  \\
  42-Mo- 94 &  1.097E-1$\pm$1.481E-2  & 1.145E-1 & 1.006E-1 & 1.089E-1 & 1.098E-1 & 9.852E-2 &  1.020E-1$\pm$2.000E-2  \\
  42-Mo- 95 &  3.756E-1$\pm$3.869E-2  & 3.746E-1 & 3.858E-1 & 3.746E-1 & 3.866E-1 & 3.651E-1 &  2.920E-1$\pm$1.200E-2  \\
  42-Mo- 96 &  1.035E-1$\pm$1.346E-2  & 1.035E-1 & 1.051E-1 & 1.035E-1 & 1.038E-1 & 1.046E-1 &  1.120E-1$\pm$8.000E-3  \\
  42-Mo- 97 &  3.886E-1$\pm$5.868E-2  & 3.886E-1 & 3.878E-1 & 3.852E-1 & 3.886E-1 & 3.593E-1 &  3.390E-1$\pm$1.400E-2  \\
  42-Mo- 98 &  9.502E-2$\pm$4.751E-3  & 9.502E-2 & 8.499E-2 & 9.500E-2 & 9.446E-2 & 9.916E-2 &  9.900E-2$\pm$7.000E-3  \\
  42-Mo- 99 & 4.795E-1 & 4.795E-1 & 3.537E-1 & 4.795E-1 &  & 2.801E-1 &  2.400E-1$\pm$4.000E-2$^T$  \\
  42-Mo-100 &  8.617E-2$\pm$4.920E-3  & 8.700E-2 & 8.576E-2 & 8.767E-2 & 8.641E-2 & 7.915E-2 &  1.080E-1$\pm$1.400E-2  \\
  43-Tc- 95 &  &  &  &  &  & 3.112E-1 &  \\
  43-Tc- 95m &  &  &  & 3.113E-1 &  & 3.112E-1 &  \\
  43-Tc- 96 &  &  &  & 5.463E-1 &  & 5.461E-1 &  \\
  43-Tc- 97m &  &  &  & 4.274E-1 &  & 4.272E-1 &  \\
  43-Tc- 97 &  &  &  & 4.274E-1 &  & 4.272E-1 &  \\
  43-Tc- 98 &  &  &  & 6.664E-1 &  & 6.662E-1 &  \\
  43-Tc- 99 &  1.069E+0$\pm$9.197E-2  & 8.894E-1 & 7.928E-1 & 8.894E-1 & 7.788E-1 & 7.787E-1 &  9.330E-1$\pm$4.700E-2  \\
  43-Tc- 99m &  &  &  &  &  & 1.246E+0 &  \\
  44-Ru- 96 & 2.653E-1 & 4.294E-1 & 2.654E-1 & 2.653E-1 &  & 2.575E-1 &  2.070E-1$\pm$8.000E-3  \\
  44-Ru- 97 &  &  &  & 2.060E-1 &  & 2.060E-1 &  \\
  44-Ru- 98 & 2.367E-1 & 1.250E-1 & 2.369E-1 & 2.367E-1 &  & 1.245E-1 &  1.730E-1$\pm$3.600E-2$^T$  \\
  44-Ru- 99 & 7.118E-1 & 6.538E-1 & 7.127E-1 & 7.117E-1 & 7.582E-1 & 6.537E-1 &  6.310E-1$\pm$9.900E-2$^T$  \\
  44-Ru-100 & 2.035E-1 & 2.035E-1 & 2.065E-1 & 2.062E-1 & 2.050E-1 & 2.047E-1 &  2.060E-1$\pm$1.300E-2  \\
  44-Ru-101 &  9.716E-1$\pm$8.744E-2  & 9.085E-1 & 9.118E-1 & 9.107E-1 & 9.461E-1 & 9.087E-1 &  9.960E-1$\pm$4.000E-2  \\
  44-Ru-102 &  1.903E-1$\pm$2.649E-2  & 1.903E-1 & 1.896E-1 & 1.899E-1 & 1.903E-1 & 1.915E-1 &  1.510E-1$\pm$7.000E-3  \\
  44-Ru-103 &  5.781E-1$\pm$1.509E-1  & 5.781E-1 & 5.762E-1 & 5.781E-1 & 5.781E-1 & 4.609E-1 &  3.430E-1$\pm$5.200E-2$^T$  \\
  44-Ru-104 &  1.656E-1$\pm$1.270E-2  & 1.656E-1 & 1.656E-1 & 1.656E-1 & 1.656E-1 & 1.666E-1 &  1.540E-1$\pm$6.000E-3  \\
  44-Ru-105 & 4.122E-1 & 4.122E-1 & 4.875E-1 &  & 4.122E-1 & 5.972E-1 &    \\
  44-Ru-106 &  1.002E-1$\pm$2.277E-2  & 8.575E-2 & 1.005E-1 & 1.002E-1 &  & 8.575E-2 &    \\
  45-Rh- 99 &  &  &  & 6.766E-1 &  & 6.764E-1 &  \\
 45-Rh- 99m &  &  &  &  &  & 6.764E-1 &  \\
  45-Rh-100 &  &  &  &  &  & 9.563E-1 &  \\
  45-Rh-101 &  &  &  & 7.425E-1 &  & 7.422E-1 &  \\
  45-Rh-101m &  &  &  & 7.425E-1 &  & 7.422E-1 &  \\
  45-Rh-102 &  &  &  & 1.331E+0 &  & 1.330E+0 &  \\
  45-Rh-102m &  &  &  & 1.331E+0 &  & 1.330E+0 &  \\
  45-Rh-103 &  8.005E-1$\pm$6.828E-2  & 8.629E-1 & 8.739E-1 & 8.026E-1 & 8.766E-1 & 8.717E-1 &  8.110E-1$\pm$1.400E-2  \\
  45-Rh-105 & 8.276E-1 & 8.276E-1 & 8.202E-1 & 8.215E-1 & 8.276E-1 & 1.055E+0 &    \\
  46-Pd-100 &  &  &  & 1.629E-1 &  & 2.579E-1 &  \\
  46-Pd-101 &  &  &  &  &  & 3.762E-1 &  \\
  46-Pd-102 & 4.591E-1 & 1.973E-1 & 2.887E-1 & 4.591E-1 &  & 1.687E-1 &  3.690E-1$\pm$1.700E-2  \\
  46-Pd-103 &  &  &  & 4.852E-1 &  & 4.851E-1 &  \\
  46-Pd-104 & 2.809E-1 & 2.809E-1 & 2.700E-1 & 2.809E-1 &  & 2.811E-1 &  2.890E-1$\pm$2.900E-2  \\
  46-Pd-105 &  1.185E+0$\pm$1.502E-1  & 1.185E+0 & 1.228E+0 & 1.185E+0 & 1.198E+0 & 1.201E+0 &  1.200E+0$\pm$6.000E-2  \\
  46-Pd-106 &  2.369E-1$\pm$4.999E-2  & 2.369E-1 & 2.535E-1 & 2.178E-1 &  & 2.169E-1 &  2.520E-1$\pm$2.500E-2  \\
  46-Pd-107 &  1.296E+0$\pm$1.835E-1  & 1.296E+0 & 1.306E+0 & 1.296E+0 &  & 1.362E+0 &  1.340E+0$\pm$6.000E-2  \\
  46-Pd-108 &  2.090E-1$\pm$4.619E-2  & 2.090E-1 & 2.275E-1 & 1.903E-1 & 1.970E-1 & 2.239E-1 &  2.030E-1$\pm$2.000E-2  \\
 46-Pd-109 &  &  &  &  &  & 2.363E-1 &  \\
  46-Pd-110 & 1.567E-1 & 1.113E-1 & 1.593E-1 & 1.132E-1 &  & 1.113E-1 &  1.460E-1$\pm$2.000E-2  \\
  46-Pd-112 &  &  &  &  &  & 8.180E-2 &  \\
  47-Ag-  0 &  &  &  &  & 8.400E-1 &  &  \\
  47-Ag-105 &  &  &  & 1.233E+0 &  & 1.232E+0 &  \\
  47-Ag-106m &  &  &  & 1.623E+0 &  & 1.622E+0 &  \\
  47-Ag-107 & 8.292E-1 & 9.071E-1 & 8.361E-1 & 8.292E-1 & 8.329E-1 & 9.070E-1 &  7.920E-1$\pm$3.000E-2  \\
  47-Ag-108m &  &  &  & 1.383E+0 &  & 1.383E+0 &  \\
  47-Ag-109 &  9.100E-1$\pm$1.432E-1  & 9.442E-1 & 7.983E-1 & 7.786E-1 & 8.478E-1 & 8.502E-1 &  7.880E-1$\pm$3.000E-2  \\
  47-Ag-110m & 2.709E+0 & 2.709E+0 & 1.912E+0 & 2.709E+0 &  & 7.551E-1 &  1.172E+0$\pm$1.880E-1$^G$ \\
  47-Ag-111 & 5.896E-1 & 5.892E-1 & 6.557E-1 & 3.803E-1 &  & 7.395E-1 &    \\
  48-Cd-  0 &  &  &  &  & 3.221E-1 &  &  \\
  48-Cd-106 & 4.964E-1 & 5.532E-1 & 4.940E-1 & 4.945E-1 &  & 4.977E-1 &  3.020E-1$\pm$2.400E-2  \\
  48-Cd-107 &  &  &  &  &  & 9.841E-1 &  \\
  48-Cd-108 & 3.998E-1 & 4.048E-1 & 3.520E-1 & 3.984E-1 &  & 2.246E-1 &  2.020E-1$\pm$9.000E-3  \\
  48-Cd-109 &  &  &  & 5.020E-1 &  & 5.018E-1 &  \\
  48-Cd-110 & 2.349E-1 & 2.349E-1 & 2.260E-1 & 2.346E-1 &  & 2.167E-1 &  2.370E-1$\pm$2.000E-3  \\
  48-Cd-111 & 9.238E-1 & 1.015E+0 & 7.236E-1 & 9.224E-1 &  & 6.205E-1 &  7.540E-1$\pm$1.200E-2  \\
  48-Cd-112 & 2.179E-1 & 2.263E-1 & 1.813E-1 & 2.195E-1 &  & 1.518E-1 &  1.879E-1$\pm$1.700E-3  \\
  48-Cd-113 & 6.822E-1 & 6.024E-1 & 5.950E-1 & 6.265E-1 & 6.265E-1 & 7.297E-1 &  6.670E-1$\pm$1.100E-2  \\
  48-Cd-113m &  &  &  & 4.189E-1 &  & 4.188E-1 &  \\
  48-Cd-114 & 1.497E-1 & 1.493E-1 & 1.354E-1 & 1.493E-1 &  & 1.612E-1 &  1.292E-1$\pm$1.300E-3  \\
  48-Cd-115 &  &  &  & 4.140E-1 &  & 5.701E-1 &  2.900E-1$\pm$6.200E-2$^T$ \\
  48-Cd-115m & 2.249E-1 & 4.139E-1 &  & 2.249E-1 &  & 5.021E-1 &  6.010E-1$\pm$2.000E-1$^T$  \\
  48-Cd-116 & 9.078E-2 & 9.129E-2 & 7.615E-2 & 9.022E-2 &  & 7.710E-2 &  7.480E-2$\pm$9.000E-4  \\
  49-In-111 &  &  &  & 1.169E+0 &  & 1.168E+0 &  \\
  49-In-113 & 9.221E-1 & 9.211E-1 & 6.964E-1 & 9.211E-1 & 9.207E-1 & 7.992E-1 &  7.870E-1$\pm$7.000E-2  \\
  49-In-114m &  &  &  & 2.646E+0 &  & 2.645E+0 & 2.595E+0$\pm$1.300E+0$^T$ \\
  49-In-115 & 7.715E-1 & 7.707E-1 & 7.810E-1 & 7.714E-1 & 7.723E-1 & 7.495E-1 &  7.060E-1$\pm$7.000E-2  \\
  50-Sn-  0 &  &  &  &  & 9.387E-2 &  &  \\
  50-Sn-112 & 1.956E-1 & 1.956E-1 & 2.007E-1 & 1.956E-1 & 1.959E-1 & 2.040E-1 &  2.100E-1$\pm$1.200E-2  \\
  50-Sn-113 & 6.708E-1 &  &  & 8.596E-1 &  & 6.737E-1 &    \\
  50-Sn-114 & 1.532E-1 & 1.525E-1 & 1.228E-1 & 1.532E-1 & 1.513E-1 & 1.415E-1 &  1.344E-1$\pm$1.800E-3  \\
  50-Sn-115 & 3.912E-1 & 3.909E-1 & 3.711E-1 & 3.912E-1 & 3.900E-1 & 3.927E-1 &  3.424E-1$\pm$8.700E-3  \\
  50-Sn-116 & 1.003E-1 & 1.056E-1 & 9.116E-2 & 1.003E-1 & 1.047E-1 & 9.410E-2 &  9.160E-2$\pm$6.000E-4  \\
  50-Sn-117 & 3.091E-1 & 3.098E-1 & 3.451E-1 & 3.091E-1 & 3.090E-1 & 3.510E-1 &  3.188E-1$\pm$4.800E-3  \\
  50-Sn-117m &  &  &  & 2.612E-1 &  & 2.611E-1 &  \\
  50-Sn-118 & 6.530E-2 & 6.671E-2 & 7.123E-2 & 6.530E-2 & 6.652E-2 & 6.671E-2 &  6.210E-2$\pm$6.000E-4  \\
  50-Sn-119 & 2.247E-1 & 2.243E-1 & 2.248E-1 & 2.247E-1 & 2.232E-1 & 2.276E-1 &  1.800E-1$\pm$1.000E-2  \\
  50-Sn-119m &  &  &  & 5.815E-2 &  & 3.474E-1 &  \\
  50-Sn-120 & 3.798E-2 & 4.135E-2 & 3.779E-2 & 3.798E-2 & 4.132E-2 & 3.639E-2 &  3.620E-2$\pm$3.000E-4  \\
  50-Sn-121 &  &  &  & 1.754E-1 &  & 1.753E-1 & 1.670E-1$\pm$3.000E-2$^T$ \\
  50-Sn-121m &  &  &  & 1.754E-1 &  & 1.753E-1 &  \\
  50-Sn-122 & 1.486E-2 & 2.387E-2 & 3.041E-2 & 1.486E-2 & 2.390E-2 & 1.322E-2 &  2.190E-2$\pm$1.500E-3  \\
  50-Sn-123 & 3.602E-1 & 1.280E-1 & 1.119E-1 & 3.602E-1 &  & 2.321E-1 &    \\
  50-Sn-124 & 1.182E-2 & 1.498E-2 & 1.956E-2 & 1.182E-2 & 1.503E-2 & 1.873E-2 &  1.200E-2$\pm$1.800E-3  \\
  50-Sn-125 & 9.814E-2 & 9.959E-2 &  & 1.446E-1 &  & 8.931E-2 &  5.900E-2$\pm$9.000E-3$^T$  \\
  50-Sn-126 & 1.081E-2 & 1.046E-2 & 1.067E-2 & 1.081E-2 &  & 8.659E-3 &  1.000E-2$\pm$4.000E-3$^T$  \\
  51-Sb-119 &  &  &  & 6.553E-1 &  & 6.551E-1 &  \\
  51-Sb-120m &  &  &  & 1.011E+0 &  & 1.011E+0 &  \\
  51-Sb-121 & 5.109E-1 & 5.212E-1 & 5.212E-1 & 5.109E-1 & 5.268E-1 & 5.662E-1 &  5.320E-1$\pm$1.600E-2  \\
  51-Sb-122 &  &  &  & 7.927E-1 &  & 7.924E-1 & 8.940E-1$\pm$1.620E-1$^T$ \\
  51-Sb-123 & 3.210E-1 & 3.174E-1 & 3.174E-1 & 3.210E-1 & 3.265E-1 & 3.939E-1 &  3.030E-1$\pm$9.000E-3  \\
  51-Sb-124 & 9.688E-1 & 1.105E+0 & 9.688E-1 & 9.688E-1 &  & 6.084E-1 &    \\
  51-Sb-125 & 5.257E-1 & 3.205E-1 & 5.257E-1 & 5.257E-1 & 4.581E-1 & 2.466E-1 &  2.600E-1$\pm$7.000E-2$^T$  \\
  51-Sb-126 & 7.352E-1 & 5.191E-1 & 3.763E-1 & 7.352E-1 &  & 3.897E-1 &    \\
  51-Sb-127 &  &  &  & 3.421E-1 &  & 3.419E-1 &  \\
  51-Sb-128 &  &  &  &  &  & 1.188E-1 &  \\
  52-Te-118 &  &  &  & 2.386E-1 &  & 2.385E-1 &  \\
  52-Te-119 &  &  &  &  &  & 5.922E-1 &  \\
  52-Te-119m &  &  &  & 5.924E-1 &  & 5.922E-1 &  \\
  52-Te-120 & 2.912E-1 & 4.278E-1 & 2.916E-1 & 2.912E-1 &  & 4.095E-1 &  5.380E-1$\pm$2.600E-2  \\
  52-Te-121m &  &  &  & 4.375E-1 &  & 4.373E-1 &  \\
  52-Te-121 &  &  &  & 4.375E-1 &  & 4.373E-1 &  \\
  52-Te-122 & 2.349E-1 & 3.559E-1 & 2.643E-1 & 2.639E-1 &  & 3.177E-1 &  2.950E-1$\pm$3.000E-3  \\
  52-Te-123m &  &  &  & 5.907E-1 &  & 7.870E-1 &  \\
  52-Te-123 & 8.063E-1 & 5.905E-1 & 8.138E-1 & 8.128E-1 &  & 7.071E-1 &  8.320E-1$\pm$8.000E-3  \\
  52-Te-124 & 1.351E-1 & 2.666E-1 & 1.474E-1 & 1.472E-1 &  & 1.542E-1 &  1.550E-1$\pm$2.000E-3  \\
  52-Te-125m &  &  &  & 4.168E-1 &  & 5.065E-1 &  \\
  52-Te-125 & 4.172E-1 & 4.167E-1 & 4.192E-1 & 4.172E-1 &  & 4.167E-1 &  4.310E-1$\pm$4.000E-3  \\
  52-Te-126 & 7.961E-2 & 1.160E-1 & 9.034E-2 & 9.026E-2 &  & 9.285E-2 &  8.130E-2$\pm$1.400E-3  \\
  52-Te-127 &  &  &  &  &  & 2.568E-1 &  \\
  52-Te-127m & 8.866E-1 & 4.241E-1 & 8.866E-1 & 8.866E-1 &  & 2.592E-1 &    \\
  52-Te-128 & 3.697E-2 & 3.271E-2 & 3.991E-2 & 3.697E-2 &  & 3.271E-2 &  4.440E-2$\pm$1.300E-3  \\
  52-Te-129 &  &  &  &  &  & 9.497E-2 &  \\
  52-Te-129m & 7.481E-1 & 1.325E-1 & 7.481E-1 & 7.481E-1 &  & 9.112E-2 &    \\
  52-Te-130 & 1.429E-2 & 1.572E-2 & 1.427E-2 & 1.429E-2 & 1.429E-2 & 1.572E-2 &  1.470E-2$\pm$2.800E-3  \\
  52-Te-131m &  &  &  & 1.310E-1 &  & 1.309E-1 &  \\
  52-Te-132 & 1.485E-2 & 7.239E-5 & 8.037E-3 & 1.485E-2 &  & 3.451E-3 &    \\
  53-I -123 &  &  &  &  &  & 8.028E-1 &  \\
  53-I -124 &  &  &  & 1.140E+0 &  & 1.140E+0 &  \\
  53-I -125 &  &  &  & 9.001E-1 &  & 9.427E-1 &  \\
  53-I -126 &  &  &  & 1.098E+0 &  & 1.098E+0 &  \\
  53-I -127 &  7.229E-1$\pm$9.694E-2  & 7.060E-1 & 6.625E-1 & 7.228E-1 & 6.689E-1 & 6.886E-1 &  6.350E-1$\pm$3.000E-2  \\
 53-I-128 &  &  &  &  &  & 6.795E-1 &  \\
  53-I -129 &  4.381E-1$\pm$8.500E-2  & 3.793E-1 & 4.389E-1 & 4.381E-1 & 4.386E-1 & 4.074E-1 & 4.410E-1$\pm$2.200E-2 \\
  53-I -130 & 6.874E-1 & 4.716E-1 & 4.919E-1 &  &  & 5.011E-1 &    \\
  53-I -131 & 2.629E-1 & 2.629E-1 & 2.629E-1 & 2.629E-1 &  & 1.361E-1 &    \\
  53-I -133 &  &  &  &  &  & 2.084E-1 &  \\
  53-I -135 & 7.020E-3 & 7.020E-3 & 1.524E-2 & 7.019E-3 & 7.020E-3 & 2.102E-3 &    \\
  54-Xe-122 &  &  &  &  &  & 4.781E-1 &  \\
  54-Xe-123 & 1.796E+0 &  &  &  & 1.802E+0 &  &    \\
  54-Xe-124 & 1.252E+0 & 4.392E-1 & 9.233E-1 & 1.150E+0 & 1.150E+0 & 4.392E-1 &  6.440E-1$\pm$8.300E-2  \\
  54-Xe-125 &  &  &  &  &  & 4.309E-1 &  \\
  54-Xe-126 & 6.716E-1 & 2.714E-1 & 5.486E-1 & 6.716E-1 &  & 3.067E-1 &  3.590E-1$\pm$5.100E-2  \\
  54-Xe-127 &  &  &  & 3.907E-1 &  & 3.906E-1 &  \\
  54-Xe-128 & 2.826E-1 & 2.826E-1 & 2.582E-1 & 2.826E-1 &  & 1.922E-1 &  2.625E-1$\pm$3.700E-3  \\
  54-Xe-129m &  &  &  & 4.756E-1 &  & 4.755E-1 &  \\
  54-Xe-129 & 4.198E-1 & 4.198E-1 & 5.986E-1 & 4.198E-1 & 4.324E-1 & 5.018E-1 &  6.170E-1$\pm$1.200E-2  \\
  54-Xe-130 & 1.518E-1 & 1.518E-1 & 1.333E-1 & 1.518E-1 &  & 1.515E-1 &  1.320E-1$\pm$2.100E-3  \\
  54-Xe-131m &  &  &  & 2.954E-1 &  & 2.953E-1 &  \\
  54-Xe-131 &  3.060E-1$\pm$4.161E-2  & 2.954E-1 & 4.060E-1 & 3.638E-1 & 3.632E-1 & 2.953E-1 &  3.400E-1$\pm$6.500E-2$^T$  \\
  54-Xe-132 &  4.727E-2$\pm$1.117E-2  & 4.727E-2 & 6.162E-2 & 5.208E-2 & 4.727E-2 & 4.759E-2 &  6.460E-2$\pm$5.300E-3  \\
  54-Xe-133m &  &  &  & 8.524E-2 &  & 1.135E-1 &  \\
  54-Xe-133 & 1.273E-1 & 1.273E-1 & 1.261E-1 & 1.273E-1 &  & 1.026E-1 &  1.270E-1$\pm$3.400E-2$^T$  \\
  54-Xe-134 &  2.256E-2$\pm$4.969E-3  & 2.256E-2 & 2.543E-2 & 2.241E-2 & 2.256E-2 & 2.272E-2 &  2.020E-2$\pm$1.700E-3  \\
  54-Xe-135 & 6.543E-2 & 5.149E-3 & 3.260E-2 & 5.148E-3 & 6.546E-2 & 6.543E-2 &    \\
  54-Xe-136 & 1.185E-3 & 1.185E-3 & 8.751E-4 & 4.403E-4 & 1.185E-3 & 8.757E-4 &  9.100E-4$\pm$8.000E-5  \\
  55-Cs-127 &  &  &  &  &  & 1.290E+0 &  \\
  55-Cs-129 &  &  &  & 7.408E-1 &  & 7.406E-1 &  \\
  55-Cs-131 &  &  &  & 6.376E-1 &  & 6.374E-1 &  \\
  55-Cs-132 &  &  &  & 9.446E-1 &  & 9.443E-1 &  \\
  55-Cs-133 &  4.646E-1$\pm$5.528E-2  & 5.113E-1 & 5.407E-1 & 5.114E-1 & 5.131E-1 & 5.233E-1 &  5.090E-1$\pm$2.100E-2  \\
  55-Cs-134 & 1.156E+0 & 5.853E-1 & 5.427E-1 & 1.156E+0 & 1.157E+0 & 6.208E-1 &  7.240E-1$\pm$6.500E-2$^T$  \\
  55-Cs-135 &  2.009E-1$\pm$3.981E-2  & 2.009E-1 & 1.629E-1 & 2.009E-1 & 2.024E-1 & 2.024E-1 &  1.600E-1$\pm$1.000E-2  \\
  55-Cs-136 & 1.820E-1 & 2.703E-1 & 1.932E-1 & 1.820E-1 &  & 1.838E-1 &    \\
  55-Cs-137 & 2.162E-2 & 2.162E-2 & 1.016E-2 & 2.162E-2 & 3.016E-2 & 5.418E-3 &    \\
  56-Ba-128 &  &  &  & 1.747E-1 &  & 1.746E-1 &  \\
  56-Ba-129 &  &  &  &  &  & 4.346E-1 &  \\
  56-Ba-130 & 7.360E-1 & 7.377E-1 & 7.372E-1 & 7.360E-1 & 7.371E-1 & 7.359E-1 &  7.460E-1$\pm$3.400E-2  \\
  56-Ba-131 &  &  &  & 3.065E-1 &  & 3.064E-1 &  \\
  56-Ba-132 & 4.559E-1 & 4.556E-1 & 4.551E-1 & 4.559E-1 & 4.826E-1 & 2.638E-1 &  3.970E-1$\pm$1.600E-2  \\
  56-Ba-133m &  &  &  & 2.584E-1 &  & 2.583E-1 &  \\
  56-Ba-133 & 5.688E-1 &  &  & 5.688E-1 &  & 2.575E-1 &    \\
  56-Ba-134 & 2.270E-1 & 2.270E-1 & 2.301E-1 & 2.270E-1 & 2.368E-1 & 2.256E-1 &  1.760E-1$\pm$5.600E-3  \\
  56-Ba-135 & 4.839E-1 & 4.996E-1 & 4.991E-1 & 3.456E-1 & 4.991E-1 & 3.736E-1 &  4.550E-1$\pm$1.500E-2  \\
  56-Ba-135m &  &  &  & 4.839E-1 &  & 3.455E-1 &  \\
  56-Ba-136 & 7.001E-2 & 6.664E-2 & 7.071E-2 & 7.001E-2 & 6.756E-2 & 5.596E-2 &  6.120E-2$\pm$2.000E-3  \\
  56-Ba-137 & 5.869E-2 & 6.380E-2 & 6.371E-2 & 5.869E-2 & 6.397E-2 & 7.255E-2 &  7.630E-2$\pm$2.400E-3  \\
  56-Ba-138 & 3.739E-3 & 4.298E-3 & 4.300E-3 & 3.739E-3 & 7.044E-3 & 4.300E-3 &  4.000E-3$\pm$2.000E-4  \\
  56-Ba-139 &  &  &  &  &  & 3.965E-2 &  \\
  56-Ba-140 & 1.030E-2 & 1.030E-2 & 3.245E-3 & 1.030E-2 &  & 8.564E-3 &    \\
  57-La-135 &  &  &  &  &  & 6.526E-1 &  \\
  57-La-137 &  &  &  & 4.519E-1 &  & 4.518E-1 &  \\
  57-La-138 & 3.132E-1 & 3.132E-1 & 3.127E-1 & 3.132E-1 &  & 3.149E-1 &  4.190E-1$\pm$5.900E-2$^T$  \\
  57-La-139 &  3.625E-2$\pm$5.677E-3  & 3.625E-2 & 3.773E-2 & 3.625E-2 & 3.625E-2 & 3.947E-2 &  3.240E-2$\pm$3.100E-3  \\
  57-La-140 & 1.175E-1 & 2.108E-1 & 9.862E-2 & 1.176E-1 &  & 1.440E-1 &    \\
 57-La-141 &  &  &  &  &  & 3.181E-1 &  \\
  58-Ce-134 &  &  &  & 1.012E+0 &  & 2.396E-1 & 9.670E-1$\pm$3.510E-1$^T$ \\
  58-Ce-135 &  &  &  &  &  & 1.051E+0 & 1.320E+0$\pm$2.600E-1$^T$ \\
  58-Ce-136 & 3.380E-1 &  &  & 3.380E-1 & 3.380E-1 & 5.279E-1 &  3.280E-1$\pm$2.100E-2  \\
  58-Ce-137 &  &  &  &  &  & 8.698E-1 & 9.730E-1$\pm$2.560E-1$^T$ \\
  58-Ce-137m &  &  &  & 3.523E-1 &  & 3.522E-1 &  \\
  58-Ce-138 & 2.080E-1 &  &  & 2.080E-1 & 4.706E-2 & 1.065E-1 &  1.790E-1$\pm$5.000E-3  \\
  58-Ce-139 & 4.074E-1 &  &  & 4.074E-1 &  & 1.261E-1 &  2.140E-1$\pm$1.200E-1$^T$  \\
  58-Ce-140 & 7.739E-3 & 1.848E-2 & 9.980E-3 & 7.739E-3 & 7.461E-3 & 1.005E-2 &  1.100E-2$\pm$4.000E-4  \\
  58-Ce-141 &  2.754E-1$\pm$5.527E-2  & 2.754E-1 & 1.009E-1 & 2.754E-1 & 2.722E-1 & 9.003E-2 &  7.600E-2$\pm$3.300E-2$^T$  \\
  58-Ce-142 & 1.989E-2 & 1.989E-2 & 1.982E-2 & 1.989E-2 & 2.017E-2 & 1.957E-2 &  2.800E-2$\pm$1.000E-3  \\
  58-Ce-143 & 1.142E-1 & 1.328E-1 & 6.915E-2 & 1.142E-1 &  & 7.366E-2 &    \\
  58-Ce-144 & 2.423E-2 & 2.423E-2 & 3.639E-2 & 2.423E-2 & 2.424E-2 & 4.865E-2 &    \\
  59-Pr-141 &  1.090E-1$\pm$1.096E-2  & 1.090E-1 & 1.181E-1 & 1.090E-1 & 1.129E-1 & 1.183E-1 &  1.114E-1$\pm$1.400E-3  \\
  59-Pr-142 & 3.612E-1 & 4.312E-1 &  &  &  & 3.068E-1 &  4.150E-1$\pm$1.780E-1$^T$  \\
  59-Pr-143 & 1.076E-1 & 1.076E-1 & 1.077E-1 & 1.076E-1 &  & 3.684E-1 &  3.500E-1$\pm$8.600E-2$^T$  \\
  60-Nd-140 &  &  &  & 1.532E-1 &  & 1.532E-1 &  \\
  60-Nd-141 &  &  &  &  &  & 1.794E-1 &  \\
  60-Nd-142 & 3.343E-2 & 4.092E-2 & 3.556E-2 & 3.697E-2 & 5.488E-2 & 5.019E-2 &  3.500E-2$\pm$7.000E-4  \\
  60-Nd-143 &  2.383E-1$\pm$3.015E-2  & 2.745E-1 & 2.316E-1 & 2.383E-1 & 2.773E-1 & 2.739E-1 &  2.450E-1$\pm$3.000E-3  \\
  60-Nd-144 & 7.485E-2 & 7.485E-2 & 7.432E-2 & 7.300E-2 & 7.329E-2 & 6.320E-2 &  8.130E-2$\pm$1.500E-3  \\
  60-Nd-145 &  4.200E-1$\pm$4.633E-2  & 4.879E-1 & 4.079E-1 & 4.112E-1 & 5.045E-1 & 4.346E-1 &  4.250E-1$\pm$5.000E-3  \\
  60-Nd-146 &  9.852E-2$\pm$1.133E-2  & 9.852E-2 & 9.138E-2 & 9.302E-2 & 1.287E-1 & 1.044E-1 &  9.120E-2$\pm$1.000E-3  \\
  60-Nd-147 & 8.336E-1 & 8.336E-1 & 9.974E-1 & 6.091E-1 & 6.091E-1 & 5.058E-1 &  5.440E-1$\pm$9.000E-2$^T$  \\
  60-Nd-148 &  1.401E-1$\pm$1.503E-2  & 1.346E-1 & 1.360E-1 & 1.368E-1 & 1.681E-1 & 1.346E-1 &  1.470E-1$\pm$2.000E-3  \\
  60-Nd-149 &  &  &  &  &  & 5.132E-1 &  \\
  60-Nd-150 & 1.565E-1 & 1.699E-1 & 1.562E-1 & 1.842E-1 & 1.759E-1 & 1.562E-1 &  1.590E-1$\pm$1.000E-2  \\
  61-Pm-143 &  &  &  & 3.412E-1 &  & 3.411E-1 &  \\
  61-Pm-144 &  &  &  & 8.761E-1 &  & 8.758E-1 &  \\
  61-Pm-145 &  &  &  & 6.856E-1 &  & 6.854E-1 &  \\
  61-Pm-146 &  &  &  & 1.411E+0 &  & 1.411E+0 &  \\
  61-Pm-147 &  1.047E+0$\pm$1.980E-1  & 1.047E+0 & 7.054E-1 & 1.047E+0 & 1.045E+0 & 1.079E+0 &  7.090E-1$\pm$1.000E-1  \\
  61-Pm-148m & 7.210E+0 & 7.210E+0 & 1.828E+0 & 7.210E+0 & 7.210E+0 & 3.898E+0 &  2.453E+0$\pm$1.200E+0 $^T$ \\
  61-Pm-148 & 1.701E+0 & 1.701E+0 & 9.316E-1 & 1.701E+0 & 1.703E+0 & 1.376E+0 &  2.970E+0$\pm$5.000E-1$^T$  \\
  61-Pm-149 & 1.021E+0 & 1.021E+0 & 5.754E-1 & 1.021E+0 & 1.019E+0 & 1.014E+0 &  2.510E+0$\pm$7.500E-1$^T$  \\
 61-Pm-150 &  &  &  &  &  & 3.321E+0 &  \\
  61-Pm-151 & 1.024E+0 & 1.024E+0 & 8.714E-1 & 3.671E-2 &  & 1.593E+0 &    \\
  62-Sm-144 & 8.767E-2 & 8.767E-2 & 8.827E-2 & 8.806E-2 & 8.809E-2 & 9.845E-2 &  9.200E-2$\pm$6.000E-3  \\
  62-Sm-145 &  &  &  & 2.816E-1 &  & 2.815E-1 &  \\
  62-Sm-146 &  &  &  & 1.581E-1 &  & 1.581E-1 &  \\
  62-Sm-147 & 9.667E-1 & 1.161E+0 & 9.658E-1 & 9.243E-1 & 1.024E+0 & 1.161E+0 &  9.730E-1$\pm$1.000E-2  \\
  62-Sm-148 & 2.449E-1 & 2.449E-1 & 2.361E-1 & 2.445E-1 & 2.503E-1 & 2.444E-1 &  2.410E-1$\pm$2.000E-3  \\
  62-Sm-149 &  1.780E+0$\pm$3.937E-1  & 1.859E+0 & 1.817E+0 & 1.780E+0 & 1.823E+0 & 2.114E+0 &  1.820E+0$\pm$1.700E-2  \\
  62-Sm-150 & 4.227E-1 & 3.825E-1 & 4.217E-1 & 4.079E-1 & 4.165E-1 & 4.696E-1 &  4.220E-1$\pm$4.000E-3  \\
  62-Sm-151 &  2.874E+0$\pm$8.487E-1  & 3.142E+0 & 2.878E+0 & 2.874E+0 & 1.998E+0 & 2.457E+0 &  3.031E+0$\pm$6.800E-2  \\
  62-Sm-152 &  4.583E-1$\pm$5.651E-2  & 4.945E-1 & 4.672E-1 & 4.552E-1 & 4.710E-1 & 4.946E-1 &  4.730E-1$\pm$4.000E-3  \\
  62-Sm-153 & 9.110E-1 & 9.110E-1 & 1.049E+0 & 6.576E-1 &  & 1.198E+0 &  1.095E+0$\pm$1.750E-1$^T$  \\
  62-Sm-154 & 2.794E-1 & 2.794E-1 & 2.833E-1 & 2.536E-1 & 2.536E-1 & 2.551E-1 &  2.060E-1$\pm$9.000E-3  \\
  62-Sm-156 &  &  &  &  &  & 1.678E-1 &  \\
  63-Eu-145 &  &  &  & 5.109E-1 &  & 5.107E-1 &  \\
  63-Eu-146 &  &  &  & 1.242E+0 &  & 1.242E+0 &  \\
  63-Eu-147 &  &  &  & 1.003E+0 &  & 1.003E+0 &  \\
  63-Eu-148 &  &  &  & 2.041E+0 &  & 2.041E+0 &  \\
  63-Eu-149 &  &  &  & 1.459E+0 &  & 1.458E+0 &  \\
  63-Eu-150 &  &  &  & 2.554E+0 &  & 2.554E+0 &  \\
  63-Eu-150m &  &  &  &  &  & 2.554E+0 &  \\
  63-Eu-151 & 3.568E+0 & 4.334E+0 & 3.552E+0 & 3.568E+0 & 3.568E+0 & 4.334E+0 &  3.478E+0$\pm$7.700E-2  \\
  63-Eu-152 & 4.560E+0 & 4.559E+0 & 4.883E+0 & 4.560E+0 &  & 5.315E+0 &  7.600E+0$\pm$1.200E+0$^T$  \\
  63-Eu-152m &  &  &  &  &  & 5.357E+0 &  \\
  63-Eu-153 &  2.663E+0$\pm$6.139E-1  & 2.527E+0 & 2.465E+0 & 2.464E+0 & 2.548E+0 & 2.936E+0 &  2.556E+0$\pm$4.600E-2  \\
  63-Eu-154 & 3.470E+0 & 3.068E+0 & 3.475E+0 & 3.470E+0 & 3.470E+0 & 3.069E+0 &  4.420E+0$\pm$6.700E-1  \\
  63-Eu-155 &  1.134E+0$\pm$2.165E-1  & 1.332E+0 & 1.264E+0 & 1.134E+0 & 1.134E+0 & 1.138E+0 &  1.320E+0$\pm$8.400E-2  \\
  63-Eu-156 & 5.410E-1 & 5.410E-1 & 9.631E-1 & 5.410E-1 &  & 1.415E+0 &    \\
  63-Eu-157 & 1.141E+0 & 1.141E+0 & 7.145E-1 &  &  & 1.500E+0 &    \\
  64-Gd-146 &  &  &  & 1.498E-1 &  & 1.497E-1 &  \\
  64-Gd-147 &  &  &  & 5.362E-1 &  & 5.360E-1 &  \\
  64-Gd-148 &  &  &  & 2.970E-1 &  & 2.970E-1 &  \\
  64-Gd-149 &  &  &  & 7.957E-1 &  & 7.954E-1 &  \\
  64-Gd-150 &  &  &  & 3.980E-1 &  & 3.978E-1 &  \\
  64-Gd-151 &  &  &  & 1.269E+0 &  & 1.268E+0 &  \\
  64-Gd-152 &  9.844E-1$\pm$3.445E-2  & 9.970E-1 & 1.019E+0 & 1.016E+0 & 1.006E+0 & 9.970E-1 &  1.049E+0$\pm$1.700E-2  \\
  64-Gd-153 &  2.622E+0$\pm$8.573E-1  &  & 3.266E+0 & 8.436E-1 &  & 2.845E+0 &  4.550E+0$\pm$7.000E-1$^T$  \\
  64-Gd-154 &  9.511E-1$\pm$3.805E-2  & 8.582E-1 & 9.926E-1 & 1.010E+0 & 8.616E-1 & 7.831E-1 &  1.028E+0$\pm$1.200E-2  \\
  64-Gd-155 &  2.613E+0$\pm$1.280E-1  & 3.036E+0 & 2.732E+0 & 2.613E+0 & 2.836E+0 & 3.036E+0 &  2.648E+0$\pm$3.000E-2  \\
  64-Gd-156 &  5.984E-1$\pm$2.573E-2  & 6.023E-1 & 5.949E-1 & 6.106E-1 & 6.040E-1 & 5.769E-1 &  6.150E-1$\pm$5.000E-3  \\
  64-Gd-157 &  1.396E+0$\pm$4.941E-2  & 1.636E+0 & 1.375E+0 & 1.393E+0 & 1.271E+0 & 1.571E+0 &  1.369E+0$\pm$1.500E-2  \\
  64-Gd-158 &  3.069E-1$\pm$1.298E-2  & 2.945E-1 & 3.198E-1 & 3.087E-1 & 3.071E-1 & 2.944E-1 &  3.240E-1$\pm$3.000E-3  \\
  64-Gd-159 &  &  &  &  &  & 4.552E-1 &  \\
  64-Gd-160 &  1.712E-1$\pm$1.649E-2  & 2.293E-1 & 1.865E-1 & 1.855E-1 & 1.649E-1 & 2.297E-1 &  1.540E-1$\pm$2.000E-2  \\
 65-Tb-151 &  &  &  &  &  & 2.572E+0 &  \\
 65-Tb-152 &  &  &  &  &  & 3.860E+0 &  \\
  65-Tb-153 &  &  &  & 3.557E+0 &  & 3.556E+0 &  \\
  65-Tb-154 &  &  &  &  &  & 6.334E+0 &  \\
  65-Tb-154m &  &  &  &  &  & 1.301E+1 &  \\
  65-Tb-154n &  &  &  &  &  & 1.351E+1 &  \\
  65-Tb-155 &  &  &  & 3.396E+0 &  & 3.395E+0 &  \\
  65-Tb-156m &  &  &  & 4.810E+0 &  & 6.873E+0 &  \\
  65-Tb-156 &  &  &  & 5.107E+0 &  & 5.105E+0 &  \\
  65-Tb-156n &  &  &  &  &  & 5.105E+0 &  \\
  65-Tb-157 &  &  &  & 2.500E+0 &  & 2.499E+0 &  \\
  65-Tb-158 &  &  &  & 3.298E+0 &  & 3.297E+0 &  \\
  65-Tb-159 & 2.075E+0 & 2.075E+0 & 1.558E+0 & 2.076E+0 &  & 1.795E+0 &  1.580E+0$\pm$1.500E-1  \\
  65-Tb-160 & 2.389E+0 & 1.291E-1 & 2.601E+0 & 2.228E+0 &  & 2.135E+0 &  3.240E+0$\pm$5.100E-1$^T$  \\
  65-Tb-161 &  &  &  & 1.243E+0 &  & 1.243E+0 &  \\
  66-Dy-153 &  &  &  &  &  & 7.267E+0 &  \\
  66-Dy-154 &  &  & 1.536E+0 & 1.008E+0 &  & 1.008E+0 &  \\
  66-Dy-155 &  &  &  &  &  & 2.818E+0 &  \\
  66-Dy-156 & 1.532E+0 &  & 1.481E+0 & 1.091E+0 &  & 1.544E+0 &  1.607E+0$\pm$9.200E-2  \\
  66-Dy-157 &  &  &  &  &  & 2.159E+0 &  \\
  66-Dy-158 & 1.115E+0 &  & 9.020E-1 & 7.722E-1 &  & 9.123E-1 &  1.060E+0$\pm$4.000E-1$^T$  \\
  66-Dy-159 &  &  & 3.688E+0 & 1.395E+0 &  & 1.394E+0 &  \\
  66-Dy-160 & 8.328E-1 & 1.565E+0 & 8.702E-1 & 8.293E-1 &  & 9.192E-1 &  8.900E-1$\pm$1.200E-2  \\
  66-Dy-161 & 1.951E+0 & 1.951E+0 & 1.981E+0 & 1.934E+0 &  & 1.976E+0 &  1.964E+0$\pm$1.900E-2  \\
  66-Dy-162 & 4.544E-1 & 4.544E-1 & 4.620E-1 & 4.538E-1 &  & 4.150E-1 &  4.460E-1$\pm$4.000E-3  \\
  66-Dy-163 & 1.085E+0 & 1.085E+0 & 1.115E+0 & 1.079E+0 &  & 8.238E-1 &  1.112E+0$\pm$1.100E-2  \\
  66-Dy-164 & 2.168E-1 & 2.028E-1 & 2.102E-1 & 2.156E-1 & 2.037E-1 & 2.031E-1 &  2.120E-1$\pm$3.000E-3  \\
  66-Dy-165 &  &  &  & 2.845E-1 &  & 2.844E-1 &  \\
  66-Dy-166 &  &  &  & 1.171E-1 &  & 2.072E-1 &  \\
  67-Ho-163 &  &  &  & 1.538E+0 &  & 1.537E+0 & 2.125E+0$\pm$9.500E-2 \\
  67-Ho-164 &  &  &  &  &  & 4.064E+0 &  \\
  67-Ho-164m &  &  &  &  &  & 4.717E+0 &  \\
  67-Ho-165 & 1.329E+0 & 1.329E+0 &  & 1.328E+0 &  & 1.894E+0 &  1.280E+0$\pm$1.000E-1  \\
  67-Ho-166m & 1.182E+0 &  &  & 1.262E+0 &  & 1.262E+0 &    \\
  67-Ho-166 &  &  &  & 1.262E+0 &  & 1.262E+0 &  \\
  68-Er-160 &  &  &  & 1.668E+0 &  & 2.200E+0 &  \\
  68-Er-161 &  &  &  &  &  & 2.468E+0 &  \\
  68-Er-162 & 8.679E-1 & 8.679E-1 & 8.679E-1 & 8.679E-1 &  & 1.435E+0 &  1.624E+0$\pm$1.240E-1  \\
  68-Er-164 & 1.924E+0 & 1.924E+0 & 1.924E+0 & 1.924E+0 &  & 7.193E-1 &  1.084E+0$\pm$5.100E-2  \\
  68-Er-165 &  &  &  &  &  & 9.513E-1 &  \\
  68-Er-166 &  6.977E-1$\pm$7.214E-2  & 7.026E-1 & 7.023E-1 & 6.976E-1 &  & 7.023E-1 &  5.630E-1$\pm$5.600E-2  \\
  68-Er-167 &  1.554E+0$\pm$2.464E-1  & 1.560E+0 & 1.559E+0 & 1.554E+0 &  & 1.509E+0 &  1.425E+0$\pm$1.430E-1  \\
  68-Er-168 &  3.022E-1$\pm$3.430E-2  & 3.370E-1 & 3.369E-1 & 3.022E-1 &  & 3.523E-1 &  3.380E-1$\pm$4.400E-2  \\
  68-Er-169 &  &  &  & 3.621E-1 &  & 3.620E-1 & 6.530E-1$\pm$1.140E-1$^T$ \\
  68-Er-170 &  2.156E-1$\pm$4.279E-2  & 2.066E-1 & 2.066E-1 & 2.156E-1 &  & 2.167E-1 &  1.700E-1$\pm$7.000E-3  \\
  68-Er-171 &  &  &  &  &  & 2.978E-1 &  \\
  68-Er-172 &  &  &  & 1.444E-1 &  & 1.443E-1 &  \\
  69-Tm-165 &  &  &  & 1.950E+0 &  & 1.949E+0 &  \\
  69-Tm-166 &  &  &  &  &  & 3.000E+0 &  \\
  69-Tm-167 &  &  &  & 1.496E+0 &  & 1.495E+0 &  \\
  69-Tm-168 & 2.060E+0 &  &  & 2.041E+0 &  & 2.041E+0 &    \\
  69-Tm-169 &   1.081E+0$^*$  &  & 1.052E+0 & 1.140E+0 &  & 1.140E+0 &  1.129E+0$\pm$5.600E-2  \\
  69-Tm-170 &  1.817E+0$^*$  &  &  & 2.155E+0 &  & 2.154E+0 &  1.870E+0$\pm$3.300E-1$^T$  \\
  69-Tm-171 &  &  &  & 9.891E-1 &  & 8.094E-1 & 4.860E-1$\pm$1.440E-1$^T$ \\
  69-Tm-172 &  &  &  & 9.519E-1 &  & 9.516E-1 &  \\
  69-Tm-173 &  &  &  &  &  & 4.844E-1 &  \\
  70-Yb-166 &  &  &  & 7.007E-1 &  & 7.005E-1 &  \\
  70-Yb-168 &  &  & 1.215E+0 & 9.416E-1 &  & 9.413E-1 & 1.214E+0$\pm$4.900E-2 \\
  70-Yb-169 &  &  &  & 7.077E-1 &  & 7.074E-1 &  \\
  70-Yb-170 &  &  & 7.762E-1 & 7.414E-1 &  & 7.412E-1 & 7.680E-1$\pm$7.000E-3 \\
  70-Yb-171 &  &  & 1.255E+0 & 1.368E+0 &  & 1.367E+0 & 1.210E+0$\pm$1.200E-2 \\
  70-Yb-172 &  &  & 3.543E-1 & 3.964E-1 &  & 3.963E-1 & 3.410E-1$\pm$3.000E-3 \\
  70-Yb-173 &  &  & 7.732E-1 & 8.578E-1 &  & 8.576E-1 & 7.540E-1$\pm$7.000E-3 \\
  70-Yb-174 &  &  & 1.585E-1 & 1.703E-1 &  & 1.703E-1 & 1.510E-1$\pm$1.700E-3 \\
  70-Yb-175 &  &  &  & 3.451E-1 &  & 7.221E-1 & 5.580E-1$\pm$8.300E-2$^T$ \\
  70-Yb-176 &  &  & 1.210E-1 & 1.092E-1 &  & 1.091E-1 & 1.158E-1$\pm$2.000E-3 \\
  71-Lu-169 &  &  &  & 2.169E+0 &  & 2.168E+0 &  \\
  71-Lu-170 &  &  &  & 2.712E+0 &  & 2.711E+0 &  \\
  71-Lu-171 &  &  &  & 1.519E+0 &  & 1.518E+0 &  \\
  71-Lu-172 &  &  &  & 2.108E+0 &  & 2.107E+0 &  \\
  71-Lu-173 &  &  &  & 1.273E+0 &  & 1.273E+0 &  \\
  71-Lu-174m &  &  &  & 1.483E+0 &  & 1.482E+0 &  \\
  71-Lu-174 &  &  &  & 1.483E+0 &  & 1.482E+0 &  \\
  71-Lu-175 & 1.315E+0 & 1.315E+0 &  & 1.315E+0 &  & 1.318E+0 &  1.219E+0$\pm$1.000E-2  \\
  71-Lu-176 & 1.540E+0 & 1.540E+0 &  & 1.540E+0 &  & 1.543E+0 &  1.639E+0$\pm$1.400E-2  \\
  71-Lu-177m &  &  &  & 1.384E-3 &  & 6.953E-1 &  \\
  71-Lu-177 &  &  &  & 7.950E-1 &  & 7.947E-1 &  \\
  72-Hf-170 &  &  &  &  &  & 6.938E-1 &  \\
  72-Hf-171 &  &  &  &  &  & 1.404E+0 &  \\
  72-Hf-172 &  &  &  & 5.303E-1 &  & 5.302E-1 &  \\
  72-Hf-173 &  &  &  &  &  & 9.742E-1 &  \\
  72-Hf-174 & 9.496E-1 & 9.499E-1 & 9.800E-1 & 9.495E-1 & 6.770E-1 & 8.941E-1 &  9.830E-1$\pm$4.600E-2  \\
  72-Hf-175 &  &  &  & 7.305E-1 &  & 7.302E-1 &  \\
  72-Hf-176 & 4.531E-1 & 4.548E-1 & 5.930E-1 & 4.529E-1 & 4.579E-1 & 5.014E-1 &  6.260E-1$\pm$1.100E-2  \\
  72-Hf-177 & 1.387E+0 & 1.322E+0 & 1.515E+0 & 1.387E+0 & 1.382E+0 & 1.394E+0 &  1.544E+0$\pm$1.200E-2  \\
  72-Hf-178n &  &  &  & 3.033E-1 &  & 3.033E-1 &  \\
  72-Hf-178 & 2.960E-1 & 2.970E-1 & 3.624E-1 & 2.953E-1 & 3.057E-1 & 3.033E-1 &  3.190E-1$\pm$3.000E-3  \\
  72-Hf-179n &  &  &  & 9.979E-1 &  & 9.978E-1 &  \\
  72-Hf-179 & 9.788E-1 & 9.254E-1 & 9.900E-1 & 9.789E-1 & 9.792E-1 & 9.978E-1 &  9.220E-1$\pm$8.000E-3  \\
  72-Hf-180 & 2.320E-1 & 2.332E-1 & 1.951E-1 & 1.783E-1 & 1.747E-1 & 1.585E-1 &  1.570E-1$\pm$2.000E-3  \\
  72-Hf-180m &  &  &  &  &  & 2.854E-1 &  \\
  72-Hf-181 &  &  & 2.553E-1 & 2.452E-1 &  & 2.452E-1 & 1.940E-1$\pm$3.100E-2$^T$ \\
  72-Hf-182 &  &  & 1.441E-1 & 1.441E-1 &  & 1.441E-1 & 1.410E-1$\pm$8.000E-3 \\
  73-Ta-175 &  &  &  &  &  & 4.591E+0 &  \\
  73-Ta-176 &  &  &  &  &  & 4.152E+0 &  \\
  73-Ta-177 &  &  &  & 1.375E+0 &  & 1.375E+0 &  \\
  73-Ta-179 &  &  &  & 1.123E+0 &  & 1.123E+0 & 1.334E+0$\pm$4.220E-1$^T$ \\
  73-Ta-180 & 1.753E+0 &  &  &  &  & 1.909E+0 &  \\
  73-Ta-180m &  &  &  & 2.379E+0 &  & 2.379E+0 &  1.465E+0$\pm$1.000E-1  \\
  73-Ta-181 & 8.501E-1 & 7.506E-1 & 7.505E-1 & 7.530E-1 & 7.525E-1 & 7.925E-1 &  7.660E-1$\pm$1.500E-2  \\
  73-Ta-182 & 1.036E+0 & 1.026E+0 &  & 1.026E+0 &  & 1.178E+0 &  1.120E+0$\pm$1.800E-1$^T$  \\
  73-Ta-183 &  &  &  & 6.140E-1 &  & 6.138E-1 &  \\
 73-Ta-184 &  &  &  &  &  & 1.925E+0 &  \\
 74-W -  0 &  &  &  &  &    &  &  \\
  74-W -178 &  &  &  & 4.709E-1 &  & 4.707E-1 &  \\
  74-W -180 &  5.598E-1$\pm$1.220E-1  &  & 5.620E-1 & 5.724E-1 &  & 6.708E-1 &  6.600E-1$\pm$5.300E-2  \\
  74-W -181 &  &  &  & 6.604E-1 &  & 6.602E-1 &  \\
  74-W -182 &  2.920E-1$\pm$1.139E-2  & 2.729E-1 & 2.786E-1 & 2.720E-1 &  & 2.958E-1 &  2.740E-1$\pm$8.000E-3  \\
  74-W -183 &  5.747E-1$\pm$2.552E-2  & 4.511E-1 & 5.727E-1 & 5.487E-1 &  & 5.394E-1 &  5.150E-1$\pm$1.500E-2  \\
  74-W -184 &  2.522E-1$\pm$1.689E-2  & 2.026E-1 & 2.442E-1 & 2.409E-1 &  & 2.251E-1 &  2.230E-1$\pm$5.000E-3  \\
  74-W -185 &  &  &  & 2.771E-1 &  & 2.771E-1 & 5.840E-1$\pm$5.300E-2 \\
  74-W -186 &  1.921E-1$\pm$4.860E-3  & 1.870E-1 & 1.930E-1 & 1.897E-1 &  & 2.228E-1 &  2.350E-1$\pm$9.000E-3  \\
 74-W -187 &  &  &  &  &  & 1.341E-1 &  \\
  74-W -188 &  &  &  & 5.302E-2 &  & 5.300E-2 &  \\
  75-Re-181 &  &  &  &  &  & 1.580E+0 &  \\
  75-Re-182 &  &  &  & 2.300E+0 &  & 2.300E+0 &  \\
  75-Re-182m &  &  &  &  &  & 3.650E+0 &  \\
  75-Re-183 &  &  &  & 1.143E+0 &  & 1.143E+0 &  \\
  75-Re-184m &  &  &  & 1.675E+0 &  & 1.675E+0 &  \\
  75-Re-184 &  &  &  & 1.675E+0 &  & 1.675E+0 &  \\
  75-Re-185 & 1.168E+0 & 1.061E+0 &  & 1.907E+0 &  & 1.070E+0 &  1.535E+0$\pm$6.200E-2  \\
  75-Re-186m &  &  &  & 2.193E+0 &  & 2.193E+0 &  \\
  75-Re-186 &  &  &  & 2.193E+0 &  & 2.193E+0 & 1.550E+0$\pm$2.500E-1$^T$ \\
  75-Re-187 & 1.015E+0 & 9.226E-1 &  & 9.358E-1 &  & 1.028E+0 &  1.160E+0$\pm$5.700E-2  \\
  75-Re-188 &  &  &  &  &  & 5.544E-1 &  \\
  75-Re-189 &  &  &  & 4.184E-1 &  & 4.183E-1 &  \\
 76-Os-  0 &  & 5.432E-1 &  & 5.432E-1 &  &  &  \\
  76-Os-182 &  &  &  &  &  & 4.828E-1 &  \\
  76-Os-183 &  &  &  &  &  & 1.059E+0 &  \\
  76-Os-183m &  &  &  &  &  & 3.576E+0 &  \\
  76-Os-184 &  &  & 7.233E-1 & 5.851E-1 &  & 7.462E-1 & 5.900E-1$\pm$3.900E-2 \\
  76-Os-185 &  &  &  & 7.732E-1 &  & 7.731E-1 &  \\
  76-Os-186 &  &  & 4.566E-1 & 4.528E-1 &  & 4.427E-1 & 4.100E-1$\pm$1.700E-2 \\
  76-Os-187 &  &  & 1.187E+0 & 8.803E-1 &  & 9.400E-1 & 9.660E-1$\pm$3.100E-2 \\
  76-Os-188 &  &  & 3.625E-1 & 4.221E-1 &  & 4.307E-1 & 2.930E-1$\pm$1.400E-2 \\
  76-Os-189 &  &  & 1.083E+0 & 1.523E+0 &  & 1.107E+0 & 1.168E+0$\pm$4.700E-2 \\
  76-Os-190 &  &  & 3.568E-1 & 4.204E-1 &  & 4.202E-1 & 2.740E-1$\pm$1.200E-2 \\
  76-Os-191 &  &  &  & 1.385E+0 &  & 1.385E+0 & 1.290E+0$\pm$2.800E-1$^T$ \\
  76-Os-191m &  &  &  &  &  & 2.091E-1 &  \\
  76-Os-192 &  &  & 2.358E-1 & 1.167E-1 &  & 2.139E-1 & 1.550E-1$\pm$7.000E-3 \\
  76-Os-193 &  &  &  & 9.560E-2 &  & 9.557E-2 &  \\
  76-Os-194 &  &  &  & 3.375E-2 &  & 3.374E-2 &  \\
  77-Ir-185 &  &  &  &  &  & 1.510E+0 &  \\
  77-Ir-186 &  &  &  &  &  & 2.846E+0 &  \\
  77-Ir-187 &  &  &  &  &  & 2.356E+0 &  \\
  77-Ir-188 &  &  &  & 1.758E+0 &  & 1.758E+0 &  \\
  77-Ir-189 &  &  &  & 8.529E-1 &  & 8.526E-1 &  \\
  77-Ir-190 &  &  &  & 1.106E+0 &  & 1.105E+0 &  \\
  77-Ir-191 &  1.271E+0$\pm$1.144E-1  & 1.511E+0 &  & 1.511E+0 &  & 1.348E+0 &  1.350E+0$\pm$4.300E-2  \\
  77-Ir-192n &  &  &  & 3.399E+0 &  & 3.398E+0 &  \\
  77-Ir-192 &  &  &  & 3.399E+0 &  & 2.101E+0 & 2.080E+0$\pm$4.500E-1$^T$ \\
  77-Ir-193m &  &  &  & 8.903E-1 &  & 8.900E-1 &  \\
  77-Ir-193 &  1.118E+0$\pm$1.264E-1  & 9.477E-1 &  & 9.477E-1 &  & 8.900E-1 &  9.940E-1$\pm$7.000E-2  \\
  77-Ir-194 &  &  &  &  &  & 3.978E-1 &  \\
  77-Ir-194n &  &  &  &  &  & 3.998E-1 &  \\
  77-Ir-194m &  &  &  & 4.000E-1 &  &  &  \\
  77-Ir-196m &  &  &  &  &  & 2.454E-1 &  \\
  78-Pt-  0 &  & 3.893E-1 &  & 3.893E-1 &  &  &  \\
  78-Pt-188 &  &  &  & 4.763E-1 &  & 4.762E-1 &  \\
  78-Pt-189 &  &  &  &  &  & 8.762E-1 &  \\
  78-Pt-190 &  &  &  & 7.295E-1 &  & 7.295E-1 & 5.080E-1$\pm$4.400E-2 \\
  78-Pt-191 &  &  &  & 5.143E-1 &  & 5.141E-1 &  \\
  78-Pt-192 &  &  &  & 7.584E-1 &  & 7.584E-1 & 5.900E-1$\pm$1.200E-1$^T$ \\
  78-Pt-193m &  &  &  & 3.717E-1 &  & 3.716E-1 &  \\
  78-Pt-193 &  &  &  & 1.193E+0 &  & 1.193E+0 & 1.123E+0$\pm$2.400E-1$^T$ \\
  78-Pt-194 &  &  &  & 3.483E-1 &  & 2.621E-1 & 3.650E-1$\pm$8.500E-2$^T$ \\
  78-Pt-195m &  &  &  & 1.065E+0 &  & 7.306E-1 &  \\
  78-Pt-195 &  &  &  & 1.065E+0 &  & 6.672E-1 & 8.600E-1$\pm$2.000E-1$^T$ \\
  78-Pt-196 &  &  &  & 2.978E-1 &  & 2.549E-1 & 1.830E-1$\pm$1.600E-2 \\
  78-Pt-197 &  &  &  &  &  & 7.970E-2 &  \\
  78-Pt-198 &  &  &  & 1.754E-1 &  & 1.754E-1 & 9.220E-2$\pm$4.600E-3 \\
  78-Pt-200 &  &  &  &  &  & 3.327E-2 &  \\
  78-Pt-202 &  &  &  &    &  & 6.797E-2 &  \\
  79-Au-193 &  &  &  &  &  & 9.557E-1 &  \\
  79-Au-194 &  &  &  & 1.001E+0 &  & 1.001E+0 &  \\
  79-Au-195 &  &  &  & 5.552E-1 &  & 5.550E-1 &  \\
  79-Au-196 &  &  &  & 6.476E-1 &  & 6.474E-1 &  \\
  79-Au-196n &  &  &  &  &  & 1.878E+0 &  \\
  79-Au-197 &  6.127E-1$\pm$7.720E-3  & 6.103E-1 & 6.089E-1 & 6.126E-1 & 6.110E-1 & 6.105E-1 &  5.820E-1$\pm$9.000E-3  \\
  79-Au-198m &  &  &  & 1.643E+0 &  & 1.643E+0 &  \\
  79-Au-198 &  &  &  & 1.642E+0 &  & 7.262E-1 & 8.400E-1$\pm$1.470E-1$^T$ \\
  79-Au-199 &  &  &  & 3.290E-1 &  & 3.289E-1 &  \\
  79-Au-200m &  &  &  &  &  & 1.575E-1 &  \\
  80-Hg-  0 &  &  &  &  & 1.630E-1 &  &  \\
  80-Hg-193 &  &  &  &  &  & 6.562E-1 &  \\
  80-Hg-193m &  &  &  &  &  & 6.562E-1 &  \\
  80-Hg-194 &  &  &  & 2.825E-1 &  & 2.824E-1 &  \\
  80-Hg-195m &  &  &  & 3.934E-1 &  & 3.934E-1 &  \\
 80-Hg-195 &  &  &  &  &  & 3.934E-1 &  \\
  80-Hg-196 & 3.441E-2 & 3.441E-2 & 3.440E-2 & 3.441E-2 &  & 6.933E-1 &  2.040E-1$\pm$8.000E-3  \\
  80-Hg-197 &  &  &  & 2.193E-1 &  & 2.192E-1 &  \\
  80-Hg-197m &  &  &  &  &  & 2.192E-1 &  \\
  80-Hg-198 & 1.613E-1 & 1.613E-1 & 1.612E-1 & 1.613E-1 &  & 1.846E-1 &  1.730E-1$\pm$1.500E-2  \\
  80-Hg-199 & 3.911E-1 & 3.911E-1 & 3.910E-1 & 3.911E-1 &  & 3.234E-1 &  3.740E-1$\pm$2.300E-2  \\
  80-Hg-200 & 1.277E-1 & 1.277E-1 & 1.276E-1 & 1.277E-1 &  & 1.163E-1 &  1.150E-1$\pm$1.200E-2  \\
  80-Hg-201 & 2.555E-1 & 2.555E-1 & 2.554E-1 & 2.555E-1 &  & 2.957E-1 &  2.640E-1$\pm$1.400E-2  \\
  80-Hg-202 & 8.530E-2 & 8.530E-2 & 8.527E-2 & 8.530E-2 &  & 7.657E-2 &  6.320E-2$\pm$1.900E-3  \\
  80-Hg-203 &  &  &  & 3.826E-2 &  & 3.825E-2 & 9.800E-2$\pm$1.700E-2$^T$ \\
  80-Hg-204 & 4.325E-2 & 4.325E-2 & 4.323E-2 & 4.325E-2 &  & 3.870E-2 &  4.200E-2$\pm$4.000E-3  \\
  81-Tl-0 &  & 4.997E-2 &  & 5.460E-2 & 4.996E-2 &  &  \\
  81-Tl-199 &  &  &  &  &  & 1.020E+0 &  \\
  81-Tl-200 &  &  &  & 4.566E-1 &  & 4.564E-1 &  \\
  81-Tl-201 &  &  &  & 2.724E-1 &  & 2.723E-1 &  \\
  81-Tl-202 &  &  &  & 2.484E-1 &  & 2.483E-1 &  \\
  81-Tl-203 & 1.704E-1 &  &  & 2.025E-1 &  & 2.025E-1 &  1.240E-1$\pm$8.000E-3  \\
  81-Tl-204 &  &  &  & 1.361E-1 &  & 1.361E-1 & 2.150E-1$\pm$3.800E-2$^T$ \\
  81-Tl-205 & 5.256E-2 &  &  & 3.899E-2 &  & 3.899E-2 &  5.400E-2$\pm$4.000E-3  \\
  82-Pb-200 &  &  &  &  &  & 1.576E-1 &  \\
  82-Pb-201 &  &  &  &  &  & 1.566E+0 &  \\
  82-Pb-202 &  &  &  & 7.369E-2 &  & 7.366E-2 &  \\
  82-Pb-203 &  &  &  & 9.321E-2 &  & 9.317E-2 &  \\
  82-Pb-204 &  7.242E-2$\pm$2.897E-3  & 7.242E-2 & 8.356E-2 & 7.242E-2 & 7.408E-2 & 7.194E-2 &  8.100E-2$\pm$2.300E-3  \\
  82-Pb-205 &  &  &  & 5.453E-2 &  & 5.451E-2 & 1.250E-1$\pm$2.200E-2$^T$ \\
  82-Pb-206 &  1.359E-2$\pm$4.349E-4  & 1.359E-2 & 1.466E-2 & 1.359E-2 & 1.359E-2 & 1.359E-2 &  1.450E-2$\pm$3.000E-4  \\
  82-Pb-207 &  8.259E-3$\pm$8.259E-4  & 8.259E-3 & 1.032E-2 & 8.259E-3 & 8.259E-3 & 8.258E-3 &  9.900E-3$\pm$5.000E-4  \\
  82-Pb-208 &  6.553E-4$\pm$3.277E-4  & 6.561E-4 & 3.752E-4 & 6.561E-4 & 6.559E-4 & 6.458E-4 &  3.600E-4$\pm$3.000E-5  \\
  82-Pb-209 &  &  &  &  &  & 3.605E-3 &  \\
  82-Pb-210 &  &  &  & 4.590E-4 &  & 4.424E-3 &  \\
  82-Pb-212 &  &  &  &  &  & 8.720E-3 &  \\
  83-Bi-203 &  &  &  &  &  & 3.331E-1 &  \\
  83-Bi-204 &  &  &  &  &  & 2.012E+0 &  \\
  83-Bi-205 &  &  &  & 1.958E-1 &  & 1.958E-1 &  \\
  83-Bi-206 &  &  &  & 2.168E-1 &  & 2.167E-1 &  \\
  83-Bi-207 &  &  &  & 1.214E-1 &  & 1.213E-1 &  \\
  83-Bi-208 &  &  &  & 1.073E-1 &  & 1.073E-1 &  \\
  83-Bi-209 &  3.344E-3$\pm$6.020E-4  & 2.850E-3 & 2.936E-3 & 3.345E-3 & 3.139E-3 & 2.960E-3 &  2.560E-3$\pm$3.000E-4  \\
  83-Bi-210 &  &  &  & 3.081E-3 &  & 8.530E-3 & 6.000E-3$\pm$5.000E-3 \\
  83-Bi-210m &  &  &  & 2.808E-3 &  & 5.319E-3 &  \\
  84-Po-206 &  &  &  & 4.910E-2 &  & 4.908E-2 &  \\
  84-Po-207 &  &  &  &  &  & 6.902E-2 &  \\
  84-Po-208 &  &  &  & 2.916E-2 &  & 7.646E-2 &  \\
  84-Po-209 &  &  &  & 2.929E-2 &  & 5.124E-2 &  \\
  84-Po-210 &  &  &  & 3.115E-5 &  & 8.413E-3 &  \\
 85-At-210 &  &  &  &  &  & 3.602E-1 &  \\
 85-At-211 &  &  &  &  &  & 8.918E-2 &  \\
  86-Rn-211 &  &  &  &  &  & 8.598E-2 &  \\
  86-Rn-222 &  &  &  & 3.118E-3 &  & 1.585E-1 &  \\
  88-Ra-223 & 5.988E-1 & 5.988E-1 & 5.987E-1 & 5.987E-1 &  & 5.984E-1 &    \\
  88-Ra-224 & 2.258E-1 & 2.258E-1 & 2.258E-1 & 2.258E-1 &  & 2.257E-1 &    \\
  88-Ra-225 & 6.503E-1 & 6.503E-1 & 6.502E-1 & 6.502E-1 &  & 6.501E-1 &    \\
  88-Ra-226 & 4.459E-1 & 4.459E-1 & 4.459E-1 & 4.459E-1 &  & 4.457E-1 &    \\
  88-Ra-228 &  &  &  & 6.295E-3 &  & 3.715E-1 &  \\
  89-Ac-225 &  1.879E+0$\pm$5.674E-1  & 1.551E+0 & 1.879E+0 & 1.551E+0 &  & 1.550E+0 &    \\
  89-Ac-226 &  2.224E+0$\pm$6.739E-1  & 2.007E+0 & 2.224E+0 & 2.007E+0 &  & 2.007E+0 &    \\
  89-Ac-227 &  1.361E+0$\pm$3.673E-1  & 8.547E-2 & 1.360E+0 & 8.530E-2 &  & 9.910E-1 &    \\
  89-Ac-228 &  &  &  &  &  & 1.459E+0 &  \\
  90-Th-227 &  1.173E+0$\pm$6.415E-1  & 1.388E+0 & 1.173E+0 & 1.388E+0 &  & 1.388E+0 &    \\
  90-Th-228 &  7.476E-1$\pm$1.914E-1  & 4.268E-1 & 7.476E-1 & 4.267E-1 &  & 6.584E-1 &    \\
  90-Th-229 &  1.708E+0$\pm$4.099E-1  & 1.397E+0 & 1.708E+0 & 1.396E+0 &  & 1.396E+0 &    \\
  90-Th-230 &  6.989E-1$\pm$1.679E-1  & 2.107E-1 & 6.989E-1 & 4.312E-1 &  & 4.311E-1 &    \\
  90-Th-231 &  1.539E+0$\pm$6.048E-1  &  & 1.539E+0 & 9.184E-2 &  & 1.265E+0 &    \\
  90-Th-232 &  4.868E-1$\pm$7.545E-2  & 4.710E-1 & 4.766E-1 & 4.815E-1 & 4.542E-1 & 4.503E-1 &    \\
  90-Th-233 &  5.987E-1$\pm$2.874E-1  & 5.707E-1 & 5.987E-1 &  &  &  &    \\
  90-Th-234 &  1.769E-1$\pm$5.963E-2  & 4.301E-1 & 1.769E-1 & 4.301E-1 &  & 4.300E-1 &    \\
  91-Pa-228 &  &  &  &  &  & 1.381E+0 &  \\
  91-Pa-229 &  1.764E+0$\pm$2.162E+0  &  & 1.763E+0 & 3.550E-1 &  & 1.059E+0 &    \\
  91-Pa-230 &  6.925E-1$\pm$6.046E-1  &  & 6.925E-1 & 3.902E-1 &  & 7.733E-2 &    \\
  91-Pa-231 & 2.086E+0 & 4.466E+0 & 2.194E+0 & 2.140E+0 &  & 2.140E+0 &    \\
  91-Pa-232 &  4.309E-1$\pm$2.668E-1  & 1.125E+0 & 4.309E-1 & 1.125E+0 &  & 1.214E+0 &    \\
  91-Pa-233 & 2.245E+0 & 1.176E+0 & 2.198E+0 & 1.176E+0 &  & 1.827E+0 &    \\
  91-Pa-234 &  &  &  &  &  & 1.768E+0 &  \\
  92-U -230 &  4.149E-1$\pm$3.531E-1  &  & 4.149E-1 & 9.678E-2 &  & 9.675E-2 &    \\
  92-U -231 &  4.898E-1$\pm$4.684E-1  &  & 4.898E-1 & 1.960E-1 &  & 1.960E-1 &    \\
  92-U -232 &  6.345E-1$\pm$1.948E-1  & 9.422E-1 & 6.345E-1 & 9.421E-1 & 6.404E-1 & 2.775E-1 &    \\
  92-U -233 &  4.240E-1$\pm$6.106E-2  & 3.212E-1 & 3.439E-1 & 4.494E-1 & 3.237E-1 & 3.214E-1 &    \\
  92-U -234 & 5.641E-1 & 6.640E-1 & 7.091E-1 & 6.640E-1 & 5.603E-1 & 5.586E-1 &    \\
  92-U -235 &  6.926E-1$\pm$2.244E-1  & 6.947E-1 & 7.048E-1 & 6.926E-1 & 6.953E-1 & 6.930E-1 &    \\
  92-U -236 &  5.505E-1$\pm$2.753E-2  & 4.951E-1 & 5.655E-1 & 5.456E-1 & 5.434E-1 & 5.303E-1 &    \\
  92-U -237 & 4.580E-1 & 6.266E-1 & 6.413E-1 & 8.268E-1 & 6.306E-1 & 7.481E-1 &    \\
  92-U -238 &  4.004E-1$\pm$6.166E-3  & 3.970E-1 & 3.989E-1 & 4.004E-1 & 3.992E-1 & 4.011E-1 &    \\
  92-U -239 & 9.204E-1 &  &  &  & 1.202E+0 &  &    \\
  92-U -240 & 3.171E-1 &  &  &  & 5.345E-1 & 3.181E-1 &    \\
  92-U -241 & 8.839E-1 &  &  &  & 1.818E+0 & 8.872E-1 &    \\
  93-Np-234 &  2.013E-1$\pm$1.843E-1  &  & 2.013E-1 & 6.135E-1 &  & 1.138E+0 &    \\
  93-Np-235 &  2.002E+0$\pm$1.485E+0  & 1.011E+0 & 2.001E+0 & 4.901E-1 &  & 1.511E+0 &    \\
  93-Np-236 &  4.184E-1$\pm$3.962E-1  & 6.546E-1 & 4.184E-1 & 6.380E-1 & 6.275E-1 & 5.032E-1 &    \\
  93-Np-236m &  &  &  &  &  & 4.739E-1 &  \\
  93-Np-237 &  2.114E+0$\pm$1.818E-1  & 2.078E+0 & 2.154E+0 & 2.057E+0 & 2.095E+0 & 2.073E+0 &    \\
  93-Np-238 &  5.218E-1$\pm$2.348E-1  & 1.837E-1 & 5.217E-1 & 5.313E-1 & 4.575E-1 & 1.588E+0 &    \\
  93-Np-239 &  1.644E+0$\pm$4.668E-1  & 2.549E+0 & 1.644E+0 & 2.549E+0 & 2.233E+0 & 2.549E+0 &    \\
  94-Pu-234 &  &  &  &  &  & 1.493E+0 &  \\
  94-Pu-236 &  2.492E-1$\pm$1.119E-1  & 3.325E-1 & 2.492E-1 & 3.325E-1 & 3.067E-1 & 3.354E-1 &    \\
  94-Pu-237 &  3.741E-1$\pm$3.782E-1  & 2.438E-1 & 3.740E-1 & 3.949E-1 & 2.017E-1 & 3.948E-1 &    \\
  94-Pu-238 &  7.687E-1$\pm$7.840E-2  & 6.468E-1 & 7.347E-1 & 8.508E-1 & 7.927E-1 & 8.524E-1 &    \\
  94-Pu-239 &  5.278E-1$\pm$5.489E-2  & 5.519E-1 & 5.400E-1 & 5.517E-1 & 5.165E-1 & 5.651E-1 &    \\
  94-Pu-240 &  6.912E-1$\pm$2.765E-2  & 6.218E-1 & 7.194E-1 & 6.926E-1 & 6.796E-1 & 7.107E-1 &    \\
  94-Pu-241 &  5.518E-1$\pm$9.166E-2  & 5.754E-1 & 6.171E-1 & 5.716E-1 & 5.230E-1 & 2.407E-1 &    \\
  94-Pu-242 &  5.320E-1$\pm$1.703E-2  & 6.432E-1 & 5.962E-1 & 6.137E-1 & 5.852E-1 & 6.265E-1 &    \\
  94-Pu-243 & 4.572E-1 & 4.572E-1 &  & 4.572E-1 & 6.577E-1 & 3.002E-1 &    \\
  94-Pu-244 &  3.269E-1$\pm$8.958E-2  & 1.956E-1 & 3.269E-1 & 4.747E-1 & 2.143E-1 & 4.496E-1 &    \\
  94-Pu-245 &  &  &  &  & 4.674E-1 & 1.360E+0 &  \\
  94-Pu-246 &  2.041E-1$\pm$7.818E-2  & 2.518E+0 & 2.041E-1 & 2.518E+0 & 4.091E-1 & 4.509E-1 &    \\
  94-Pu-247 &  &  &  &    &  &    &  \\
  95-Am-239 &  &  &  &  &  & 1.912E+0 &  \\
  95-Am-240 &  5.794E-1$\pm$4.879E-1  &  & 5.794E-1 & 4.436E-1 & 6.215E-1 & 4.435E-1 &    \\
  95-Am-241 &  2.546E+0$\pm$7.639E-2  & 2.517E+0 & 2.394E+0 & 2.420E+0 & 2.649E+0 & 2.504E+0 &    \\
  95-Am-242m &  6.526E-1$\pm$3.263E-1  & 6.810E-1 & 5.688E-1 & 6.805E-1 & 6.636E-1 & 1.473E+0 &    \\
  95-Am-242 & 5.468E-1 & 5.770E-1 & 4.863E-1 & 5.770E-1 & 6.552E-1 & 5.503E-1 &    \\
  95-Am-243 &  2.429E+0$\pm$2.216E-1  & 2.269E+0 & 2.146E+0 & 1.979E+0 & 2.296E+0 & 2.272E+0 &    \\
  95-Am-244m & 8.532E-1 & 8.532E-1 & 5.989E-1 &  &  &  &    \\
  95-Am-244 & 8.809E-1 & 8.809E-1 & 1.178E+0 & 8.809E-1 & 1.136E+0 & 2.357E+0 &    \\
  96-Cm-240 &  1.043E+0$\pm$8.151E-1  & 1.114E+0 & 1.043E+0 & 1.114E+0 &  & 1.116E+0 &    \\
  96-Cm-241 &  2.292E-1$\pm$2.585E-1  & 2.756E-1 & 2.292E-1 & 2.545E-1 &  & 5.246E-1 &    \\
  96-Cm-242 &  1.028E+0$\pm$2.478E-1  & 6.341E-1 & 1.028E+0 & 1.112E+0 &  & 6.556E-1 &    \\
  96-Cm-243 &  4.560E-1$\pm$3.106E-1  & 3.680E-1 & 4.560E-1 & 7.204E-1 &  & 7.495E-1 &    \\
  96-Cm-244 &  7.735E-1$\pm$2.027E-1  & 1.196E+0 & 7.735E-1 & 1.161E+0 &  & 8.841E-1 &    \\
  96-Cm-245 &  5.968E-1$\pm$3.177E-1  & 7.120E-1 & 5.967E-1 & 7.120E-1 &  & 7.135E-1 &    \\
  96-Cm-246 &  4.631E-1$\pm$1.176E-1  & 6.534E-1 &    & 6.561E-1 &  & 6.564E-1 &    \\
  96-Cm-247 &  4.295E-1$\pm$2.547E-1  & 7.961E-1 & 4.295E-1 & 7.462E-1 &  & 7.472E-1 &    \\
  96-Cm-248 &  2.866E-1$\pm$7.279E-2  & 3.193E-1 & 2.866E-1 & 3.209E-1 &  & 3.220E-1 &    \\
  96-Cm-249 &  1.896E-1$\pm$2.151E-1  & 1.675E-1 & 1.896E-1 & 1.675E-1 &  & 1.683E-1 &    \\
  96-Cm-250 &  1.989E-1$\pm$6.829E-2  & 1.395E-1 & 1.989E-1 & 1.395E-1 &  & 1.381E-1 &    \\
  97-Bk-245 &  2.614E+0$\pm$1.146E+0  &  & 2.614E+0 & 2.105E-1 &  & 2.104E-1 &    \\
  97-Bk-246 &  1.076E+0$\pm$1.016E+0  &  & 1.076E+0 & 1.679E-1 &  & 1.678E-1 &    \\
  97-Bk-247 &  1.921E+0$\pm$7.760E-1  & 1.023E+0 & 1.921E+0 & 1.023E+0 &  & 2.104E-1 &    \\
  97-Bk-248 &  1.198E+0$\pm$1.166E+0  &  & 1.198E+0 & 1.679E-1 &  & 1.678E-1 &    \\
  97-Bk-248m &  &  &  &  &  & 1.678E-1 &  \\
  97-Bk-249 &  1.572E+0$\pm$3.003E-1  & 1.736E+0 & 1.572E+0 & 1.786E+0 & 1.787E+0 & 1.736E+0 &    \\
  97-Bk-250 &  1.168E+0$\pm$1.299E+0  & 6.798E-1 & 1.168E+0 & 6.798E-1 &  & 6.804E-1 &    \\
  98-Cf-246 &  8.632E-1$\pm$4.526E-1  &  & 8.631E-1 & 1.679E-1 &  & 3.976E-1 &    \\
  98-Cf-248 &  5.802E-1$\pm$1.870E-1  &  & 5.801E-1 & 1.679E-1 &  & 6.725E-1 &    \\
  98-Cf-249 &  7.448E-1$\pm$3.292E-1  & 7.612E-1 & 7.447E-1 & 7.612E-1 & 8.554E-1 & 7.619E-1 &    \\
  98-Cf-250 &  4.343E-1$\pm$9.771E-2  & 7.893E-1 & 4.343E-1 & 7.892E-1 &  & 7.897E-1 &    \\
  98-Cf-251 &  5.564E-1$\pm$4.023E-1  & 4.211E-1 & 5.564E-1 & 4.159E-1 &  & 4.212E-1 &    \\
  98-Cf-252 &  1.489E-1$\pm$4.946E-2  & 4.044E-1 & 1.489E-1 & 4.399E-1 &  & 4.401E-1 &    \\
  98-Cf-253 &  8.886E-1$\pm$4.398E-1  &  & 8.885E-1 & 8.885E-1 &  & 7.308E-3 &    \\
  98-Cf-254 &  1.568E-1$\pm$9.142E-2  & 9.139E-2 & 1.568E-1 & 9.138E-2 &  & 5.833E-2 &    \\
  99-Es-250 &  &  &  &  &  & 1.013E-1 &  \\
  99-Es-251 &  1.574E+0$\pm$6.069E-1  &  & 1.574E+0 & 2.105E-1 &  & 2.105E-1 &    \\
  99-Es-252 &  4.542E-1$\pm$4.524E-1  &  & 4.542E-1 & 1.679E-1 &  & 1.678E-1 &    \\
  99-Es-253 &  2.025E+0$\pm$1.115E+0  & 4.325E-2 & 2.024E+0 & 6.925E-1 &  & 6.787E-1 &    \\
  99-Es-254m &  5.370E-1$\pm$5.254E-1  &  & 5.370E-1 & 3.582E+0 &  & 3.581E+0 &    \\
  99-Es-254 &  1.012E+0$\pm$5.978E-1  & 6.582E-1 & 1.012E+0 & 1.960E-1 &  & 4.241E-2 &    \\
  99-Es-255 &  2.163E+0$\pm$1.467E+0  & 6.788E-1 & 2.163E+0 & 6.787E-1 &  & 6.784E-1 &    \\
  99-Es-256m &  &  &  &  &  & 1.921E-4 &  \\
  99-Es-257 &  &  &  &  &  &    &  \\
  100-Fm-252 &  &  &  & 1.679E-1 &  & 8.139E-1 &  \\
  100-Fm-253 &  &  &  & 8.212E-1 &  & 8.209E-1 &  \\
  100-Fm-255 &  3.130E-1$\pm$3.922E-1  & 3.297E-1 & 3.130E-1 & 3.296E-1 &  & 3.283E-1 &    \\
  100-Fm-257 &  &  &  & 8.212E-1 &  & 8.210E-1 &  \\

 \\
 \hline \hline
\end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Maxwellian-averaged neutron fission cross sections from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1  and  EAF-2010  \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub}  at {\it kT}=30 keV.} \label{MaxTable18}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} & \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
  \endfirsthead
  \caption[]{Maxwellian-averaged neutron fission cross sections (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} &  \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} \\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) 	\\
  \hline \\
\endhead
 86-Rn-222 &  &  &  & 3.500E-8 &  & 3.197E-4 \\
 88-Ra-223 & 6.284E-2 & 6.284E-2 & 6.284E-2 & 6.284E-2 &  & 6.284E-2 \\
 88-Ra-224 &  &  &  &  &  & 1.022E-5 \\
 88-Ra-225 &  &  &  &  &  & 5.677E-2 \\
 88-Ra-226 & 3.949E-7 & 3.949E-7 & 3.949E-7 & 3.949E-7 &  & 3.950E-7 \\
 88-Ra-228 &  &  &  & 1.135E-2 &  & 1.135E-2 \\
 89-Ac-225 & 8.471E-5$\pm$1.979E-4 &  & 8.471E-5 & 1.022E-5 &  & 1.022E-5 \\
 89-Ac-226 & 1.977E-2$\pm$4.415E-2 &  & 1.977E-2 & 6.220E-1 &  & 1.160E-1 \\
 89-Ac-227 & 6.786E-6$\pm$3.256E-6 & 8.677E-6 & 6.786E-6 & 8.677E-6 &  & 8.685E-6 \\
 89-Ac-228 &  &  &  &  &  & 1.128E-10 \\
 90-Th-227 & 6.006E-1$\pm$5.216E-1 & 1.000E+0 & 6.006E-1 & 1.000E+0 &  & 1.000E+0 \\
 90-Th-228 & 4.006E-4$\pm$2.928E-4 & 4.839E-6 & 4.006E-4 & 2.012E-4 &  & 2.012E-4 \\
 90-Th-229 & 1.060E+0$\pm$2.170E-1 & 1.000E+0 & 1.060E+0 & 7.536E-1 &  & 9.999E-1 \\
 90-Th-230 & 1.057E-4$\pm$9.502E-5 &  & 1.057E-4 & 4.627E-9 &  & 1.297E-4 \\
 90-Th-231 & 6.415E-1$\pm$5.431E-1 &  & 6.415E-1 & 1.070E-1 &  & 2.808E-2 \\
 90-Th-232 &  &  & 1.698E-6 &  & 9.000E-6 & 3.151E-6 \\
 90-Th-233 & 2.910E-1$\pm$3.257E-1 & 2.662E-1 & 2.910E-1 &  &  &  \\
 90-Th-234 & 8.658E-9$\pm$3.214E-8 &  & 8.778E-9 & 9.177E-6 &  & 9.174E-6 \\
 91-Pa-228 &  &  &  &  &  & 4.635E-1 \\
 91-Pa-229 & 1.142E+0$\pm$2.012E+0 &  & 1.142E+0 & 1.801E-2 &  & 2.246E-2 \\
 91-Pa-230 & 2.874E+0$\pm$8.061E-1 &  & 2.874E+0 & 1.261E+0 &  & 1.260E+0 \\
 91-Pa-231 & 1.848E-3 & 4.632E-3 & 2.025E-3 & 1.396E-3 &  & 2.376E-3 \\
 91-Pa-232 & 2.636E+0$\pm$6.710E-1 & 1.957E+0 & 2.636E+0 & 1.956E+0 &  & 1.956E+0 \\
 91-Pa-233 & 2.672E-7 &  & 6.925E-7 & 4.794E-10 &  & 9.169E-5 \\
 91-Pa-234 &  &  &  &  &  & 3.760E-5 \\
 92-U -230 & 2.741E+0$\pm$1.061E+0 &  & 2.741E+0 & 1.588E-1 &  & 1.588E-1 \\
 92-U -231 & 3.310E+0$\pm$7.553E-1 &  & 3.310E+0 & 4.560E-1 &  & 4.559E-1 \\
 92-U -232 & 1.628E+0$\pm$1.560E-1 & 1.622E+0 & 1.628E+0 & 1.622E+0 & 1.900E+0 & 2.212E+0 \\
 92-U -233 & 3.001E+0$\pm$4.987E-2 & 2.994E+0 & 2.957E+0 & 3.044E+0 & 2.982E+0 & 3.166E+0 \\
 92-U -234 & 2.040E-2$\pm$8.036E-3 & 2.363E-2 & 2.332E-2 & 2.363E-2 & 2.008E-2 & 2.363E-2 \\
 92-U -235 & 2.204E+0$\pm$1.333E-2 & 2.213E+0 & 2.169E+0 & 2.219E+0 & 2.216E+0 & 2.213E+0 \\
 92-U -236 & 8.000E-3$\pm$3.555E-3 & 1.272E-3 & 5.567E-4 & 7.467E-3 & 8.068E-3 & 6.932E-3 \\
 92-U -237 & 6.201E-1 & 1.013E+0 & 6.574E-1 & 1.227E+0 & 7.659E-1 & 8.316E-1 \\
 92-U -238 & 7.988E-5$\pm$3.361E-6 & 7.173E-5 & 7.566E-5 & 7.989E-5 & 7.532E-5 & 1.206E-4 \\
 92-U -239 & 6.719E-1 &  &  &  & 1.676E-1 &  \\
 92-U -240 & 4.313E-5 &  &  &  & 1.138E-5 & 1.648E-4 \\
 92-U -241 & 2.200E-1 &  &  &  & 1.538E-1 & 2.199E-1 \\
 93-Np-234 & 3.918E+0$\pm$7.970E-1 &  & 3.918E+0 & 6.927E-1 &  & 3.634E+0 \\
 93-Np-235 & 1.091E+0$\pm$1.643E+0 & 1.294E+0 & 1.091E+0 & 2.860E-2 &  & 1.294E+0 \\
 93-Np-236 & 3.541E+0$\pm$7.120E-1 & 2.871E+0 & 3.541E+0 & 2.941E+0 & 3.838E+0 & 2.940E+0 \\
 93-Np-236m &  &  &  &  &  & 2.238E+0 \\
 93-Np-237 & 2.003E-2$\pm$1.522E-3 & 1.488E-2 & 1.928E-2 & 2.002E-2 & 2.033E-2 & 1.487E-2 \\
 93-Np-238 & 3.192E+0$\pm$5.968E-1 & 5.253E+0 & 3.192E+0 & 2.242E+0 & 3.296E+0 & 3.545E+0 \\
 93-Np-239 & 4.645E-5$\pm$1.715E-4 &  & 4.645E-5 & 3.610E-2 & 5.749E-2 & 2.601E-2 \\
 94-Pu-234 &  &  &  &  &  & 7.055E-10 \\
 94-Pu-236 & 4.291E+0$\pm$2.469E-1 & 2.833E+0 & 4.291E+0 & 2.833E+0 & 3.214E+0 & 2.858E+0 \\
 94-Pu-237 & 4.067E+0$\pm$1.314E+0 & 3.793E+0 & 4.066E+0 & 2.883E+0 & 3.775E+0 & 3.793E+0 \\
 94-Pu-238 & 7.760E-1$\pm$1.491E-2 & 9.087E-1 & 7.761E-1 & 7.898E-1 & 6.515E-1 & 8.044E-1 \\
 94-Pu-239 & 1.822E+0$\pm$5.729E-3 & 1.809E+0 & 1.836E+0 & 1.808E+0 & 1.843E+0 & 1.806E+0 \\
 94-Pu-240 & 9.892E-2$\pm$4.373E-4 & 8.878E-2 & 9.952E-2 & 1.022E-1 & 9.355E-2 & 9.446E-2 \\
 94-Pu-241 & 2.876E+0$\pm$5.847E-2 & 2.923E+0 & 2.880E+0 & 2.905E+0 & 2.953E+0 & 2.938E+0 \\
 94-Pu-242 & 1.597E-2$\pm$3.604E-3 & 1.572E-2 & 1.460E-2 & 1.273E-2 & 1.594E-2 & 1.622E-2 \\
 94-Pu-243 & 7.587E-1 & 7.587E-1 &  & 7.585E-1 & 2.000E+0 & 7.612E-1 \\
 94-Pu-244 & 8.725E-3$\pm$3.563E-3 &  & 8.725E-3 & 8.623E-3 &  & 8.624E-3 \\
 94-Pu-245 &  &  &  & 2.874E-4 & 1.990E+0 & 4.585E-3 \\
 94-Pu-246 & 1.384E-4$\pm$4.363E-4 &  & 1.384E-4 &  & 1.040E-1 & 5.071E-4 \\
 94-Pu-247 &  &  &  & 7.396E-1 &  & 7.510E-2 \\
 95-Am-239 &  &  &  &  &  & 2.958E-1 \\
 95-Am-240 & 3.352E+0$\pm$7.732E-1 &  & 3.352E+0 & 3.737E+0 & 4.258E+0 & 2.282E+0 \\
 95-Am-241 & 1.918E-2$\pm$3.945E-3 & 1.824E-2 & 1.925E-2 & 1.786E-2 & 1.806E-2 & 1.713E-2 \\
 95-Am-242m & 3.632E+0$\pm$5.006E-1 & 3.555E+0 & 3.584E+0 & 3.583E+0 & 3.794E+0 & 3.686E+0 \\
 95-Am-242 & 3.532E+0 & 3.544E+0 & 3.458E+0 & 3.544E+0 & 3.447E+0 & 3.540E+0 \\
 95-Am-243 & 1.284E-2$\pm$1.529E-3 & 1.074E-2 & 1.123E-2 & 1.205E-2 & 1.180E-2 & 1.291E-2 \\
 95-Am-244m & 3.737E+0 & 3.737E+0 & 1.966E+0 &  &  &  \\
 95-Am-244 & 3.737E+0 & 3.737E+0 & 1.882E+0 & 3.737E+0 & 3.846E+0 & 3.736E+0 \\
 96-Cm-240 & 9.032E-1$\pm$1.167E+0 & 6.595E-2 & 9.031E-1 & 6.595E-2 &  & 6.606E-2 \\
 96-Cm-241 & 3.676E+0$\pm$2.524E+0 & 3.250E+0 & 3.676E+0 & 3.102E+0 &  & 3.106E+0 \\
 96-Cm-242 & 3.088E-1$\pm$2.160E-2 & 2.881E-1 & 3.088E-1 & 9.470E-1 &  & 3.087E-1 \\
 96-Cm-243 & 3.714E+0$\pm$2.641E-1 & 3.740E+0 & 3.714E+0 & 3.941E+0 &  & 3.460E+0 \\
 96-Cm-244 & 7.486E-2$\pm$7.397E-3 & 6.688E-2 & 7.486E-2 & 6.523E-2 &  & 7.093E-2 \\
 96-Cm-245 & 3.024E+0$\pm$3.655E-1 & 3.097E+0 & 3.024E+0 & 3.097E+0 &  & 3.023E+0 \\
 96-Cm-246 & 4.657E-2$\pm$1.408E-2 & 3.788E-2 &  & 4.188E-2 &  & 4.189E-2 \\
 96-Cm-247 & 2.801E+0$\pm$2.449E-1 & 2.394E+0 & 2.801E+0 & 2.904E+0 &  & 2.394E+0 \\
 96-Cm-248 & 4.217E-2$\pm$8.862E-3 & 4.107E-2 & 4.217E-2 & 4.117E-2 &  & 4.119E-2 \\
 96-Cm-249 & 2.306E+0$\pm$2.062E+0 & 2.583E+0 & 2.305E+0 & 2.583E+0 &  & 2.585E+0 \\
 96-Cm-250 & 3.344E-4$\pm$1.194E-3 & 1.280E-3 & 3.344E-4 & 1.279E-3 &  & 1.279E-3 \\
 97-Bk-245 & 5.595E-3$\pm$5.041E-3 &  & 5.594E-3 & 1.500E-3 &  & 3.562E-4 \\
 97-Bk-246 & 3.221E+0$\pm$1.759E+0 &  & 3.221E+0 & 2.830E+0 &  & 6.419E-1 \\
 97-Bk-247 & 4.436E-3$\pm$6.346E-3 & 3.359E-1 & 4.435E-3 & 3.359E-1 &  & 3.357E-1 \\
 97-Bk-248 & 3.104E+0$\pm$2.119E+0 &  & 3.104E+0 & 7.599E-1 &  & 7.598E-1 \\
 97-Bk-248m &  &  &  &  &  & 7.598E-1 \\
 97-Bk-249 & 6.306E-3$\pm$3.290E-3 & 9.892E-3 & 6.306E-3 & 1.106E-2 & 1.106E-2 & 9.915E-3 \\
 97-Bk-250 & 1.927E+0$\pm$2.912E+0 & 2.352E+0 & 1.927E+0 & 2.352E+0 &  & 2.352E+0 \\
 98-Cf-246 & 8.977E-1$\pm$1.155E+0 &  & 8.977E-1 & 1.079E-2 &  & 1.079E-2 \\
 98-Cf-248 & 2.974E-1$\pm$3.722E-1 &  & 2.973E-1 & 6.769E-1 &  & 1.670E-1 \\
 98-Cf-249 & 2.995E+0$\pm$1.142E-1 & 2.808E+0 & 2.995E+0 & 2.808E+0 & 3.103E+0 & 2.972E+0 \\
 98-Cf-250 & 2.640E-2$\pm$6.285E-2 & 4.626E-3 & 2.640E-2 & 4.626E-3 &  & 1.246E-1 \\
 98-Cf-251 & 2.027E+0$\pm$1.036E+0 & 2.955E+0 & 2.026E+0 & 2.796E+0 &  & 2.888E+0 \\
 98-Cf-252 & 1.075E+0$\pm$1.815E-1 & 2.217E-1 & 1.075E+0 & 1.059E+0 &  & 1.059E+0 \\
 98-Cf-253 & 1.544E+0$\pm$1.113E+0 &  & 1.544E+0 & 1.544E+0 &  & 8.662E+0 \\
 98-Cf-254 & 5.091E-1$\pm$6.187E-1 & 1.016E+0 & 5.090E-1 & 1.016E+0 &  & 1.016E+0 \\
 99-Es-250 &  &  &  &  &  & 3.802E+0 \\
 99-Es-251 & 3.181E-2$\pm$1.035E-1 &  & 3.180E-2 & 5.677E-1 &  & 1.281E-1 \\
 99-Es-252 & 5.095E+0$\pm$2.285E+0 &  & 5.095E+0 & 5.869E-1 &  & 5.393E+0 \\
 99-Es-253 & 3.155E-3$\pm$1.140E-2 &  & 3.155E-3 & 8.966E-1 &  & 5.687E+0 \\
 99-Es-254m & 5.227E+0$\pm$7.108E-1 &  & 5.226E+0 & 2.513E+0 &  & 2.513E+0 \\
 99-Es-254 & 4.119E+0$\pm$3.595E-1 & 2.513E+0 & 4.118E+0 & 4.071E+0 &  & 4.021E+0 \\
 99-Es-255 & 6.487E-4$\pm$2.440E-3 & 1.058E+0 & 6.487E-4 & 1.058E+0 &  & 1.058E+0 \\
 99-Es-256m &  &  &  &  &  & 4.322E+0 \\
 99-Es-257 &  &  &  &  &  & 4.380E+0 \\
 100-Fm-252 &  &  &  & 6.768E-1 &  & 2.909E-6 \\
 100-Fm-253 &  &  &  & 1.292E+0 &  & 2.883E+0 \\
 100-Fm-255 & 4.367E+0$\pm$4.094E+0 & 2.677E+0 & 4.367E+0 & 2.677E+0 &  & 2.677E+0 \\
 100-Fm-257 &  &  &  & 2.702E+0 &  & 8.374E+0 \\
 \\
 \hline \hline
\end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Maxwellian-averaged fission cross sections from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010 and  EXFOR \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,EXFOR}  at {\it kT}=1420 keV.} \label{MaxTable142018}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} & \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} & \textbf{EXFOR}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{Maxwellian-averaged fission cross sections (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} &  \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} & \textbf{EXFOR}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead
 86-Rn-222 &  &  &  & 2.080E-1 &  & 5.893E-2 &  \\
 88-Ra-223 & 6.285E-2 & 6.285E-2 & 6.285E-2 & 6.285E-2 &  & 6.288E-2 &  \\
 88-Ra-224 &  &  &  &  &  & 2.080E-1 &  \\
 88-Ra-225 &  &  &  &  &  & 2.169E-1 &  \\
 88-Ra-226 & 7.884E-4 & 7.884E-4 & 7.884E-4 & 7.884E-4 &  & 7.911E-4 &  \\
 88-Ra-228 &  &  &  & 4.337E-2 &  & 4.337E-2 &  \\
 89-Ac-225 & 5.559E-2$\pm$5.760E-2 &  & 5.559E-2 & 2.080E-1 &  & 2.080E-1 &  \\
 89-Ac-226 & 4.237E-2$\pm$4.351E-2 &  & 4.237E-2 & 2.677E-1 &  & 2.668E-1 &  \\
 89-Ac-227 & 2.111E-2$\pm$2.863E-3 & 2.191E-2 & 2.110E-2 & 2.191E-2 &  & 2.191E-2 &  \\
 89-Ac-228 &  &  &  &  &  & 1.592E-7 &  \\
 90-Th-227 & 3.864E-1$\pm$2.917E-1 & 5.217E-1 & 3.864E-1 & 5.217E-1 &  & 5.216E-1 &  \\
 90-Th-228 & 5.334E-1$\pm$9.097E-2 & 1.609E-1 & 5.334E-1 & 3.668E-1 &  & 3.669E-1 &  \\
 90-Th-229 & 4.216E-1$\pm$6.773E-2 & 5.217E-1 & 4.216E-1 & 3.185E-1 &  & 5.216E-1 &  \\
 90-Th-230 & 2.873E-1$\pm$2.227E-2 &  & 2.873E-1 & 2.762E-1 &  & 2.585E-1 &  \\
 90-Th-231 & 2.258E-1$\pm$1.805E-1 &  & 2.258E-1 & 3.072E-1 &  & 3.090E-1 &  \\
 90-Th-232 &  &  & 1.303E-1 & 1.220E-1 & 1.270E-1 & 1.269E-1 & 8.470E-2$\pm$4.900E-3 \\
 90-Th-233 & 1.117E-1$\pm$1.004E-1 & 1.113E-1 & 1.117E-1 &  &  &  &  \\
 90-Th-234 & 6.142E-2$\pm$6.591E-2 &  & 6.141E-2 & 6.006E-2 &  & 6.006E-2 &  \\
 91-Pa-228 &  &  &  &  &  & 1.407E+0 &  \\
 91-Pa-229 & 2.259E+0$\pm$4.490E-1 &  & 2.259E+0 & 2.283E+0 &  & 2.283E+0 &  \\
 91-Pa-230 & 1.949E+0$\pm$3.496E-1 &  & 1.949E+0 & 1.968E+0 &  & 1.968E+0 &  \\
 91-Pa-231 & 1.005E+0 & 1.275E+0 & 1.113E+0 & 1.098E+0 &  & 1.117E+0 & 9.700E-1$\pm$4.500E-2 \\
 91-Pa-232 & 9.668E-1$\pm$2.624E-1 & 1.208E+0 & 9.667E-1 & 1.208E+0 &  & 1.208E+0 &  \\
 91-Pa-233 & 3.547E-1 &  & 3.688E-1 & 7.169E-1 &  & 7.170E-1 &  \\
 91-Pa-234 &  &  &  &  &  & 7.663E-2 &  \\
 92-U -230 & 2.788E+0$\pm$5.329E-1 &  & 2.788E+0 & 2.867E+0 &  & 2.867E+0 &  \\
 92-U -231 & 2.433E+0$\pm$3.982E-1 &  & 2.433E+0 & 2.624E+0 &  & 2.623E+0 &  \\
 92-U -232 & 2.456E+0$\pm$7.950E-2 & 2.713E+0 & 2.456E+0 & 2.713E+0 & 2.431E+0 & 2.299E+0 &  \\
 92-U -233 & 2.097E+0$\pm$6.232E-3 & 2.110E+0 & 2.109E+0 & 2.075E+0 & 2.100E+0 & 2.021E+0 & 1.947E+0$\pm$3.100E-2 \\
 92-U -234 & 1.519E+0$\pm$2.514E-1 & 1.509E+0 & 1.557E+0 & 1.509E+0 & 1.553E+0 & 1.509E+0 &  \\
 92-U -235 & 1.383E+0$\pm$7.746E-3 & 1.373E+0 & 1.374E+0 & 1.385E+0 & 1.373E+0 & 1.374E+0 & 1.215E+0$\pm$2.200E-2 \\
 92-U -236 & 8.351E-1$\pm$1.891E-1 & 8.616E-1 & 8.301E-1 & 8.352E-1 & 8.236E-1 & 8.407E-1 & 6.120E-1$\pm$8.323E-3 \\
 92-U -237 & 7.374E-1 & 9.675E-1 & 6.785E-1 & 9.677E-1 & 8.041E-1 & 8.916E-1 &  \\
 92-U -238 & 4.755E-1$\pm$5.646E-5 & 4.725E-1 & 4.722E-1 & 4.755E-1 & 4.723E-1 & 4.707E-1 &  3.109E-1$\pm$1.400E-2 \\
 92-U -239 & 4.163E-1 &  &  &  & 3.825E-1 &  &  \\
 92-U -240 & 3.058E-1 &  &  &  & 3.358E-1 & 3.682E-1 &  \\
 92-U -241 & 2.271E-1 &  &  &  & 3.002E-1 & 2.271E-1 &  \\
 93-Np-234 & 2.670E+0$\pm$4.227E-1 &  & 2.670E+0 & 1.838E+0 &  & 1.843E+0 &  \\
 93-Np-235 & 2.548E+0$\pm$4.656E-1 & 2.288E+0 & 2.548E+0 & 2.252E+0 &  & 2.288E+0 &  \\
 93-Np-236 & 2.235E+0$\pm$3.927E-1 & 2.130E+0 & 2.235E+0 & 2.130E+0 & 2.162E+0 & 2.130E+0 &  \\
 93-Np-236m &  &  &  &  &  & 4.739E-1 &  \\
 93-Np-237 & 1.718E+0$\pm$4.868E-2 & 1.693E+0 & 1.700E+0 & 1.715E+0 & 1.735E+0 & 1.662E+0 & 1.442E+0$\pm$2.300E-2 \\
 93-Np-238 & 1.555E+0$\pm$1.562E-1 & 1.558E+0 & 1.555E+0 & 1.559E+0 & 1.587E+0 & 1.573E+0 &  \\
 93-Np-239 & 8.461E-1$\pm$5.510E-1 &  & 8.461E-1 & 1.775E+0 & 1.518E+0 & 1.775E+0 &  \\
 94-Pu-234 &  &  &  &  &  & 1.154E-1 &  \\
 94-Pu-236 & 2.595E+0$\pm$2.907E-1 & 2.425E+0 & 2.595E+0 & 2.425E+0 & 2.494E+0 & 2.425E+0 &  \\
 94-Pu-237 & 2.684E+0$\pm$6.209E-1 & 3.264E+0 & 2.684E+0 & 3.152E+0 & 3.137E+0 & 3.286E+0 &  \\
 94-Pu-238 & 2.363E+0$\pm$5.262E-2 & 2.413E+0 & 2.390E+0 & 2.413E+0 & 2.410E+0 & 2.391E+0 &  \\
 94-Pu-239 & 2.071E+0$\pm$4.563E-6 & 2.070E+0 & 2.079E+0 & 2.070E+0 & 2.084E+0 & 2.070E+0 & 1.861E+0$\pm$3.000E-2 \\
 94-Pu-240 & 1.720E+0$\pm$2.180E-7 & 1.743E+0 & 1.698E+0 & 1.694E+0 & 1.704E+0 & 1.738E+0 & 1.310E+0$\pm$3.694E-2 \\
 94-Pu-241 & 1.770E+0$\pm$2.926E-2 & 1.840E+0 & 1.808E+0 & 1.845E+0 & 1.805E+0 & 1.802E+0 & 1.744E+0$\pm$5.372E-2 \\
 94-Pu-242 & 1.475E+0$\pm$3.373E-2 & 1.492E+0 & 1.475E+0 & 1.433E+0 & 1.441E+0 & 1.453E+0 &  \\
 94-Pu-243 & 1.339E+0 & 1.339E+0 &  & 1.339E+0 & 1.595E+0 & 1.340E+0 &  \\
 94-Pu-244 & 1.328E+0$\pm$3.207E-2 &  & 1.328E+0 & 1.419E+0 &  & 1.419E+0 &  \\
 94-Pu-245 &  &  &  & 1.054E+0 & 1.706E+0 & 8.612E-2 &  \\
 94-Pu-246 & 7.958E-1$\pm$4.928E-1 &  & 7.958E-1 &  & 9.829E-1 & 1.034E+0 &  \\
 94-Pu-247 &  &  &  & 1.236E+0 &  & 1.102E+0 &  \\
 95-Am-239 &  &  &  &  &  & 2.342E+0 &  \\
 95-Am-240 & 2.234E+0$\pm$3.801E-1 &  & 2.234E+0 & 1.949E+0 & 2.635E+0 & 2.336E+0 &  \\
 95-Am-241 & 1.829E+0$\pm$2.859E-2 & 1.851E+0 & 1.867E+0 & 1.813E+0 & 1.844E+0 & 1.791E+0 &  \\
 95-Am-242m & 2.111E+0$\pm$4.428E-1 & 2.015E+0 & 2.013E+0 & 2.027E+0 & 2.189E+0 & 2.046E+0 & 1.600E+0$\pm$2.000E-1 \\
 95-Am-242 & 2.166E+0 & 1.932E+0 & 2.015E+0 & 1.932E+0 & 1.961E+0 & 1.932E+0 &  \\
 95-Am-243 & 1.472E+0$\pm$1.833E-1 & 1.473E+0 & 1.472E+0 & 1.485E+0 & 1.472E+0 & 1.526E+0 & 1.145E+0$\pm$2.347E-2 \\
 95-Am-244m & 1.949E+0 & 1.949E+0 & 1.302E+0 &  &  &  &  \\
 95-Am-244 & 1.949E+0 & 1.949E+0 & 1.439E+0 & 1.949E+0 & 1.820E+0 & 1.949E+0 &  \\
 96-Cm-240 & 2.505E+0$\pm$4.401E-1 & 2.329E+0 & 2.505E+0 & 2.328E+0 &  & 2.328E+0 &  \\
 96-Cm-241 & 2.453E+0$\pm$4.659E-1 & 3.013E+0 & 2.453E+0 & 2.623E+0 &  & 2.623E+0 &  \\
 96-Cm-242 & 2.189E+0$\pm$3.002E-1 & 2.053E+0 & 2.189E+0 & 2.463E+0 &  & 2.249E+0 &  \\
 96-Cm-243 & 2.732E+0$\pm$9.603E-2 & 2.413E+0 & 2.732E+0 & 2.629E+0 &  & 2.663E+0 &  \\
 96-Cm-244 & 2.182E+0$\pm$9.181E-2 & 2.057E+0 & 2.182E+0 & 2.220E+0 &  & 1.989E+0 &  \\
 96-Cm-245 & 1.963E+0$\pm$7.852E-2 & 1.940E+0 & 1.963E+0 & 1.940E+0 &  & 1.943E+0 &  \\
 96-Cm-246 & 1.621E+0$\pm$9.780E-2 & 1.579E+0 &  & 1.624E+0 &  & 1.624E+0 &  \\
 96-Cm-247 & 2.090E+0$\pm$5.048E-2 & 2.196E+0 & 2.090E+0 & 1.988E+0 &  & 2.196E+0 &  \\
 96-Cm-248 & 1.407E+0$\pm$1.020E-1 & 1.599E+0 & 1.407E+0 & 1.615E+0 &  & 1.615E+0 &  \\
 96-Cm-249 & 1.435E+0$\pm$5.885E-1 & 2.278E+0 & 1.435E+0 & 2.278E+0 &  & 2.278E+0 &  \\
 96-Cm-250 & 9.156E-1$\pm$4.890E-1 & 2.092E+0 & 9.156E-1 & 2.092E+0 &  & 2.092E+0 &  \\
 97-Bk-245 & 1.487E+0$\pm$2.560E-1 &  & 1.487E+0 & 1.541E+0 &  & 1.541E+0 &  \\
 97-Bk-246 & 1.980E+0$\pm$3.619E-1 &  & 1.980E+0 & 1.957E+0 &  & 1.887E+0 &  \\
 97-Bk-247 & 1.297E+0$\pm$3.382E-1 & 1.434E+0 & 1.297E+0 & 1.434E+0 &  & 1.434E+0 &  \\
 97-Bk-248 & 1.756E+0$\pm$3.276E-1 &  & 1.756E+0 & 1.831E+0 &  & 1.831E+0 &  \\
 97-Bk-248m &  &  &  &  &  & 1.831E+0 &  \\
 97-Bk-249 & 1.467E+0$\pm$1.539E-1 & 1.403E+0 & 1.467E+0 & 1.445E+0 & 1.446E+0 & 1.403E+0 &  \\
 97-Bk-250 & 1.147E+0$\pm$6.458E-1 & 2.307E+0 & 1.147E+0 & 2.307E+0 &  & 2.307E+0 &  \\
 98-Cf-246 & 2.713E+0$\pm$6.020E-1 &  & 2.713E+0 & 1.370E+0 &  & 1.370E+0 &  \\
 98-Cf-248 & 1.762E+0$\pm$6.159E-1 &  & 1.762E+0 & 1.474E+0 &  & 1.731E+0 &  \\
 98-Cf-249 & 2.013E+0$\pm$7.287E-2 & 2.021E+0 & 2.013E+0 & 2.021E+0 & 2.054E+0 & 1.989E+0 &  \\
 98-Cf-250 & 2.075E+0$\pm$6.907E-1 & 2.428E+0 & 2.075E+0 & 2.427E+0 &  & 2.466E+0 &  \\
 98-Cf-251 & 1.569E+0$\pm$5.263E-1 & 1.987E+0 & 1.569E+0 & 2.746E+0 &  & 1.989E+0 &  \\
 98-Cf-252 & 2.783E+0$\pm$1.373E-1 & 2.432E+0 & 2.783E+0 & 2.706E+0 &  & 2.706E+0 &  \\
 98-Cf-253 & 9.650E-1$\pm$4.268E-1 &  & 9.650E-1 & 9.650E-1 &  & 4.661E+0 &  \\
 98-Cf-254 & 2.248E+0$\pm$5.851E-1 & 2.595E+0 & 2.248E+0 & 2.595E+0 &  & 2.595E+0 &  \\
 99-Es-250 &  &  &  &  &  & 2.441E+0 &  \\
 99-Es-251 & 1.835E+0$\pm$7.545E-1 &  & 1.836E+0 & 1.846E+0 &  & 2.043E+0 &  \\
 99-Es-252 & 2.195E+0$\pm$6.197E-1 &  & 2.195E+0 & 1.846E+0 &  & 2.516E+0 &  \\
 99-Es-253 & 1.422E+0$\pm$7.349E-1 &  & 1.422E+0 & 2.703E+0 &  & 3.000E+0 &  \\
 99-Es-254m & 1.898E+0$\pm$1.995E-1 &  & 1.898E+0 & 2.468E+0 &  & 2.468E+0 &  \\
 99-Es-254 & 1.967E+0$\pm$1.828E-1 & 2.468E+0 & 1.967E+0 & 2.532E+0 &  & 2.471E+0 &  \\
 99-Es-255 & 1.005E+0$\pm$6.195E-1 & 2.703E+0 & 1.005E+0 & 2.703E+0 &  & 2.703E+0 &  \\
 99-Es-256m &  &  &  &  &  & 3.617E+0 &  \\
 99-Es-257 &  &  &  &  &  & 3.630E+0 &  \\
 100-Fm-252 &  &  &  & 1.863E+0 &  & 9.584E-1 &  \\
 100-Fm-253 &  &  &  & 1.934E+0 &  & 1.475E+0 &  \\
 100-Fm-255 & 2.385E+0$\pm$6.342E-1 & 2.629E+0 & 2.385E+0 & 2.629E+0 &  & 2.629E+0 &  \\
 100-Fm-257 &  &  &  & 1.874E+0 &  & 3.008E+0 &  \\
 \\
 \hline \hline
\end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Maxwellian-averaged capture cross sections from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,  EAF-2010 and  EXFOR \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,EXFOR}  at {\it kT}=1420 keV.} \label{MaxTable1420}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} & \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} & \textbf{EXFOR}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{Maxwellian-averaged capture cross sections (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} &  \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} & \textbf{EXFOR}\\
  	& (barns) & (barns) & (barns) & (barns) & (barns) & (barns) & (barns)	\\
  \hline \\
\endhead
 1-H -  1 & 3.892E-5$\pm$1.460E-5 & 3.923E-5 & 3.890E-5 & 3.890E-5 & 3.812E-5 & 3.929E-5 &  \\
 1-H -  2 & 1.025E-5$\pm$7.906E-6 & 1.025E-5 & 9.994E-6 & 1.024E-5 & 9.977E-6 & 1.026E-5 &  \\
 1-H -  3 &  &  &  &  &  &  &  \\
 2-He-  3 & 8.244E-5 & 7.656E-9 & 4.781E-5 & 8.220E-5 & 4.781E-5 & 4.783E-5 &  \\
 2-He-  4 &  &  &  &  &  &  &  \\
 3-Li-  6 & 1.253E-5$\pm$9.910E-6 & 1.253E-5 & 4.273E-5 & 1.253E-5 &  & 4.283E-5 &  \\
 3-Li-  7 & 5.928E-6 & 5.928E-6 & 3.902E-5 & 5.930E-6 & 6.404E-6 & 5.927E-6 &  \\
 4-Be-  7 &  &  &  &  &  & 2.650E-3 &  \\
 4-Be-  9 & 2.312E-6$\pm$4.636E-7 & 1.233E-5 & 1.073E-6 & 1.128E-4 & 1.128E-4 & 1.058E-5 &  \\
 4-Be- 10 &  &  &  & 1.054E-5 &  & 1.054E-5 &  \\
 5-B - 10 & 1.247E-5$\pm$9.980E-6 & 1.247E-5 & 6.367E-5 & 1.251E-5 & 1.247E-5 & 6.365E-5 &  \\
 5-B - 11 & 1.956E-6$\pm$8.749E-7 & 1.956E-6 & 4.844E-6 & 1.952E-6 & 1.948E-6 & 1.961E-6 &  \\
 6-C-0 & 2.959E-5$\pm$6.117E-6 & 2.117E-5 & 2.958E-5 & 2.116E-5 &  &  &  \\
 6-C - 12 &  &  &  &  & 2.090E-5 & 5.401E-5 &  \\
 6-C - 13 &  &  &  & 2.442E-5 &  & 2.442E-5 &  \\
 6-C - 14 &  &  &  & 2.293E-5 &  & 8.082E-6 &  \\
 7-N - 14 & 4.022E-5 & 4.022E-5 & 4.155E-5 & 4.022E-5 & 4.022E-5 & 1.172E-4 &  \\
 7-N - 15 & 2.115E-5$\pm$1.606E-5 & 2.115E-5 & 1.826E-5 & 1.911E-5 &  & 1.826E-5 &  \\
 8-O - 16 & 1.207E-4$\pm$1.157E-4 & 2.877E-8 & 1.207E-4 & 1.207E-4 & 2.877E-8 & 8.984E-5 &  \\
 8-O - 17 & 2.585E-4 & 2.585E-4 &  & 2.583E-4 &  & 2.586E-4 &  \\
 8- O- 18 &  &  &  & 2.742E-4 &  & 4.956E-5 &  \\
 9-F - 19 & 1.353E-4$\pm$3.165E-5 & 1.353E-4 & 1.178E-4 & 1.178E-4 & 1.353E-4 & 2.409E-4 &  \\
 10-Ne- 20 &  &  &  & 6.468E-5 &  & 6.468E-5 &  \\
 10-Ne- 21 &  &  &  & 1.518E-4 &  & 1.518E-4 &  \\
 10-Ne- 22 &  &  &  & 5.462E-5 &  & 5.464E-5 &  \\
 11-Na- 22 & 5.025E-4 & 5.025E-4 &  & 5.025E-4 &  & 8.675E-4 &  \\
 11-Na- 23 & 2.394E-4$\pm$1.353E-4 & 2.081E-4 & 2.532E-4 & 2.394E-4 & 2.212E-4 & 2.170E-4 & 3.350E-4$\pm$1.500E-5 \\
 11-Na- 24 &  &  &  &  &  & 5.095E-5 &  \\
 12-Mg- 24 & 2.683E-4$\pm$3.618E-5 & 2.683E-4 & 2.683E-4 & 2.683E-4 & 2.515E-4 & 2.839E-4 &  \\
 12-Mg- 25 & 2.324E-4$\pm$4.342E-5 & 2.324E-4 & 2.324E-4 & 2.324E-4 & 2.381E-4 & 2.586E-4 &  \\
 12-Mg- 26 & 2.862E-4$\pm$5.733E-5 & 2.862E-4 & 2.861E-4 & 2.861E-4 & 2.994E-4 & 3.571E-4 &  \\
 12-Mg- 28 &  &  &  &  &  & 1.040E-5 &  \\
 13-Al- 26 &  &  &  & 9.981E-6 &  & 4.789E-4 &  \\
 13-Al- 27 & 5.389E-4$\pm$1.744E-5 & 5.389E-4 & 5.976E-4 & 5.389E-4 & 5.977E-4 & 5.391E-4 &  \\
 14-Si- 28 & 4.547E-4$\pm$6.074E-5 & 7.179E-4 & 4.289E-4 & 7.179E-4 & 4.946E-4 & 6.683E-4 &  \\
 14-Si- 29 & 1.015E-4$\pm$1.908E-5 & 2.321E-4 & 1.181E-4 & 2.064E-4 & 1.015E-4 & 2.357E-4 &  \\
 14-Si- 30 & 6.510E-4$\pm$2.678E-5 & 6.010E-4 & 4.647E-4 & 4.490E-4 & 6.510E-4 & 6.014E-4 &  \\
 14-Si- 31 &  &  &  &  &  & 2.382E-4 &  \\
 14-Si- 32 &  &  &  & 7.337E-5 &  & 7.030E-5 &  \\
 15-P - 31 & 1.250E-3 & 9.614E-4 & 9.614E-4 & 1.164E-3 & 1.041E-3 & 1.280E-3 &  \\
 15-P - 32 &  &  &  & 6.120E-5 &  & 6.025E-4 &  \\
 15-P - 33 &  &  &  & 3.805E-5 &  & 3.805E-5 &  \\
 16-S -  0 &  &  &  &  & 6.871E-4 &  &  \\
 16-S - 32 & 3.733E-4 & 3.733E-4 & 3.733E-4 & 3.811E-4 &  & 4.534E-4 &  \\
 16-S - 33 & 1.590E-4 & 1.590E-4 & 1.590E-4 & 1.590E-4 &  & 2.492E-4 &  \\
 16-S - 34 & 2.547E-4 & 2.547E-4 & 2.547E-4 & 2.547E-4 &  & 3.864E-4 &  \\
 16-S - 35 &  &  &  & 3.715E-3 &  & 4.742E-4 &  \\
 16-S - 36 & 2.824E-4 & 2.824E-4 & 2.824E-4 & 2.824E-4 &  & 5.366E-5 &  \\
 17-Cl-  0 &  &  &  &  & 3.230E-5 &  &  \\
 17-Cl- 35 & 8.259E-4 & 8.252E-4 & 9.204E-4 & 8.253E-4 &  & 7.843E-4 &  \\
 17-Cl- 36 &  &  &  & 6.492E-4 &  & 6.490E-4 &  \\
 17-Cl- 37 & 4.750E-4 & 4.394E-4 & 5.211E-4 & 4.394E-4 &  & 5.210E-4 &  \\
 18-Ar- 36 & 3.261E-3 & 3.261E-3 &  & 3.261E-3 &  & 3.261E-3 &  \\
 18-Ar- 37 &  &  &  & 2.257E-4 &  & 8.804E-4 &  \\
 18-Ar- 38 & 8.315E-4 & 8.315E-4 &  & 8.314E-4 &  & 8.190E-4 &  \\
 18-Ar- 39 &  &  &  & 7.575E-4 &  & 7.906E-4 &  \\
 18-Ar- 40 & 9.503E-4 & 9.503E-4 & 9.503E-4 & 9.503E-4 &  & 8.040E-4 &  \\
 18-Ar- 41 &  &  &  &  &  & 2.893E-4 &  \\
 18-Ar- 42 &  &  &  & 1.170E-4 &  & 1.170E-4 &  \\
 19-K -  0 &  &  &  &  & 1.622E-3 &  &  \\
 19-K - 39 & 5.596E-4 & 2.484E-3 & 2.483E-3 & 2.483E-3 &  & 2.507E-3 &  \\
 19-K - 40 & 1.149E-3 & 1.149E-3 & 1.148E-3 & 1.148E-3 &  & 9.839E-4 &  \\
 19-K - 41 & 2.143E-3$\pm$4.408E-4 & 4.655E-3 & 4.655E-3 & 4.655E-3 &  & 4.679E-3 &  \\
 19-K - 42 &  &  &  &  &  & 9.359E-4 &  \\
 19-K - 43 &  &  &  &  &  & 1.483E-3 &  \\
 20-Ca-  0 &  &  &  &  & 1.184E-2 &  &  \\
 20-Ca- 40 & 1.510E-3 & 1.510E-3 & 1.370E-3 & 1.510E-3 &  & 1.174E-3 &  \\
 20-Ca- 41 &  &  &  & 1.744E-3 &  & 1.744E-3 &  \\
 20-Ca- 42 & 2.373E-3 & 2.373E-3 & 2.833E-3 & 2.373E-3 &  & 2.399E-3 &  \\
 20-Ca- 43 & 2.038E-3 & 2.038E-3 & 4.086E-3 & 2.038E-3 &  & 2.047E-3 &  \\
 20-Ca- 44 & 1.044E-3 & 1.044E-3 & 9.487E-4 & 1.043E-3 &  & 1.371E-3 &  \\
 20-Ca- 45 &  &  &  & 1.276E-3 &  & 1.276E-3 &  \\
 20-Ca- 46 & 4.962E-4 & 4.962E-4 & 4.130E-4 & 4.962E-4 &  & 2.803E-3 &  \\
 20-Ca- 47 &  &  &  & 1.474E-3 &  & 3.782E-3 &  \\
 20-Ca- 48 & 2.661E-4 & 2.661E-4 & 1.740E-4 & 2.660E-4 &  & 2.469E-4 &  \\
 21-Sc- 44 &  &  &  &  &  &  &  \\
 21-Sc- 44m &  &  &  &  &  & 1.483E-3 &  \\
 21-Sc- 45 & 3.238E-3 & 3.061E-3 & 4.260E-3 & 4.260E-3 &  & 4.258E-3 &  \\
 21-Sc- 46 &  &  &  & 1.500E-3 &  & 1.500E-3 &  \\
 21-Sc- 47 &  &  &  & 4.253E-3 &  & 4.252E-3 &  \\
 21-Sc- 48 &  &  &  & 4.418E-3 &  & 4.417E-3 &  \\
 22-Ti- 44 &  &  &  & 6.102E-4 &  & 6.102E-4 &  \\
 22-Ti- 45 &  &  &  &  &  & 5.174E-3 &  \\
 22-Ti- 46 & 3.128E-3$\pm$4.598E-4 & 4.087E-3 & 3.983E-3 & 4.034E-3 & 3.446E-3 & 4.144E-3 &  \\
 22-Ti- 47 & 4.009E-3$\pm$5.664E-4 & 5.820E-3 & 5.915E-3 & 5.918E-3 & 3.001E-3 & 5.935E-3 &  \\
 22-Ti- 48 & 1.643E-3$\pm$1.275E-4 & 1.703E-3 & 1.718E-3 & 1.731E-3 & 2.970E-3 & 1.729E-3 &  \\
 22-Ti- 49 & 2.019E-3$\pm$2.402E-4 & 4.004E-3 & 3.972E-3 & 3.994E-3 & 1.845E-3 & 3.991E-3 &  \\
 22-Ti- 50 & 5.037E-4$\pm$6.252E-5 & 5.204E-4 & 3.716E-4 & 3.910E-4 & 5.355E-4 & 4.035E-4 &  \\
 23-V-0 &  &  &  & 1.824E-3 & 1.364E-3 &  &  \\
 23-V - 48 &  &  &  & 4.353E-3 &  & 4.352E-3 &  \\
 23-V - 49 &  &  &  & 6.751E-3 &  & 6.750E-3 &  \\
 23-V - 50 & 8.950E-4 & 1.363E-3 & 2.129E-2 & 2.898E-3 &  & 2.897E-3 &  \\
 23-V - 51 & 1.799E-3 &  & 2.026E-3 & 1.824E-3 &  & 1.562E-3 & 2.800E-3$\pm$3.000E-4 \\
 24-Cr- 48 &  &  &  &  &  & 4.894E-3 &  \\
 24-Cr- 50 & 3.255E-3 & 3.503E-3 & 3.861E-3 & 3.503E-3 & 5.368E-3 & 3.162E-3 &  \\
 24-Cr- 51 &  &  &  & 3.711E-3 &  & 8.533E-3 &  \\
 24-Cr- 52 & 1.328E-3$\pm$1.513E-6 & 1.913E-3 & 1.641E-3 & 1.913E-3 & 2.040E-3 & 2.088E-3 &  \\
 24-Cr- 53 & 1.432E-3 & 1.430E-3 & 2.896E-3 & 1.430E-3 & 1.294E-3 & 1.220E-3 &  \\
 24-Cr- 54 & 1.297E-3 & 1.252E-3 & 5.450E-4 & 1.219E-3 & 1.362E-3 & 6.712E-4 &  \\
 25-Mn- 52 &  &  &  & 1.495E-2 &  & 1.494E-2 &  \\
 25-Mn- 53 &  &  &  & 1.071E-2 &  & 1.071E-2 &  \\
 25-Mn- 54 &  &  &  & 4.138E-3 &  & 4.138E-3 &  \\
 25-Mn- 55 & 2.102E-3$\pm$6.048E-6 & 2.272E-3 & 2.270E-3 & 2.272E-3 & 2.272E-3 & 2.271E-3 & 2.960E-3$\pm$2.100E-4 \\
 26-Fe- 52 &  &  &  &  &  & 4.251E-3 &  \\
 26-Fe- 54 & 2.518E-3$\pm$2.046E-4 & 3.802E-3 & 5.335E-3 & 3.801E-3 & 5.509E-3 & 2.518E-3 &  \\
 26-Fe- 55 &  &  &  & 4.020E-3 &  & 4.019E-3 &  \\
 26-Fe- 56 & 2.421E-3$\pm$2.135E-4 & 2.387E-3 & 3.038E-3 & 2.721E-3 & 2.691E-3 & 2.421E-3 &  \\
 26-Fe- 57 & 1.953E-3$\pm$2.257E-5 & 1.282E-3 & 7.803E-4 & 1.953E-3 & 7.633E-4 & 1.668E-3 &  \\
 26-Fe- 58 & 2.120E-3 & 1.614E-3 & 1.472E-3 & 2.120E-3 & 1.243E-3 & 2.120E-3 &  \\
 26-Fe- 59 &  &  & 1.336E-2 & 8.123E-4 &  & 8.122E-4 &  \\
 26-Fe- 60 &  &  &  & 5.569E-4 &  & 3.791E-3 &  \\
 27-Co- 55 &  &  &  &  &  & 2.501E-2 &  \\
 27-Co- 56 &  &  &  & 1.664E-2 &  & 1.664E-2 &  \\
 27-Co- 57 &  &  &  & 1.220E-2 &  & 1.219E-2 &  \\
 27-Co- 58 & 5.068E-3 & 1.546E-3 &  & 1.546E-3 &  & 1.546E-3 &  \\
 27-Co- 58m & 2.733E-3 & 2.733E-3 &  &  &  & 2.733E-3 &  \\
 27-Co- 59 & 3.929E-3 & 3.929E-3 & 4.488E-3 & 4.488E-3 & 4.589E-3 & 3.915E-3 & 6.970E-3$\pm$3.400E-4 \\
 27-Co- 60 &  &  &  & 6.462E-4 &  & 6.461E-4 &  \\
 28-Ni- 56 &  &  &  & 1.208E-2 &  & 1.208E-2 &  \\
 28-Ni- 57 &  &  &  & 8.853E-3 &  & 8.851E-3 &  \\
 28-Ni- 58 & 4.585E-3$\pm$5.351E-5 & 6.262E-3 & 7.392E-3 & 6.261E-3 & 4.716E-3 & 6.253E-3 &  \\
 28-Ni- 59 & 3.384E-3 & 3.384E-3 & 1.589E-3 & 3.384E-3 &  & 5.218E-3 &  \\
 28-Ni- 60 & 3.153E-3$\pm$4.561E-5 & 5.360E-3 & 5.506E-3 & 5.360E-3 & 5.159E-3 & 5.467E-3 &  \\
 28-Ni- 61 & 3.424E-3 & 3.412E-3 & 3.723E-3 & 3.412E-3 & 4.067E-3 & 3.412E-3 &  \\
 28-Ni- 62 & 4.319E-3 & 5.255E-3 & 2.979E-3 & 5.255E-3 & 5.089E-3 & 2.999E-3 &  \\
 28-Ni- 63 &  &  &  & 1.153E-3 &  & 1.153E-3 &  \\
 28-Ni- 64 & 3.891E-3 & 4.168E-3 & 2.497E-3 & 4.168E-3 & 2.326E-3 & 2.541E-3 &  \\
 28-Ni- 66 &  &  &  & 1.404E-3 &  & 8.232E-3 &  \\
 29-Cu-  0 &  &  &  &  & 7.182E-3 &  &  \\
 29-Cu- 63 & 8.960E-3 & 8.960E-3 & 8.483E-3 & 8.960E-3 & 7.954E-3 & 8.186E-3 & 1.039E-2$\pm$3.000E-4 \\
 29-Cu- 64 &  &  &  &  &  & 7.221E-3 &  \\
 29-Cu- 65 & 6.213E-3 & 6.213E-3 & 5.805E-3 & 6.213E-3 & 5.454E-3 & 6.213E-3 & 8.000E-3$\pm$1.200E-3 \\
 29-Cu- 67 &  &  &  & 5.901E-3 &  & 5.900E-3 &  \\
 30-Zn-  0 &  & 1.206E-2 &  & 1.207E-2 & 4.699E-3 &  &  \\
 30-Zn- 62 &  &  &  &  &  & 5.912E-3 &  \\
 30-Zn- 64 & 9.174E-3 &  & 9.174E-3 & 7.626E-3 &  & 7.626E-3 &  \\
 30-Zn- 65 & 1.051E-2 &  & 1.677E-1 & 8.690E-3 &  & 8.689E-3 &  \\
 30-Zn- 66 & 9.127E-3 &  & 9.127E-3 & 6.138E-3 &  & 6.137E-3 &  \\
 30-Zn- 67 & 6.999E-3 &  & 6.999E-3 & 1.266E-2 &  & 1.265E-2 &  \\
 30-Zn- 68 & 5.787E-3 &  & 5.787E-3 & 3.092E-3 &  & 3.092E-3 & 1.850E-3$\pm$1.200E-4 \\
 30-Zn- 69m &  &  &  &  &  & 6.462E-3 &  \\
 30-Zn- 70 & 1.999E-3 &  & 1.998E-3 & 1.183E-3 &  & 1.183E-3 &  \\
 30-Zn- 72 &  &  &  & 9.455E-4 &  & 5.190E-3 &  \\
 31-Ga-  0 &  & 1.121E-2 &  &  &  &  &  \\
 31-Ga- 66 &  &  &  &  &  & 3.299E-3 &  \\
 31-Ga- 67 &  &  &  & 2.087E-2 &  & 2.087E-2 &  \\
 31-Ga- 69 & 1.291E-2 &  & 1.291E-2 & 1.291E-2 & 1.289E-2 & 1.346E-2 &  \\
 31-Ga- 71 & 9.055E-3 &  & 8.684E-3 & 9.054E-3 & 9.035E-3 & 8.854E-3 &  \\
31-Ga- 72 &  &  &  &  &  & 7.904E-3 &  \\
 32-Ge-  0 &  &  &  &  & 1.309E-2 &  &  \\
 32-Ge- 68 &  &  &  & 8.760E-3 &  & 2.018E-2 &  \\
 32-Ge- 69 &  &  &  & 1.086E-2 &  & 1.085E-2 &  \\
 32-Ge- 70 & 1.770E-2 & 1.746E-2 & 1.770E-2 & 1.770E-2 & 2.782E-2 & 1.439E-2 &  \\
 32-Ge- 71 &  &  &  & 1.001E-2 & 1.466E-2 & 1.001E-2 &  \\
 32-Ge- 72 & 1.017E-2 & 1.372E-2 & 1.017E-2 & 1.017E-2 & 1.645E-2 & 7.970E-3 &  \\
 32-Ge- 73 & 9.554E-3 & 8.101E-3 & 9.554E-3 & 9.562E-3 & 1.222E-2 & 4.639E-2 &  \\
 32-Ge- 74 & 4.347E-3 & 4.513E-3 & 4.347E-3 & 4.347E-3 & 4.759E-3 & 4.693E-3 &  \\
 32-Ge- 75 &  &  &  &  & 7.021E-3 &  &  \\
 32-Ge- 76 & 2.050E-3 & 1.949E-3 & 2.050E-3 & 2.050E-3 & 2.200E-3 & 3.124E-3 &  \\
 32-Ge- 77 &  &  &  &  & 1.195E-2 & 5.937E-3 &  \\
 32-Ge- 78 &  &  &  &  & 1.068E-3 &  &  \\
 33-As- 71 &  &  &  & 3.315E-2 &  & 3.314E-2 &  \\
 33-As- 72 &  &  &  & 2.663E-2 &  & 2.662E-2 &  \\
 33-As- 73 &  &  &  & 1.858E-2 &  & 1.858E-2 &  \\
 33-As- 74 & 3.776E-2 &  &  & 1.565E-2 &  & 1.565E-2 &  \\
 33-As- 75 & 1.694E-2 & 3.773E-2 & 1.946E-2 & 1.986E-2 & 2.187E-2 & 1.986E-2 &  \\
 33-As- 76 &  &  &  & 1.432E-2 &  & 1.432E-2 &  \\
 33-As- 77 &  &  &  & 1.413E-2 & 1.473E-2 & 1.413E-2 &  \\
 33-As- 79 &  &  &  &  & 1.012E-2 &  &  \\
 34-Se- 72 &  &  &  & 1.051E-2 &  & 1.050E-2 &  \\
 34-Se- 73 &  &  &  &  &  & 3.196E-2 &  \\
 34-Se- 74 & 3.067E-2 & 2.438E-2 & 4.695E-2 & 3.066E-2 &  & 3.451E-2 &  \\
 34-Se- 75 &  &  &  & 1.094E-2 &  & 1.094E-2 &  \\
 34-Se- 76 & 1.382E-2 & 3.122E-2 & 2.250E-2 & 1.382E-2 &  & 3.121E-2 &  \\
 34-Se- 77 & 1.510E-2 & 2.861E-2 & 1.613E-2 & 1.509E-2 &  & 2.115E-2 &  \\
 34-Se- 78 & 1.568E-2 & 1.289E-2 & 1.133E-2 & 1.568E-2 &  & 1.289E-2 &  \\
 34-Se- 79 & 1.908E-2 & 1.908E-2 & 3.425E-2 & 1.907E-2 &  & 9.335E-3 &  \\
 34-Se- 80 & 6.354E-3 & 1.276E-2 & 4.284E-3 & 6.354E-3 &  & 3.634E-3 &  \\
 34-Se- 82 & 9.643E-3 & 4.252E-3 & 1.376E-3 & 9.643E-3 &  & 5.734E-4 &  \\
 35-Br- 76 &  &  &  &  &  & 2.967E-2 &  \\
 35-Br- 77 &  &  &  & 4.386E-2 &  & 4.386E-2 &  \\
 35-Br- 79 & 3.321E-2 & 6.945E-2 & 2.993E-2 & 3.320E-2 &  & 4.099E-2 &  \\
 35-Br- 81 & 1.541E-2 & 4.603E-2 & 1.309E-2 & 1.541E-2 &  & 1.272E-2 &  \\
 35-Br- 82 &  &  &  & 1.435E-2 &  & 1.435E-2 &  \\
 36-Kr- 76 &  &  &  &  &  & 3.063E-2 &  \\
 36-Kr- 78 & 5.497E-2 & 7.329E-2 & 5.695E-2 & 5.519E-2 &  & 6.236E-2 &  \\
 36-Kr- 79 &  &  &  & 4.660E-2 &  & 2.303E-2 &  \\
 36-Kr- 80 & 8.514E-2 & 3.914E-2 & 6.403E-2 & 8.514E-2 &  & 3.912E-2 &  \\
 36-Kr- 81 &  &  &  & 3.886E-2 &  & 1.865E-2 &  \\
 36-Kr- 82 & 2.619E-2 & 1.598E-2 & 2.103E-2 & 1.598E-2 &  & 1.450E-2 &  \\
 36-Kr- 83 & 2.324E-2 & 2.324E-2 & 2.320E-2 & 1.609E-2 & 2.324E-2 & 3.415E-2 &  \\
 36-Kr- 84 & 8.563E-3 & 6.333E-3 & 1.009E-2 & 8.563E-3 & 6.376E-3 & 5.736E-3 &  \\
 36-Kr- 85 & 2.006E-2 & 4.944E-3 & 2.923E-2 & 2.006E-2 & 1.081E-2 & 4.943E-3 &  \\
 36-Kr- 86 & 1.313E-3 & 1.174E-3 & 1.679E-3 & 1.513E-3 & 1.655E-3 & 1.312E-3 &  \\
 37-Rb- 82m &  &  &  &  &  & 4.796E-2 &  \\
 37-Rb- 83 &  &  &  & 5.917E-2 &  & 5.916E-2 &  \\
 37-Rb- 84 &  &  &  & 3.562E-2 &  & 3.562E-2 &  \\
 37-Rb- 85 & 1.815E-2 & 2.066E-2 & 1.816E-2 & 1.815E-2 & 1.838E-2 & 2.066E-2 &  \\
 37-Rb- 86 & 2.692E-2 & 6.185E-3 & 2.629E-2 & 2.692E-2 &  & 1.009E-2 &  \\
 37-Rb- 87 & 2.399E-3 & 2.296E-3 & 2.420E-3 & 2.399E-3 & 2.384E-3 & 1.958E-3 &  \\
 38-Sr- 82 &  &  &  & 3.007E-2 &  & 3.007E-2 &  \\
 38-Sr- 83 &  &  &  & 4.076E-2 &  & 4.075E-2 &  \\
 38-Sr- 84 & 6.223E-2 & 6.165E-2 & 6.964E-2 & 9.153E-2 &  & 6.165E-2 & 3.540E-2$\pm$2.301E-3 \\
 38-Sr- 85 &  &  &  & 3.324E-2 &  & 3.324E-2 &  \\
 38-Sr- 86 & 2.048E-2 & 1.634E-2 & 2.014E-2 & 2.048E-2 &  & 2.048E-2 &  \\
 38-Sr- 87 & 8.691E-3 & 1.854E-2 & 1.205E-2 & 8.690E-3 &  & 1.484E-2 &  \\
 38-Sr- 88 & 3.650E-3 & 1.393E-3 & 1.941E-3 & 3.650E-3 & 3.650E-3 & 2.397E-3 &  \\
 38-Sr- 89 & 2.405E-3 & 8.856E-3 & 6.656E-3 & 2.405E-3 & 2.405E-3 & 8.854E-3 &  \\
 38-Sr- 90 & 3.650E-3 & 5.285E-3 & 3.019E-3 & 3.650E-3 & 3.195E-3 & 2.419E-3 &  \\
 38-Sr- 91 &  &  &  &  &  & 3.121E-3 &  \\
 39-Y - 86 &  &  &  &  &  & 7.141E-2 &  \\
 39-Y - 87 &  &  &  & 5.704E-2 &  & 5.703E-2 &  \\
 39-Y - 87m &  &  &  &  &  & 5.961E-2 &  \\
 39-Y - 88 &  &  &  & 1.276E-2 &  & 1.276E-2 &  \\
 39-Y - 89 & 4.610E-3$\pm$4.363E-4 & 5.247E-3 & 4.308E-3 & 5.576E-3 & 4.908E-3 & 4.528E-3 &  \\
 39-Y - 90 & 3.800E-3 & 1.273E-2 & 9.724E-3 & 1.273E-2 &  & 1.273E-2 &  \\
 39-Y - 91 & 8.945E-3 & 4.883E-3 & 1.691E-2 & 8.944E-3 & 8.437E-3 & 4.882E-3 &  \\
 39-Y - 93 &  &  &  &  &  & 1.480E-2 &  \\
 40-Zr- 86 &  &  &  &  &  & 1.074E-1 &  \\
 40-Zr- 88 &  &  &  & 2.505E-2 &  & 2.505E-2 &  \\
 40-Zr- 89 &  &  &  & 1.039E-2 &  & 1.039E-2 &  \\
 40-Zr- 90 & 8.017E-3$\pm$1.909E-6 & 6.439E-3 & 8.670E-3 & 6.028E-3 & 6.082E-3 & 7.418E-3 &  \\
 40-Zr- 91 & 1.047E-2$\pm$1.854E-6 & 7.688E-3 & 7.685E-3 & 8.096E-3 & 8.393E-3 & 7.163E-3 &  \\
 40-Zr- 92 & 1.167E-2$\pm$4.264E-6 & 1.364E-2 & 5.596E-3 & 9.350E-3 & 1.027E-2 & 8.673E-3 &  \\
 40-Zr- 93 & 1.534E-2$\pm$4.534E-7 & 1.191E-2 & 1.305E-2 & 1.072E-2 & 8.658E-3 & 1.226E-2 &  \\
 40-Zr- 94 & 7.778E-3$\pm$4.568E-6 & 8.609E-3 & 3.955E-3 & 5.805E-3 & 4.563E-3 & 6.386E-3 & 8.750E-3$\pm$6.500E-4 \\
 40-Zr- 95 & 1.869E-2$\pm$6.973E-3 & 2.379E-2 & 2.440E-2 & 2.142E-2 & 2.356E-2 & 1.263E-2 &  \\
 40-Zr- 96 & 7.657E-3$\pm$6.018E-5 & 5.656E-3 & 7.927E-3 & 8.302E-3 & 5.059E-3 & 1.500E-2 & 4.170E-3$\pm$2.100E-4 \\
 40-Zr- 97 &  &  &  &  &  & 4.311E-3 &  \\
 41-Nb- 90 &  &  &  &  &  & 2.406E-2 &  \\
 41-Nb- 91m &  &  &  & 1.490E-2 &  & 1.490E-2 &  \\
 41-Nb- 91 &  &  &  & 1.490E-2 &  & 1.490E-2 &  \\
 41-Nb- 92m &  &  &  & 2.572E-2 &  & 2.571E-2 &  \\
 41-Nb- 92 &  &  &  & 2.572E-2 &  & 2.571E-2 &  \\
 41-Nb- 93m &  &  &  & 1.860E-2 &  & 1.860E-2 &  \\
 41-Nb- 93 & 1.860E-2 & 1.860E-2 & 1.943E-2 & 1.719E-2 & 1.657E-2 & 1.860E-2 &  \\
 41-Nb- 94 & 1.098E-2 & 1.098E-2 & 2.450E-2 & 1.098E-2 &  & 7.636E-3 &  \\
 41-Nb- 95m &  &  &  & 4.009E-2 &  & 4.009E-2 &  \\
 41-Nb- 95 & 5.676E-2$\pm$1.832E-2 & 5.676E-2 & 1.112E-1 & 5.676E-2 & 1.951E-2 & 4.009E-2 &  \\
 41-Nb- 96 &  &  &  & 1.054E-2 &  & 1.054E-2 &  \\
 42-Mo- 92 & 2.687E-2$\pm$6.964E-3 & 2.686E-2 & 2.454E-2 & 2.144E-2 & 1.904E-2 & 2.694E-2 &  \\
 42-Mo- 93 &  &  &  & 1.114E-2 &  & 1.114E-2 &  \\
 42-Mo- 93m &  &  &  &  &  & 2.566E-1 &  \\
 42-Mo- 94 & 3.139E-2$\pm$5.740E-3 & 3.139E-2 & 2.070E-2 & 2.203E-2 & 2.000E-2 & 1.702E-2 &  \\
 42-Mo- 95 & 3.503E-2$\pm$6.139E-3 & 3.486E-2 & 3.013E-2 & 2.259E-2 & 3.373E-2 & 3.025E-2 &  \\
 42-Mo- 96 & 2.344E-2$\pm$5.499E-3 & 2.344E-2 & 1.809E-2 & 1.425E-2 & 1.500E-2 & 2.042E-2 &  \\
 42-Mo- 97 & 2.792E-2$\pm$6.584E-3 & 2.792E-2 & 3.101E-2 & 1.978E-2 & 2.657E-2 & 2.903E-2 &  \\
 42-Mo- 98 & 2.198E-2$\pm$3.525E-3 & 2.198E-2 & 1.363E-2 & 2.023E-2 & 1.434E-2 & 2.597E-2 &  \\
 42-Mo- 99 & 2.332E-2 & 2.332E-2 & 1.025E-2 & 2.331E-2 &  & 6.881E-3 &  \\
 42-Mo-100 & 1.117E-2$\pm$1.038E-3 & 1.767E-2 & 1.207E-2 & 1.105E-2 & 1.104E-2 & 1.161E-2 & 1.485E-2$\pm$1.110E-3 \\
 43-Tc- 95 &  &  &  &  &  & 2.997E-2 &  \\
 43-Tc- 95m &  &  &  & 2.997E-2 &  & 2.997E-2 &  \\
 43-Tc- 96 &  &  &  & 2.995E-2 &  & 2.994E-2 &  \\
 43-Tc- 97m &  &  &  & 4.012E-2 &  & 4.012E-2 &  \\
 43-Tc- 97 &  &  &  & 4.012E-2 &  & 4.012E-2 &  \\
 43-Tc- 98 &  &  &  & 2.285E-2 &  & 2.285E-2 &  \\
 43-Tc- 99 & 5.622E-2$\pm$2.397E-6 & 6.041E-2 & 5.866E-2 & 6.041E-2 & 5.326E-2 & 6.434E-2 &  \\
 43-Tc- 99m &  &  &  &  &  & 4.741E-2 &  \\
 44-Ru- 96 & 9.483E-2 & 1.271E-1 & 9.482E-2 & 9.482E-2 &  & 7.629E-2 &  \\
 44-Ru- 97 &  &  &  & 1.914E-2 &  & 1.914E-2 &  \\
 44-Ru- 98 & 7.487E-2 & 2.273E-2 & 7.487E-2 & 7.487E-2 &  & 2.273E-2 &  \\
 44-Ru- 99 & 4.827E-2 & 4.598E-2 & 4.826E-2 & 4.826E-2 & 5.451E-2 & 4.597E-2 &  \\
 44-Ru-100 & 5.194E-2 & 5.194E-2 & 5.194E-2 & 5.194E-2 & 4.376E-2 & 5.194E-2 &  \\
 44-Ru-101 & 4.127E-2$\pm$4.987E-3 & 3.807E-2 & 5.649E-2 & 5.648E-2 & 4.909E-2 & 3.807E-2 &  \\
 44-Ru-102 & 3.565E-2$\pm$6.515E-3 & 3.565E-2 & 3.393E-2 & 3.565E-2 & 3.565E-2 & 3.565E-2 &  \\
 44-Ru-103 & 1.590E-2$\pm$4.986E-3 & 1.590E-2 & 1.969E-2 & 1.590E-2 & 1.590E-2 & 1.032E-2 &  \\
 44-Ru-104 & 2.512E-2$\pm$3.365E-3 & 2.512E-2 & 2.874E-2 & 2.512E-2 & 2.512E-2 & 2.512E-2 &  \\
 44-Ru-105 & 8.627E-3 & 8.627E-3 & 1.721E-2 &  & 8.627E-3 & 2.643E-2 &  \\
 44-Ru-106 & 1.177E-2$\pm$3.456E-3 & 9.129E-3 & 1.177E-2 & 1.177E-2 &  & 9.129E-3 &  \\
 45-Rh- 99 &  &  &  & 7.251E-2 &  & 7.249E-2 &  \\
45-Rh- 99m &  &  &  &  &  & 7.249E-2 &  \\
 45-Rh-100 &  &  &  &  &  & 4.564E-2 &  \\
 45-Rh-101 &  &  &  & 7.632E-2 &  & 7.631E-2 &  \\
 45-Rh-101m &  &  &  & 7.632E-2 &  & 7.631E-2 &  \\
 45-Rh-102 &  &  &  & 6.811E-2 &  & 6.810E-2 &  \\
 45-Rh-102m &  &  &  & 6.811E-2 &  & 6.810E-2 &  \\
 45-Rh-103 & 5.017E-2$\pm$6.064E-3 & 5.732E-2 & 6.163E-2 & 5.024E-2 & 6.002E-2 & 5.870E-2 &  \\
 45-Rh-105 & 6.202E-2 & 6.202E-2 & 5.295E-2 & 5.295E-2 & 6.202E-2 & 4.316E-2 &  \\
 46-Pd-100 &  &  &  & 4.256E-2 &  & 3.445E-2 &  \\
 46-Pd-101 &  &  &  &  &  & 4.566E-2 &  \\
 46-Pd-102 & 1.216E-1 & 4.467E-2 & 5.416E-2 & 1.216E-1 &  & 1.889E-2 &  \\
 46-Pd-103 &  &  &  & 3.903E-2 &  & 3.902E-2 &  \\
 46-Pd-104 & 4.870E-2 & 4.870E-2 & 6.408E-2 & 4.870E-2 &  & 5.681E-2 &  \\
 46-Pd-105 & 6.364E-2$\pm$1.038E-2 & 6.364E-2 & 6.760E-2 & 6.364E-2 & 7.309E-2 & 7.372E-2 &  \\
 46-Pd-106 & 4.934E-2$\pm$1.483E-2 & 4.934E-2 & 5.679E-2 & 4.812E-2 &  & 4.812E-2 &  \\
 46-Pd-107 & 7.993E-2$\pm$1.568E-2 & 7.993E-2 & 5.105E-2 & 7.992E-2 &  & 7.616E-2 &  \\
 46-Pd-108 & 3.067E-2$\pm$9.083E-3 & 3.067E-2 & 5.638E-2 & 3.696E-2 & 2.167E-2 & 1.944E-2 &  \\
46-Pd-109 &  &  &  &  &  & 8.687E-3 &  \\
 46-Pd-110 & 1.609E-2 & 1.742E-2 & 2.889E-2 & 1.742E-2 &  & 1.742E-2 &  \\
 46-Pd-112 &  &  &  &  &  & 9.365E-3 &  \\
 47-Ag-  0 &  &  &  &  & 7.837E-2 &  &  \\
 47-Ag-105 &  &  &  & 1.608E-1 &  & 1.607E-1 &  \\
 47-Ag-106m &  &  &  & 1.036E-1 &  & 1.036E-1 &  \\
 47-Ag-107 & 8.439E-2 & 7.333E-2 & 7.970E-2 & 8.439E-2 & 8.439E-2 & 6.217E-2 &  \\
 47-Ag-108m &  &  &  & 5.535E-2 &  & 5.535E-2 &  \\
 47-Ag-109 & 5.800E-2$\pm$1.347E-2 & 9.840E-2 & 5.901E-2 & 5.751E-2 & 7.190E-2 & 5.895E-2 &  \\
 47-Ag-110m & 4.006E-1 & 4.006E-1 & 1.073E-1 & 4.005E-1 &  & 3.046E-2 &  \\
 47-Ag-111 & 1.278E-2 & 3.354E-2 & 3.948E-2 & 1.386E-2 &  & 3.454E-2 &  \\
 48-Cd-  0 &  &  &  &  & 4.248E-2 &  &  \\
 48-Cd-106 & 1.085E-1 & 1.588E-1 & 1.298E-1 & 1.085E-1 &  & 1.085E-1 &  \\
 48-Cd-107 &  &  &  &  &  & 4.959E-2 &  \\
 48-Cd-108 & 1.164E-1 & 1.164E-1 & 1.019E-1 & 1.164E-1 &  & 4.960E-2 &  \\
 48-Cd-109 &  &  &  & 4.536E-2 &  & 4.535E-2 &  \\
 48-Cd-110 & 6.533E-2 & 6.533E-2 & 4.806E-2 & 6.533E-2 &  & 3.017E-2 &  \\
 48-Cd-111 & 7.941E-2 & 6.888E-2 & 3.518E-2 & 7.939E-2 &  & 2.842E-2 &  \\
 48-Cd-112 & 6.784E-2 & 6.784E-2 & 3.288E-2 & 6.784E-2 &  & 2.523E-2 &  \\
 48-Cd-113 & 5.757E-2 & 3.889E-2 & 3.148E-2 & 5.754E-2 & 5.754E-2 & 3.714E-2 &  \\
 48-Cd-113m &  &  &  & 4.289E-2 &  & 4.289E-2 &  \\
 48-Cd-114 & 2.679E-2 & 2.679E-2 & 2.233E-2 & 2.679E-2 &  & 1.908E-2 &  \\
 48-Cd-115 &  &  &  & 3.454E-2 &  & 2.752E-2 &  \\
 48-Cd-115m & 2.537E-2 & 3.454E-2 &  & 2.537E-2 &  & 3.347E-2 &  \\
 48-Cd-116 & 1.330E-2 & 1.330E-2 & 1.107E-2 & 1.330E-2 &  & 6.455E-3 & 3.800E-2$\pm$1.400E-2 \\
 49-In-111 &  &  &  & 2.179E-1 &  & 2.179E-1 &  \\
 49-In-113 & 1.587E-1 & 1.587E-1 & 1.104E-1 & 1.587E-1 & 1.949E-1 & 2.248E-1 &  \\
 49-In-114m &  &  &  & 1.327E-1 &  & 1.327E-1 &  \\
 49-In-115 & 1.312E-1 & 1.312E-1 & 1.419E-1 & 1.312E-1 & 1.350E-1 & 1.096E-1 & 1.392E-1$\pm$6.000E-2 \\
 50-Sn-  0 &  &  &  &  & 2.140E-2 &  &  \\
 50-Sn-112 & 1.113E-1 & 1.113E-1 & 1.298E-1 & 1.113E-1 & 9.156E-2 & 1.142E-1 &  \\
 50-Sn-113 & 9.457E-2 &  &  & 9.515E-2 &  & 6.228E-2 &  \\
 50-Sn-114 & 9.051E-2 & 9.051E-2 & 7.587E-2 & 9.050E-2 & 5.838E-2 & 6.323E-2 &  \\
 50-Sn-115 & 6.630E-2 & 6.630E-2 & 6.301E-2 & 6.630E-2 & 4.799E-2 & 6.630E-2 &  \\
 50-Sn-116 & 5.450E-2 & 5.450E-2 & 5.420E-2 & 5.449E-2 & 3.989E-2 & 2.946E-2 &  \\
 50-Sn-117 & 4.676E-2 & 4.676E-2 & 4.017E-2 & 4.676E-2 & 2.843E-2 & 3.494E-2 &  \\
 50-Sn-117m &  &  &  & 3.239E-2 &  & 3.239E-2 &  \\
 50-Sn-118 & 2.987E-2 & 2.987E-2 & 3.908E-2 & 2.986E-2 & 2.431E-2 & 2.987E-2 &  \\
 50-Sn-119 & 2.834E-2 & 2.834E-2 & 2.348E-2 & 2.834E-2 & 9.295E-3 & 2.836E-2 &  \\
 50-Sn-119m &  &  &  & 6.447E-3 &  & 4.213E-2 &  \\
 50-Sn-120 & 1.646E-2 & 1.646E-2 & 1.622E-2 & 1.646E-2 & 1.426E-2 & 1.620E-2 &  \\
 50-Sn-121 &  &  &  & 1.570E-2 &  & 1.570E-2 &  \\
 50-Sn-121m &  &  &  & 1.570E-2 &  & 1.570E-2 &  \\
 50-Sn-122 & 9.185E-3 & 9.402E-3 & 1.191E-2 & 9.185E-3 & 8.319E-3 & 6.621E-3 &  \\
 50-Sn-123 & 4.743E-2 & 4.216E-2 & 1.113E-2 & 4.743E-2 &  & 2.720E-2 &  \\
 50-Sn-124 & 5.614E-3 & 5.745E-3 & 5.429E-3 & 5.614E-3 & 4.670E-3 & 5.888E-3 &  \\
 50-Sn-125 & 1.443E-2 & 1.008E-2 &  & 1.448E-2 &  & 9.743E-3 &  \\
 50-Sn-126 & 3.843E-3 & 5.675E-3 & 3.189E-3 & 3.843E-3 &  & 2.471E-3 &  \\
 51-Sb-119 &  &  &  & 5.877E-2 &  & 5.876E-2 &  \\
 51-Sb-120m &  &  &  & 3.264E-2 &  & 3.264E-2 &  \\
 51-Sb-121 & 7.935E-2 & 7.017E-2 & 7.016E-2 & 7.934E-2 & 7.935E-2 & 8.957E-2 &  \\
 51-Sb-122 &  &  &  & 2.640E-2 &  & 2.639E-2 &  \\
 51-Sb-123 & 5.514E-2 & 5.334E-2 & 5.333E-2 & 5.514E-2 & 5.514E-2 & 5.055E-2 &  \\
 51-Sb-124 & 5.092E-2 & 3.426E-2 & 5.091E-2 & 5.091E-2 &  & 1.047E-2 &  \\
 51-Sb-125 & 1.062E-1 & 7.174E-2 & 1.062E-1 & 1.062E-1 & 4.281E-2 & 2.916E-2 &  \\
 51-Sb-126 & 2.562E-2 & 2.334E-2 & 4.875E-2 & 2.562E-2 &  & 4.666E-2 &  \\
 51-Sb-127 &  &  &  & 4.028E-2 &  & 4.028E-2 &  \\
 51-Sb-128 &  &  &  &  &  & 5.008E-3 &  \\
 52-Te-118 &  &  &  & 4.615E-2 &  & 4.614E-2 &  \\
 52-Te-119 &  &  &  &  &  & 6.878E-2 &  \\
 52-Te-119m &  &  &  & 6.880E-2 &  & 6.878E-2 &  \\
 52-Te-120 & 9.702E-2 & 1.256E-1 & 9.701E-2 & 9.701E-2 &  & 1.256E-1 &  \\
 52-Te-121m &  &  &  & 4.633E-2 &  & 4.632E-2 &  \\
 52-Te-121 &  &  &  & 4.633E-2 &  & 4.632E-2 &  \\
 52-Te-122 & 1.006E-1 & 1.143E-1 & 1.006E-1 & 1.006E-1 &  & 8.516E-2 &  \\
 52-Te-123m &  &  &  & 6.501E-2 &  & 6.524E-2 &  \\
 52-Te-123 & 8.715E-2 & 6.501E-2 & 8.715E-2 & 8.714E-2 &  & 5.370E-2 &  \\
 52-Te-124 & 4.750E-2 & 1.067E-1 & 4.751E-2 & 4.751E-2 &  & 2.755E-2 &  \\
 52-Te-125m &  &  &  & 2.974E-2 &  & 3.722E-2 &  \\
 52-Te-125 & 3.968E-2 & 2.974E-2 & 3.968E-2 & 3.968E-2 &  & 2.972E-2 &  \\
 52-Te-126 & 2.934E-2 & 3.544E-2 & 2.935E-2 & 2.935E-2 &  & 1.781E-2 &  \\
 52-Te-127 &  &  &  &  &  & 1.123E-2 &  \\
 52-Te-127m & 1.098E-1 & 5.378E-2 & 1.097E-1 & 1.097E-1 &  & 2.167E-2 &  \\
 52-Te-128 & 1.294E-2 & 8.069E-3 & 1.294E-2 & 1.294E-2 &  & 6.169E-3 &  \\
 52-Te-129 &  &  &  &  &  & 3.239E-3 &  \\
 52-Te-129m & 1.353E-1 & 1.002E-2 & 1.353E-1 & 1.353E-1 &  & 6.392E-3 &  \\
 52-Te-130 & 3.593E-3 & 3.925E-3 & 4.823E-3 & 3.593E-3 & 3.593E-3 & 3.925E-3 &  \\
 52-Te-131m &  &  &  & 1.110E-2 &  & 1.109E-2 &  \\
 52-Te-132 & 2.899E-3 & 7.916E-4 & 1.400E-3 & 2.899E-3 &  & 8.071E-4 &  \\
 53-I -123 &  &  &  &  &  & 5.838E-2 &  \\
 53-I -124 &  &  &  & 4.570E-2 &  & 4.570E-2 &  \\
 53-I -125 &  &  &  & 4.469E-2 &  & 7.076E-2 &  \\
 53-I -126 &  &  &  & 4.530E-2 &  & 4.530E-2 &  \\
 53-I -127 & 5.278E-2$\pm$9.480E-3 & 5.399E-2 & 5.224E-2 & 5.277E-2 & 5.330E-2 & 5.951E-2 &  \\
 53-I-128 &  &  &  &  &  & 1.538E-2 &  \\
 53-I -129 & 4.779E-2$\pm$1.494E-2 & 3.312E-2 & 4.778E-2 & 4.778E-2 & 6.552E-2 & 3.977E-2 &  \\
 53-I -130 & 1.610E-2 & 2.147E-2 & 1.164E-2 &  &  & 7.859E-3 &  \\
 53-I -131 & 2.271E-2 & 2.271E-2 & 2.271E-2 & 2.271E-2 &  & 1.282E-2 &  \\
 53-I -133 &  &  &  &  &  & 1.256E-2 &  \\
 53-I -135 & 7.428E-4 & 7.428E-4 & 2.313E-4 & 7.428E-4 & 7.428E-4 & 4.966E-4 &  \\
 54-Xe-122 &  &  &  &  &  & 1.514E-1 &  \\
 54-Xe-123 & 1.958E-1 &  &  &  & 2.023E-1 &  &  \\
 54-Xe-124 & 2.329E-1 & 9.010E-2 & 2.652E-1 & 4.061E-1 & 4.061E-1 & 7.395E-2 &  \\
 54-Xe-125 &  &  &  &  &  & 3.743E-2 &  \\
 54-Xe-126 & 3.255E-1 & 6.628E-2 & 1.353E-1 & 3.255E-1 &  & 5.888E-2 &  \\
 54-Xe-127 &  &  &  & 4.034E-2 &  & 4.033E-2 &  \\
 54-Xe-128 & 9.342E-2 & 9.342E-2 & 5.047E-2 & 9.341E-2 &  & 3.294E-2 &  \\
 54-Xe-129m &  &  &  & 4.486E-2 &  & 4.486E-2 &  \\
 54-Xe-129 & 2.841E-2 & 2.841E-2 & 2.804E-2 & 2.841E-2 & 2.614E-2 & 2.834E-2 &  \\
 54-Xe-130 & 3.390E-2 & 3.390E-2 & 2.186E-2 & 3.390E-2 &  & 2.588E-2 &  \\
 54-Xe-131m &  &  &  & 1.414E-2 &  & 1.414E-2 &  \\
 54-Xe-131 & 1.936E-2$\pm$3.490E-3 & 1.560E-2 & 1.839E-2 & 3.035E-2 & 1.767E-2 & 1.414E-2 &  \\
 54-Xe-132 & 9.675E-3$\pm$2.925E-3 & 9.675E-3 & 1.021E-2 & 1.144E-2 & 9.675E-3 & 9.675E-3 &  \\
 54-Xe-133m &  &  &  & 6.650E-3 &  & 9.037E-3 &  \\
 54-Xe-133 & 1.004E-2 & 1.004E-2 & 7.745E-3 & 1.003E-2 &  & 5.644E-3 &  \\
 54-Xe-134 & 7.753E-3$\pm$2.597E-3 & 7.753E-3 & 4.659E-3 & 8.625E-3 & 7.753E-3 & 7.752E-3 &  \\
 54-Xe-135 & 8.239E-3 & 8.459E-4 & 2.863E-3 & 8.459E-4 & 7.451E-3 & 8.238E-3 &  \\
 54-Xe-136 & 6.326E-4 & 6.326E-4 & 5.369E-4 & 5.037E-4 & 6.326E-4 & 5.102E-4 &  \\
 55-Cs-127 &  &  &  &  &  & 1.396E-1 &  \\
 55-Cs-129 &  &  &  & 6.532E-2 &  & 6.531E-2 &  \\
 55-Cs-131 &  &  &  & 4.131E-2 &  & 4.130E-2 &  \\
 55-Cs-132 &  &  &  & 3.911E-2 &  & 3.911E-2 &  \\
 55-Cs-133 & 3.841E-2$\pm$7.748E-3 & 4.403E-2 & 3.538E-2 & 3.851E-2 & 4.046E-2 & 5.301E-2 &  \\
 55-Cs-134 & 3.762E-2 & 1.800E-2 & 1.312E-2 & 3.761E-2 & 3.802E-2 & 1.359E-2 &  \\
 55-Cs-135 & 2.086E-2$\pm$5.277E-3 & 2.086E-2 & 1.918E-2 & 2.086E-2 & 3.230E-2 & 2.086E-2 &  \\
 55-Cs-136 & 1.188E-2 & 2.111E-2 & 8.150E-3 & 1.188E-2 &  & 7.142E-3 &  \\
 55-Cs-137 & 4.516E-3 & 4.516E-3 & 1.663E-3 & 4.516E-3 & 4.399E-2 & 2.935E-4 &  \\
 56-Ba-128 &  &  &  & 3.916E-2 &  & 3.916E-2 &  \\
 56-Ba-129 &  &  &  &  &  & 4.791E-2 &  \\
 56-Ba-130 & 6.102E-1 & 6.102E-1 & 6.102E-1 & 6.102E-1 & 2.982E-1 & 1.145E-1 &  \\
 56-Ba-131 &  &  &  & 3.268E-2 &  & 3.269E-2 &  \\
 56-Ba-132 & 2.991E-1 & 2.991E-1 & 2.990E-1 & 2.990E-1 & 2.453E-1 & 6.635E-2 &  \\
 56-Ba-133m &  &  &  & 2.848E-2 &  & 2.848E-2 &  \\
 56-Ba-133 & 6.776E-2 &  &  & 6.776E-2 &  & 2.848E-2 &  \\
 56-Ba-134 & 1.462E-1 & 1.462E-1 & 1.462E-1 & 1.462E-1 & 1.011E-1 & 3.991E-2 &  \\
 56-Ba-135 & 7.880E-2 & 7.880E-2 & 7.879E-2 & 3.228E-2 & 5.149E-2 & 2.878E-2 &  \\
 56-Ba-135m &  &  &  & 7.879E-2 &  & 3.228E-2 &  \\
 56-Ba-136 & 3.539E-2 & 3.538E-2 & 3.538E-2 & 3.538E-2 & 1.999E-2 & 1.388E-2 &  \\
 56-Ba-137 & 1.291E-2 & 1.292E-2 & 1.292E-2 & 1.291E-2 & 8.293E-3 & 7.954E-3 &  \\
 56-Ba-138 & 2.686E-3 & 3.021E-3 & 3.021E-3 & 2.686E-3 & 2.696E-3 & 2.374E-3 & 3.800E-3$\pm$4.000E-4 \\
 56-Ba-139 &  &  &  &  &  & 7.072E-3 &  \\
 56-Ba-140 & 6.583E-3 & 6.583E-3 & 6.360E-4 & 6.583E-3 &  & 1.729E-3 &  \\
 57-La-135 &  &  &  &  &  & 4.013E-2 &  \\
 57-La-137 &  &  &  & 3.648E-2 &  & 3.648E-2 &  \\
 57-La-138 & 2.260E-2 & 2.260E-2 & 2.260E-2 & 2.260E-2 &  & 2.261E-2 &  \\
 57-La-139 & 6.324E-3$\pm$1.407E-3 & 6.324E-3 & 5.871E-3 & 6.324E-3 & 6.324E-3 & 4.677E-3 &  \\
 57-La-140 & 2.250E-3 & 3.066E-2 & 2.460E-3 & 2.250E-3 &  & 3.639E-3 &  \\
57-La-141 &  &  &  &  &  & 2.343E-2 &  \\
 58-Ce-134 &  &  &  & 1.315E-1 &  & 5.427E-2 &  \\
 58-Ce-135 &  &  &  &  &  & 2.303E-1 &  \\
 58-Ce-136 & 1.327E-1 &  &  & 1.327E-1 & 1.327E-1 & 8.834E-2 &  \\
 58-Ce-137 &  &  &  &  &  & 1.117E-1 &  \\
 58-Ce-137m &  &  &  & 3.330E-2 &  & 3.329E-2 &  \\
 58-Ce-138 & 8.349E-2 &  &  & 8.349E-2 & 1.815E-2 & 1.792E-2 &  \\
 58-Ce-139 & 9.996E-2 &  &  & 9.995E-2 &  & 1.529E-2 &  \\
 58-Ce-140 & 5.944E-3 & 1.478E-2 & 7.563E-3 & 5.944E-3 & 6.806E-3 & 7.328E-3 &  \\
 58-Ce-141 & 6.172E-2$\pm$1.990E-2 & 6.172E-2 & 2.543E-2 & 6.171E-2 & 6.167E-2 & 1.523E-2 &  \\
 58-Ce-142 & 7.050E-3 & 7.050E-3 & 5.587E-3 & 7.050E-3 & 4.531E-3 & 7.049E-3 &  \\
 58-Ce-143 & 4.868E-3 & 9.677E-3 & 5.117E-3 & 4.868E-3 &  & 4.274E-3 &  \\
 58-Ce-144 & 5.621E-3 & 5.621E-3 & 4.375E-3 & 5.620E-3 & 5.337E-3 & 5.689E-3 &  \\
 59-Pr-141 & 1.595E-2$\pm$4.087E-3 & 1.595E-2 & 1.518E-2 & 1.595E-2 & 1.438E-2 & 1.216E-2 &  \\
 59-Pr-142 & 6.633E-3 & 1.842E-2 &  &  &  & 7.090E-3 &  \\
 59-Pr-143 & 1.106E-2 & 1.106E-2 & 1.106E-2 & 1.106E-2 &  & 4.607E-2 &  \\
 60-Nd-140 &  &  &  & 2.773E-2 &  & 2.772E-2 &  \\
 60-Nd-141 &  &  &  &  &  & 2.112E-2 &  \\
 60-Nd-142 & 2.346E-2 & 2.345E-2 & 2.818E-2 & 2.343E-2 & 3.035E-2 & 3.744E-2 &  \\
 60-Nd-143 & 4.065E-2$\pm$1.049E-2 & 6.745E-2 & 5.144E-2 & 4.045E-2 & 4.390E-2 & 3.537E-2 &  \\
 60-Nd-144 & 1.805E-2 & 1.805E-2 & 2.697E-2 & 2.450E-2 & 2.133E-2 & 1.832E-2 &  \\
 60-Nd-145 & 3.362E-2$\pm$6.558E-3 & 5.435E-2 & 3.999E-2 & 3.173E-2 & 3.770E-2 & 3.704E-2 &  \\
 60-Nd-146 & 1.819E-2$\pm$4.847E-3 & 1.819E-2 & 1.843E-2 & 2.474E-2 & 3.567E-2 & 2.479E-2 &  \\
 60-Nd-147 & 4.526E-2 & 4.526E-2 & 9.353E-2 & 3.888E-2 & 3.887E-2 & 2.163E-2 &  \\
 60-Nd-148 & 1.875E-2$\pm$5.548E-3 & 3.057E-2 & 2.138E-2 & 2.253E-2 & 1.776E-2 & 3.057E-2 &  \\
 60-Nd-149 &  &  &  &  &  & 1.853E-2 &  \\
 60-Nd-150 & 1.442E-2 & 2.529E-2 & 1.396E-2 & 1.432E-2 & 1.432E-2 & 9.776E-3 &  \\
 61-Pm-143 &  &  &  & 3.747E-2 &  & 3.746E-2 &  \\
 61-Pm-144 &  &  &  & 5.416E-2 &  & 5.414E-2 &  \\
 61-Pm-145 &  &  &  & 6.850E-2 &  & 6.849E-2 &  \\
 61-Pm-146 &  &  &  & 6.931E-2 &  & 6.930E-2 &  \\
 61-Pm-147 & 1.065E-1$\pm$1.988E-2 & 1.065E-1 & 4.543E-2 & 1.065E-1 & 8.199E-2 & 5.760E-2 &  \\
 61-Pm-148m & 2.113E-1 & 2.113E-1 & 4.937E-2 & 2.113E-1 & 2.113E-1 & 4.782E-1 &  \\
 61-Pm-148 & 1.032E-1 & 1.032E-1 & 4.341E-2 & 1.031E-1 & 1.566E-1 & 5.044E-2 &  \\
 61-Pm-149 & 5.998E-2 & 5.998E-2 & 2.415E-2 & 5.997E-2 & 4.278E-2 & 3.745E-2 &  \\
61-Pm-150 &  &  &  &  &  & 1.484E-1 &  \\
 61-Pm-151 & 2.717E-2 & 2.717E-2 & 2.790E-2 & 1.237E-3 &  & 4.975E-2 &  \\
 62-Sm-144 & 5.641E-2 & 5.641E-2 & 7.153E-2 & 9.385E-2 & 4.844E-2 & 7.527E-2 &  \\
 62-Sm-145 &  &  &  & 5.603E-2 &  & 5.603E-2 &  \\
 62-Sm-146 &  &  &  & 3.761E-2 &  & 3.761E-2 &  \\
 62-Sm-147 & 7.798E-2 & 1.551E-1 & 1.024E-1 & 7.841E-2 & 1.055E-1 & 1.551E-1 &  \\
 62-Sm-148 & 4.736E-2 & 4.736E-2 & 7.242E-2 & 7.348E-2 & 7.114E-2 & 5.684E-2 &  \\
 62-Sm-149 & 1.294E-1$\pm$2.685E-2 & 1.148E-1 & 1.565E-1 & 1.294E-1 & 1.423E-1 & 1.867E-1 &  \\
 62-Sm-150 & 7.024E-2 & 1.300E-1 & 8.376E-2 & 6.544E-2 & 6.787E-2 & 5.974E-2 &  \\
 62-Sm-151 & 6.991E-2$\pm$1.316E-2 & 1.007E-1 & 8.367E-2 & 6.991E-2 & 7.745E-2 & 5.057E-2 &  \\
 62-Sm-152 & 5.192E-2$\pm$1.116E-2 & 7.273E-2 & 5.498E-2 & 5.126E-2 & 7.359E-2 & 7.273E-2 &  \\
 62-Sm-153 & 1.591E-2 & 1.591E-2 & 2.101E-2 & 1.902E-2 &  & 3.751E-2 &  \\
 62-Sm-154 & 2.473E-2 & 2.473E-2 & 3.039E-2 & 2.819E-2 & 2.819E-2 & 3.393E-2 &  \\
 62-Sm-156 &  &  &  &  &  & 2.795E-2 &  \\
 63-Eu-145 &  &  &  & 6.076E-2 &  & 6.075E-2 &  \\
 63-Eu-146 &  &  &  & 1.181E-1 &  & 1.181E-1 &  \\
 63-Eu-147 &  &  &  & 1.284E-1 &  & 1.284E-1 &  \\
 63-Eu-148 &  &  &  & 1.417E-1 &  & 1.417E-1 &  \\
 63-Eu-149 &  &  &  & 1.514E-1 &  & 1.514E-1 &  \\
 63-Eu-150 &  &  &  & 1.396E-1 &  & 1.396E-1 &  \\
 63-Eu-150m &  &  &  &  &  & 1.396E-1 &  \\
 63-Eu-151 & 2.267E-1 & 3.113E-1 & 2.449E-1 & 2.267E-1 & 2.267E-1 & 3.113E-1 & 0.370E-1$\pm$2.500E-2 \\
 63-Eu-152 & 3.441E-1 & 3.441E-1 & 8.386E-2 & 3.441E-1 &  & 2.383E-1 &  \\
 63-Eu-152m &  &  &  &  &  & 2.384E-1 &  \\
 63-Eu-153 & 1.676E-1$\pm$3.787E-2 & 1.784E-1 & 1.705E-1 & 1.672E-1 & 1.628E-1 & 1.741E-1 &  \\
 63-Eu-154 & 1.884E-1 & 1.135E-1 & 5.866E-2 & 1.884E-1 & 1.884E-1 & 1.134E-1 &  \\
 63-Eu-155 & 5.436E-2$\pm$1.251E-2 & 1.494E-1 & 5.303E-2 & 5.436E-2 & 5.436E-2 & 9.099E-2 &  \\
 63-Eu-156 & 4.457E-2 & 4.457E-2 & 2.067E-2 & 4.456E-2 &  & 4.308E-2 &  \\
 63-Eu-157 & 1.398E-1 & 1.398E-1 & 3.141E-2 &  &  & 8.079E-2 &  \\
 64-Gd-146 &  &  &  & 5.917E-2 &  & 5.918E-2 &  \\
 64-Gd-147 &  &  &  & 1.232E-1 &  & 1.233E-1 &  \\
 64-Gd-148 &  &  &  & 8.543E-2 &  & 8.543E-2 &  \\
 64-Gd-149 &  &  &  & 1.264E-1 &  & 1.264E-1 &  \\
 64-Gd-150 &  &  &  & 9.593E-2 &  & 9.591E-2 &  \\
 64-Gd-151 &  &  &  & 1.610E-1 &  & 1.610E-1 &  \\
 64-Gd-152 & 2.449E-1$\pm$3.123E-2 & 2.514E-1 & 4.663E-1 & 2.468E-1 & 2.015E-1 & 2.514E-1 &  \\
 64-Gd-153 & 1.764E-1$\pm$1.030E-1 &  & 1.556E-1 & 1.725E-1 &  & 2.571E-1 &  \\
 64-Gd-154 & 1.381E-1$\pm$1.728E-2 & 2.734E-1 & 2.114E-1 & 1.411E-1 & 2.038E-1 & 8.109E-2 &  \\
 64-Gd-155 & 1.241E-1$\pm$1.889E-2 & 2.502E-1 & 1.467E-1 & 1.241E-1 & 1.439E-1 & 2.147E-1 &  \\
 64-Gd-156 & 9.222E-2$\pm$9.200E-3 & 9.334E-2 & 1.180E-1 & 9.231E-2 & 1.051E-1 & 1.020E-1 &  \\
 64-Gd-157 & 6.693E-2$\pm$5.028E-3 & 1.599E-1 & 7.314E-2 & 4.952E-2 & 7.134E-2 & 6.459E-2 &  \\
 64-Gd-158 & 5.242E-2$\pm$5.892E-3 & 4.379E-2 & 4.365E-2 & 4.784E-2 & 5.129E-2 & 4.378E-2 &  \\
 64-Gd-159 &  &  &  &  &  & 2.792E-2 &  \\
 64-Gd-160 & 1.713E-2$\pm$3.147E-3 & 8.069E-2 & 1.977E-2 & 1.716E-2 & 1.919E-2 & 1.543E-2 &  \\
65-Tb-151 &  &  &  &  &  & 4.590E-1 &  \\
65-Tb-152 &  &  &  &  &  & 3.023E-1 &  \\
 65-Tb-153 &  &  &  & 5.166E-1 &  & 5.165E-1 &  \\
 65-Tb-154 &  &  &  &  &  & 7.374E-1 &  \\
 65-Tb-154m &  &  &  &  &  & 1.114E+0 &  \\
 65-Tb-154n &  &  &  &  &  & 1.050E+0 &  \\
 65-Tb-155 &  &  &  & 4.371E-1 &  & 4.371E-1 &  \\
 65-Tb-156m &  &  &  & 3.399E-1 &  & 3.343E-1 &  \\
 65-Tb-156 &  &  &  & 3.780E-1 &  & 3.779E-1 &  \\
 65-Tb-156n &  &  &  &  &  & 3.779E-1 &  \\
 65-Tb-157 &  &  &  & 2.602E-1 &  & 2.602E-1 &  \\
 65-Tb-158 &  &  &  & 1.861E-1 &  & 1.861E-1 &  \\
 65-Tb-159 & 1.229E-1 & 1.229E-1 & 1.144E-1 & 1.229E-1 &  & 9.582E-2 &  \\
 65-Tb-160 & 4.234E-2 & 2.303E-3 & 4.939E-2 & 3.700E-2 &  & 7.109E-2 &  \\
 65-Tb-161 &  &  &  & 8.778E-2 &  & 8.776E-2 &  \\
 66-Dy-153 &  &  &  &  &  & 7.018E-1 &  \\
 66-Dy-154 &  &  & 1.536E+0 & 2.712E-1 &  & 2.712E-1 &  \\
 66-Dy-155 &  &  &  &  &  & 4.443E-1 &  \\
 66-Dy-156 & 3.045E-1 &  & 4.092E-1 & 1.699E-1 &  & 3.222E-1 &  \\
 66-Dy-157 &  &  &  &  &  & 2.650E-1 &  \\
 66-Dy-158 & 1.798E-1 &  & 1.549E-1 & 1.133E-1 &  & 1.841E-1 &  \\
 66-Dy-159 &  &  & 3.688E+0 & 1.505E-1 &  & 1.504E-1 &  \\
 66-Dy-160 & 1.346E-1 & 7.839E-1 & 1.490E-1 & 1.236E-1 &  & 1.287E-1 &  \\
 66-Dy-161 & 6.985E-2 & 6.985E-2 & 8.799E-2 & 6.716E-2 &  & 7.326E-2 &  \\
 66-Dy-162 & 5.262E-2 & 5.262E-2 & 5.627E-2 & 5.169E-2 &  & 4.081E-2 &  \\
 66-Dy-163 & 3.347E-2 & 3.347E-2 & 4.173E-2 & 3.264E-2 &  & 3.999E-2 &  \\
 66-Dy-164 & 2.032E-2 & 2.586E-2 & 1.921E-2 & 1.864E-2 & 3.806E-2 & 2.583E-2 &  \\
 66-Dy-165 &  &  &  & 1.241E-2 &  & 1.241E-2 &  \\
 66-Dy-166 &  &  &  & 1.220E-2 &  & 1.835E-2 &  \\
 67-Ho-163 &  &  &  & 1.106E-1 &  & 1.106E-1 &  \\
 67-Ho-164 &  &  &  &  &  & 1.846E-1 &  \\
 67-Ho-164m &  &  &  &  &  & 1.375E-1 &  \\
 67-Ho-165 & 7.562E-2 & 7.562E-2 &  & 7.560E-2 &  & 1.080E-1 &  \\
 67-Ho-166m & 5.476E-2 &  &  & 5.589E-2 &  & 5.589E-2 &  \\
 67-Ho-166 &  &  &  & 5.589E-2 &  & 5.589E-2 &  \\
 68-Er-160 &  &  &  & 1.426E-1 &  & 1.850E-1 &  \\
 68-Er-161 &  &  &  &  &  & 3.400E-1 &  \\
 68-Er-162 & 1.411E-1 & 1.411E-1 & 1.411E-1 & 1.411E-1 &  & 2.660E-1 &  \\
 68-Er-164 & 2.750E-1 & 2.750E-1 & 2.750E-1 & 2.750E-1 &  & 1.136E-1 &  \\
 68-Er-165 &  &  &  &  &  & 7.413E-2 &  \\
 68-Er-166 & 7.169E-2$\pm$9.171E-3 & 7.169E-2 & 7.169E-2 & 7.169E-2 &  & 7.168E-2 &  \\
 68-Er-167 & 4.286E-2$\pm$5.982E-3 & 4.286E-2 & 4.286E-2 & 4.286E-2 &  & 5.777E-2 &  \\
 68-Er-168 & 2.362E-2$\pm$3.320E-3 & 2.364E-2 & 2.364E-2 & 2.362E-2 &  & 3.978E-2 &  \\
 68-Er-169 &  &  &  & 2.088E-2 &  & 2.087E-2 &  \\
 68-Er-170 & 1.631E-2$\pm$5.330E-3 & 1.628E-2 & 1.628E-2 & 1.631E-2 &  & 2.240E-2 &  \\
 68-Er-171 &  &  &  &  &  & 1.299E-2 &  \\
 68-Er-172 &  &  &  & 1.245E-2 &  & 1.245E-2 &  \\
 69-Tm-165 &  &  &  & 1.959E-1 &  & 1.959E-1 &  \\
 69-Tm-166 &  &  &  &  &  & 2.316E-1 &  \\
 69-Tm-167 &  &  &  & 1.480E-1 &  & 1.480E-1 &  \\
 69-Tm-168 & 1.334E-1 &  &  & 1.179E-1 &  & 1.179E-1 &  \\
 69-Tm-169 & 7.055E-2 &  & 1.052E+0 & 8.909E-2 &  & 8.906E-2 &  \\
 69-Tm-170 & 1.177E-1 &  &  & 8.821E-2 &  & 8.819E-2 &  \\
 69-Tm-171 &  &  &  & 9.747E-2 &  & 7.170E-2 &  \\
 69-Tm-172 &  &  &  & 3.511E-2 &  & 3.511E-2 &  \\
 69-Tm-173 &  &  &  &  &  & 6.603E-2 &  \\
 70-Yb-166 &  &  &  & 1.345E-1 &  & 1.345E-1 &  \\
 70-Yb-168 &  &  & 1.215E+0 & 1.655E-1 &  & 1.655E-1 &  \\
 70-Yb-169 &  &  &  & 4.856E-2 &  & 4.855E-2 &  \\
 70-Yb-170 &  &  & 7.762E-1 & 1.472E-1 &  & 1.472E-1 &  \\
 70-Yb-171 &  &  & 1.255E+0 & 1.092E-1 &  & 1.092E-1 &  \\
 70-Yb-172 &  &  & 3.543E-1 & 5.781E-2 &  & 5.781E-2 &  \\
 70-Yb-173 &  &  & 7.732E-1 & 4.878E-2 &  & 4.877E-2 &  \\
 70-Yb-174 &  &  & 1.585E-1 & 2.295E-2 &  & 2.295E-2 &  \\
 70-Yb-175 &  &  &  & 1.927E-2 &  & 3.132E-2 &  \\
 70-Yb-176 &  &  & 1.210E-1 & 1.190E-2 &  & 1.190E-2 &  \\
 71-Lu-169 &  &  &  & 2.343E-1 &  & 2.342E-1 &  \\
 71-Lu-170 &  &  &  & 2.111E-1 &  & 2.111E-1 &  \\
 71-Lu-171 &  &  &  & 1.170E-1 &  & 1.170E-1 &  \\
 71-Lu-172 &  &  &  & 1.391E-1 &  & 1.391E-1 &  \\
 71-Lu-173 &  &  &  & 8.544E-2 &  & 8.543E-2 &  \\
 71-Lu-174m &  &  &  & 8.121E-2 &  & 8.120E-2 &  \\
 71-Lu-174 &  &  &  & 8.121E-2 &  & 8.120E-2 &  \\
 71-Lu-175 & 1.295E-1 & 1.295E-1 &  & 1.294E-1 &  & 1.295E-1 &  \\
 71-Lu-176 & 1.279E-1 & 1.279E-1 &  & 1.279E-1 &  & 1.278E-1 &  \\
 71-Lu-177m &  &  &  & 1.390E-4 &  & 9.810E-2 &  \\
 71-Lu-177 &  &  &  & 4.305E-2 &  & 4.305E-2 &  \\
 72-Hf-170 &  &  &  &  &  & 1.322E-1 &  \\
 72-Hf-171 &  &  &  &  &  & 1.427E-1 &  \\
 72-Hf-172 &  &  &  & 8.904E-2 &  & 8.903E-2 &  \\
 72-Hf-173 &  &  &  &  &  & 1.031E-1 &  \\
 72-Hf-174 & 2.388E-1 & 2.388E-1 & 2.628E-1 & 2.388E-1 & 1.171E-1 & 1.863E-1 &  \\
 72-Hf-175 &  &  &  & 5.565E-2 &  & 5.564E-2 &  \\
 72-Hf-176 & 7.758E-2 & 7.758E-2 & 1.146E-1 & 7.757E-2 & 8.660E-2 & 1.304E-1 &  \\
 72-Hf-177 & 1.068E-1 & 1.068E-1 & 1.158E-1 & 1.068E-1 & 1.023E-1 & 9.447E-2 &  \\
 72-Hf-178n &  &  &  & 4.644E-2 &  & 4.643E-2 &  \\
 72-Hf-178 & 4.473E-2 & 4.473E-2 & 5.698E-2 & 4.473E-2 & 5.404E-2 & 4.643E-2 &  \\
 72-Hf-179n &  &  &  & 7.317E-2 &  & 7.317E-2 &  \\
 72-Hf-179 & 6.979E-2 & 6.973E-2 & 6.464E-2 & 6.979E-2 & 7.265E-2 & 7.317E-2 &  \\
 72-Hf-180 & 2.733E-2 & 2.733E-2 & 2.550E-2 & 2.723E-2 & 2.312E-2 & 2.201E-2 &  \\
 72-Hf-180m &  &  &  &  &  & 1.894E-2 &  \\
 72-Hf-181 &  &  & 2.553E-1 & 1.206E-2 &  & 1.206E-2 &  \\
 72-Hf-182 &  &  & 1.441E-1 & 1.547E-2 &  & 1.547E-2 &  \\
 73-Ta-175 &  &  &  &  &  & 4.325E-1 &  \\
 73-Ta-176 &  &  &  &  &  & 1.880E-1 &  \\
 73-Ta-177 &  &  &  & 8.106E-2 &  & 8.104E-2 &  \\
 73-Ta-179 &  &  &  & 5.854E-2 &  & 5.853E-2 &  \\
 73-Ta-180 & 9.216E-2 &  &  &  &  & 1.334E-1 &  \\
 73-Ta-180m &  &  &  & 1.553E-1 &  & 1.553E-1 &  \\
 73-Ta-181 & 8.828E-2 & 6.279E-2 & 6.278E-2 & 6.416E-2 & 7.208E-2 & 7.518E-2 & 1.199E-1$\pm$6.500E-3 \\
 73-Ta-182 & 3.613E-2 & 3.612E-2 &  & 3.612E-2 &  & 3.342E-2 &  \\
 73-Ta-183 &  &  &  & 3.101E-2 &  & 3.100E-2 &  \\
73-Ta-184 &  &  &  &  &  & 1.260E-1 &  \\
74-W -  0 &  &  &  &  &  &  &  \\
 74-W -178 &  &  &  & 7.564E-2 &  & 7.563E-2 &  \\
 74-W -180 & 1.275E-1$\pm$4.487E-2 &  & 5.620E-1 & 9.834E-2 &  & 9.170E-2 &  \\
 74-W -181 &  &  &  & 5.139E-2 &  & 5.138E-2 &  \\
 74-W -182 & 6.792E-2$\pm$5.217E-3 & 5.689E-2 & 5.781E-2 & 6.814E-2 &  & 4.370E-2 &  \\
 74-W -183 & 4.784E-2$\pm$3.903E-3 & 3.684E-2 & 4.297E-2 & 4.660E-2 &  & 3.342E-2 &  \\
 74-W -184 & 4.238E-2$\pm$4.138E-3 & 2.997E-2 & 3.904E-2 & 4.121E-2 &  & 2.869E-2 &  \\
 74-W -185 &  &  &  & 1.199E-2 &  & 1.199E-2 &  \\
 74-W -186 & 2.796E-2$\pm$1.354E-3 & 2.962E-2 & 2.506E-2 & 2.748E-2 &  & 2.615E-2 &  \\
74-W -187 &  &  &  &  &  & 4.694E-3 &  \\
 74-W -188 &  &  &  & 5.768E-3 &  & 5.768E-3 &  \\
 75-Re-181 &  &  &  &  &  & 1.180E-1 &  \\
 75-Re-182 &  &  &  & 1.505E-1 &  & 1.504E-1 &  \\
 75-Re-182m &  &  &  &  &  & 3.360E-1 &  \\
 75-Re-183 &  &  &  & 8.841E-2 &  & 8.839E-2 &  \\
 75-Re-184m &  &  &  & 7.198E-2 &  & 7.198E-2 &  \\
 75-Re-184 &  &  &  & 7.198E-2 &  & 7.198E-2 &  \\
 75-Re-185 & 1.278E-1 & 1.350E-1 &  & 1.361E-1 &  & 1.340E-1 &  \\
 75-Re-186m &  &  &  & 7.349E-2 &  & 7.349E-2 &  \\
 75-Re-186 &  &  &  & 7.349E-2 &  & 7.349E-2 &  \\
 75-Re-187 & 8.152E-2 & 7.878E-2 &  & 7.878E-2 &  & 8.216E-2 &  \\
 75-Re-188 &  &  &  &  &  & 1.781E-2 &  \\
 75-Re-189 &  &  &  & 3.056E-2 &  & 3.056E-2 &  \\
76-Os-  0 &  & 5.824E-2 &  & 5.824E-2 &  &  &  \\
 76-Os-182 &  &  &  &  &  & 7.066E-2 &  \\
 76-Os-183 &  &  &  &  &  & 1.211E-1 &  \\
 76-Os-183m &  &  &  &  &  & 6.633E-1 &  \\
 76-Os-184 &  &  & 7.233E-1 & 9.115E-2 &  & 1.835E-1 &  \\
 76-Os-185 &  &  &  & 5.834E-2 &  & 5.834E-2 &  \\
 76-Os-186 &  &  & 4.566E-1 & 2.621E-1 &  & 4.974E-2 &  \\
 76-Os-187 &  &  & 1.187E+0 & 6.352E-2 &  & 6.030E-2 &  \\
 76-Os-188 &  &  & 3.625E-1 & 1.624E-1 &  & 7.114E-2 &  \\
 76-Os-189 &  &  & 1.083E+0 & 9.034E-2 &  & 5.349E-2 &  \\
 76-Os-190 &  &  & 3.568E-1 & 7.289E-2 &  & 7.289E-2 &  \\
 76-Os-191 &  &  &  & 1.045E-1 &  & 1.045E-1 &  \\
 76-Os-191m &  &  &  &  &  & 1.313E-2 &  \\
 76-Os-192 &  &  & 2.358E-1 & 1.355E-2 &  & 2.812E-2 &  \\
 76-Os-193 &  &  &  & 4.488E-3 &  & 4.488E-3 &  \\
 76-Os-194 &  &  &  & 3.212E-3 &  & 3.213E-3 &  \\
 77-Ir-185 &  &  &  &  &  & 1.626E-1 &  \\
 77-Ir-186 &  &  &  &  &  & 2.199E-1 &  \\
 77-Ir-187 &  &  &  &  &  & 2.935E-1 &  \\
 77-Ir-188 &  &  &  & 8.839E-2 &  & 8.838E-2 &  \\
 77-Ir-189 &  &  &  & 5.275E-2 &  & 5.274E-2 &  \\
 77-Ir-190 &  &  &  & 4.899E-2 &  & 4.899E-2 &  \\
 77-Ir-191 & 1.195E-1$\pm$4.530E-8 & 1.397E-1 &  & 1.397E-1 &  & 1.252E-1 &  \\
 77-Ir-192n &  &  &  & 1.486E-1 &  & 1.486E-1 &  \\
 77-Ir-192 &  &  &  & 1.486E-1 &  & 1.388E-1 &  \\
 77-Ir-193m &  &  &  & 7.116E-2 &  & 7.114E-2 &  \\
 77-Ir-193 & 7.740E-2$\pm$5.601E-8 & 6.543E-2 &  & 6.543E-2 &  & 7.114E-2 &  \\
 77-Ir-194 &  &  &  &  &  & 1.584E-2 &  \\
 77-Ir-194n &  &  &  &  &  & 1.584E-2 &  \\
 77-Ir-194m &  &  &  & 1.584E-2 &  &  &  \\
 77-Ir-196m &  &  &  &  &  & 2.425E-2 &  \\
 78-Pt-  0 &  & 4.809E-2 &  & 4.808E-2 &  &  &  \\
 78-Pt-188 &  &  &  & 7.153E-2 &  & 7.152E-2 &  \\
 78-Pt-189 &  &  &  &  &  & 8.899E-2 &  \\
 78-Pt-190 &  &  &  & 1.387E-1 &  & 1.387E-1 &  \\
 78-Pt-191 &  &  &  & 4.559E-2 &  & 4.558E-2 &  \\
 78-Pt-192 &  &  &  & 1.973E-1 &  & 1.973E-1 &  \\
 78-Pt-193m &  &  &  & 3.557E-2 &  & 3.557E-2 &  \\
 78-Pt-193 &  &  &  & 9.067E-2 &  & 9.067E-2 &  \\
 78-Pt-194 &  &  &  & 7.385E-2 &  & 4.180E-2 &  \\
 78-Pt-195m &  &  &  & 4.356E-2 &  & 3.961E-2 &  \\
 78-Pt-195 &  &  &  & 4.356E-2 &  & 3.312E-2 &  \\
 78-Pt-196 &  &  &  & 7.188E-2 &  & 7.643E-2 &  \\
 78-Pt-197 &  &  &  &  &  & 5.287E-3 &  \\
 78-Pt-198 &  &  &  & 2.397E-2 &  & 2.397E-2 &  \\
 78-Pt-200 &  &  &  &  &  & 8.791E-3 &  \\
 78-Pt-202 &  &  &  &  &  & 2.831E-2 &  \\
 79-Au-193 &  &  &  &  &  & 9.794E-2 &  \\
 79-Au-194 &  &  &  & 5.176E-2 &  & 5.175E-2 &  \\
 79-Au-195 &  &  &  & 3.623E-2 &  & 3.622E-2 &  \\
 79-Au-196 &  &  &  & 3.788E-2 &  & 3.787E-2 &  \\
 79-Au-196n &  &  &  &  &  & 3.353E-1 &  \\
 79-Au-197 & 5.568E-2$\pm$7.812E-4 & 5.533E-2 & 5.613E-2 & 5.568E-2 & 5.533E-2 & 5.532E-2 & 7.990E-2$\pm$2.900E-3 \\
 79-Au-198m &  &  &  & 3.469E-2 &  & 3.468E-2 &  \\
 79-Au-198 &  &  &  & 3.469E-2 &  & 2.632E-2 &  \\
 79-Au-199 &  &  &  & 1.672E-2 &  & 1.672E-2 &  \\
 79-Au-200m &  &  &  &  &  & 8.275E-3 &  \\
 80-Hg-  0 &  &  &  &  & 1.667E-2 &  &  \\
 80-Hg-193 &  &  &  &  &  & 9.204E-2 &  \\
 80-Hg-193m &  &  &  &  &  & 9.204E-2 &  \\
 80-Hg-194 &  &  &  & 6.926E-2 &  & 6.926E-2 &  \\
 80-Hg-195m &  &  &  & 3.573E-2 &  & 3.573E-2 &  \\
80-Hg-195 &  &  &  &  &  & 3.573E-2 &  \\
 80-Hg-196 & 5.131E-3 & 5.131E-3 & 5.130E-3 & 5.130E-3 &  & 1.095E-1 &  \\
 80-Hg-197 &  &  &  & 1.156E-2 &  & 1.156E-2 &  \\
 80-Hg-197m &  &  &  &  &  & 1.156E-2 &  \\
 80-Hg-198 & 2.510E-2 & 2.510E-2 & 2.510E-2 & 2.510E-2 &  & 3.790E-2 &  \\
 80-Hg-199 & 1.880E-2 & 1.880E-2 & 1.880E-2 & 1.880E-2 &  & 2.116E-2 &  \\
 80-Hg-200 & 1.625E-2 & 1.625E-2 & 1.625E-2 & 1.625E-2 &  & 9.883E-3 &  \\
 80-Hg-201 & 1.368E-2 & 1.368E-2 & 1.368E-2 & 1.368E-2 &  & 1.846E-2 &  \\
 80-Hg-202 & 9.293E-3 & 9.293E-3 & 9.290E-3 & 9.291E-3 &  & 8.741E-3 &  \\
 80-Hg-203 &  &  &  & 4.756E-3 &  & 4.755E-3 &  \\
 80-Hg-204 & 7.049E-3 & 7.049E-3 & 7.049E-3 & 7.049E-3 &  & 6.300E-3 &  \\
 81-Tl-0 &  & 9.913E-3 &  & 9.930E-3 & 9.911E-3 &  &  \\
 81-Tl-199 &  &  &  &  &  & 5.125E-1 &  \\
 81-Tl-200 &  &  &  & 2.511E-2 &  & 2.511E-2 &  \\
 81-Tl-201 &  &  &  & 2.697E-2 &  & 2.696E-2 &  \\
 81-Tl-202 &  &  &  & 2.543E-2 &  & 2.543E-2 &  \\
 81-Tl-203 & 2.347E-2 &  &  & 1.674E-2 &  & 1.674E-2 &  \\
 81-Tl-204 &  &  &  & 1.048E-2 &  & 1.047E-2 &  \\
 81-Tl-205 & 3.921E-3 &  &  & 4.391E-3 &  & 4.391E-3 &  \\
 82-Pb-200 &  &  &  &  &  & 3.806E-2 &  \\
 82-Pb-201 &  &  &  &  &  & 7.538E-1 &  \\
 82-Pb-202 &  &  &  & 1.462E-2 &  & 1.462E-2 &  \\
 82-Pb-203 &  &  &  & 1.046E-2 &  & 1.046E-2 &  \\
 82-Pb-204 & 9.163E-3$\pm$3.189E-6 & 9.163E-3 & 2.921E-2 & 9.161E-3 & 9.965E-3 & 1.786E-2 &  \\
 82-Pb-205 &  &  &  & 5.365E-3 &  & 5.365E-3 &  \\
 82-Pb-206 & 1.956E-3$\pm$9.008E-5 & 1.956E-3 & 3.464E-3 & 1.956E-3 & 1.993E-3 & 4.383E-3 &  \\
 82-Pb-207 & 2.352E-3$\pm$2.745E-5 & 2.352E-3 & 3.087E-3 & 2.352E-3 & 3.491E-3 & 2.773E-3 &  \\
 82-Pb-208 & 9.167E-4$\pm$1.239E-4 & 8.742E-4 & 8.090E-4 & 8.742E-4 & 8.966E-4 & 8.979E-4 &  \\
 82-Pb-209 &  &  &  &  &  & 1.085E-3 &  \\
 82-Pb-210 &  &  &  & 8.489E-5 &  & 1.297E-3 &  \\
 82-Pb-212 &  &  &  &  &  & 3.408E-3 &  \\
 83-Bi-203 &  &  &  &  &  & 3.946E-2 &  \\
 83-Bi-204 &  &  &  &  &  & 1.099E+0 &  \\
 83-Bi-205 &  &  &  & 2.666E-2 &  & 2.666E-2 &  \\
 83-Bi-206 &  &  &  & 1.343E-2 &  & 1.343E-2 &  \\
 83-Bi-207 &  &  &  & 1.354E-2 &  & 1.353E-2 &  \\
 83-Bi-208 &  &  &  & 9.282E-3 &  & 9.280E-3 &  \\
 83-Bi-209 & 2.618E-3$\pm$6.596E-7 & 3.492E-3 & 2.534E-3 & 4.253E-3 & 4.226E-3 & 3.537E-3 &  \\
 83-Bi-210 &  &  &  & 3.013E-4 &  & 4.525E-4 &  \\
 83-Bi-210m &  &  &  & 3.009E-4 &  & 7.279E-4 &  \\
 84-Po-206 &  &  &  & 8.186E-3 &  & 8.184E-3 &  \\
 84-Po-207 &  &  &  &  &  & 7.890E-3 &  \\
 84-Po-208 &  &  &  & 5.366E-3 &  & 1.965E-2 &  \\
 84-Po-209 &  &  &  & 4.394E-3 &  & 7.984E-3 &  \\
 84-Po-210 &  &  &  & 1.070E-4 &  & 4.392E-3 &  \\
85-At-210 &  &  &  &  &  & 2.688E-2 &  \\
85-At-211 &  &  &  &  &  & 1.274E-2 &  \\
 86-Rn-211 &  &  &  &  &  & 8.001E-3 &  \\
 86-Rn-222 &  &  &  & 2.615E-4 &  & 1.257E-2 &  \\
 88-Ra-223 & 3.316E-2 & 3.316E-2 & 5.987E-1 & 3.316E-2 &  & 3.343E-2 &  \\
 88-Ra-224 & 2.595E-2 & 2.595E-2 & 2.258E-1 & 2.595E-2 &  & 2.611E-2 &  \\
 88-Ra-225 & 3.373E-2 & 3.373E-2 & 6.502E-1 & 3.373E-2 &  & 3.398E-2 &  \\
 88-Ra-226 & 1.038E-1 & 1.038E-1 & 4.459E-1 & 1.038E-1 &  & 1.039E-1 &  \\
 88-Ra-228 &  &  &  & 4.896E-4 &  & 6.191E-2 &  \\
 89-Ac-225 & 1.066E-1$\pm$5.432E-2 & 1.109E-1 & 1.066E-1 & 1.109E-1 &  & 1.110E-1 &  \\
 89-Ac-226 & 1.219E-1$\pm$5.934E-2 & 8.390E-2 & 1.218E-1 & 8.418E-2 &  & 8.417E-2 &  \\
 89-Ac-227 & 7.031E-2$\pm$2.390E-2 & 2.110E-3 & 7.031E-2 & 2.245E-3 &  & 8.891E-2 &  \\
 89-Ac-228 &  &  &  &  &  & 9.476E-2 &  \\
 90-Th-227 & 1.267E-1$\pm$7.631E-2 & 1.351E-1 & 1.267E-1 & 1.355E-1 &  & 1.354E-1 &  \\
 90-Th-228 & 1.062E-1$\pm$3.613E-2 & 6.577E-2 & 1.062E-1 & 6.592E-2 &  & 1.212E-1 &  \\
 90-Th-229 & 1.089E-1$\pm$3.578E-2 & 1.527E-1 & 1.089E-1 & 1.530E-1 &  & 1.529E-1 &  \\
 90-Th-230 & 1.006E-1$\pm$3.403E-2 & 1.489E-2 & 1.006E-1 & 7.252E-2 &  & 7.149E-2 &  \\
 90-Th-231 & 1.040E-1$\pm$5.555E-2 &  & 1.539E+0 & 5.749E-3 &  & 6.557E-2 &  \\
 90-Th-232 & 7.326E-2$\pm$1.571E-2 & 7.048E-2 & 7.587E-2 & 6.956E-2 & 6.655E-2 & 7.368E-2 & 8.780E-2$\pm$4.000E-3 \\
 90-Th-233 & 3.867E-2$\pm$2.245E-2 & 6.414E-2 & 3.867E-2 &  &  &  &  \\
 90-Th-234 & 3.101E-2$\pm$1.575E-2 & 8.161E-2 & 3.101E-2 & 8.176E-2 &  & 8.176E-2 &  \\
 91-Pa-228 &  &  &  &  &  & 3.136E-2 &  \\
 91-Pa-229 & 1.112E-1$\pm$1.088E-1 &  & 1.763E+0 & 2.740E-2 &  & 8.536E-2 &  \\
 91-Pa-230 & 8.295E-2$\pm$7.661E-2 &  & 6.925E-1 & 1.621E-2 &  & 6.292E-3 &  \\
 91-Pa-231 & 1.092E-1 & 2.539E-1 & 1.171E-1 & 2.241E-1 &  & 2.113E-1 &  \\
 91-Pa-232 & 3.305E-2$\pm$1.965E-2 & 3.868E-2 & 3.304E-2 & 3.867E-2 &  & 3.901E-2 &  \\
 91-Pa-233 & 1.743E-1 & 1.446E-1 & 1.650E-1 & 1.446E-1 &  & 1.998E-1 &  \\
 91-Pa-234 &  &  &  &  &  & 2.192E-2 &  \\
 92-U -230 & 6.402E-2$\pm$5.460E-2 &  & 4.149E-1 & 1.244E-2 &  & 1.244E-2 &  \\
 92-U -231 & 7.217E-2$\pm$7.492E-2 &  & 4.898E-1 & 1.409E-2 &  & 1.409E-2 &  \\
 92-U -232 & 9.034E-2$\pm$3.498E-2 & 7.677E-2 & 9.034E-2 & 7.677E-2 & 8.618E-2 & 2.535E-2 &  \\
 92-U -233 & 4.903E-2$\pm$8.460E-3 & 5.477E-2 & 3.439E-1 & 5.167E-2 & 4.650E-2 & 5.477E-2 &  \\
 92-U -234 & 7.324E-2$\pm$2.718E-2 & 8.905E-2 & 8.144E-2 & 8.904E-2 & 1.020E-1 & 2.056E-1 &  \\
 92-U -235 & 6.710E-2$\pm$1.390E-2 & 6.713E-2 & 5.826E-2 & 6.709E-2 & 5.156E-2 & 6.711E-2 &  \\
 92-U -236 & 8.107E-2$\pm$1.155E-2 & 5.172E-2 & 8.281E-2 & 7.382E-2 & 7.429E-2 & 8.494E-2 &  \\
 92-U -237 & 6.099E-2 & 3.385E-2 & 4.989E-2 & 3.402E-2 & 3.687E-2 & 8.312E-2 &  \\
 92-U -238 & 5.337E-2$\pm$4.222E-6 & 5.129E-2 & 5.402E-2 & 5.336E-2 & 5.487E-2 & 5.291E-2 &  \\
 92-U -239 & 5.686E-2 &  &  &  & 4.453E-2 &  &  \\
 92-U -240 & 3.645E-2 &  &  &  & 1.089E-1 & 3.645E-2 &  \\
 92-U -241 & 7.152E-2 &  &  &  & 3.542E-2 & 7.152E-2 &  \\
 93-Np-234 & 2.316E-2$\pm$2.194E-2 &  & 2.013E-1 & 3.098E-2 &  & 1.885E-2 &  \\
 93-Np-235 & 7.194E-2$\pm$6.985E-2 & 8.559E-2 & 7.193E-2 & 2.091E-2 &  & 1.255E-1 &  \\
 93-Np-236 & 3.969E-2$\pm$3.847E-2 & 1.457E-1 & 3.968E-2 & 1.457E-1 & 7.227E-2 & 2.080E-2 &  \\
 93-Np-236m &  &  &  &  &  & 3.650E-2 &  \\
 93-Np-237 & 1.150E-1$\pm$1.137E-2 & 1.150E-1 & 8.811E-2 & 8.996E-2 & 1.029E-1 & 8.973E-2 &  \\
 93-Np-238 & 2.976E-2$\pm$1.272E-2 & 3.005E-2 & 2.976E-2 & 8.851E-2 & 5.889E-2 & 1.210E-1 &  \\
 93-Np-239 & 6.999E-2$\pm$3.601E-2 & 1.155E-1 & 6.998E-2 & 1.155E-1 & 1.554E-1 & 8.338E-2 &  \\
 94-Pu-234 &  &  &  &  &  & 2.020E+0 &  \\
 94-Pu-236 & 8.701E-2$\pm$3.498E-2 & 4.751E-2 & 8.700E-2 & 4.751E-2 & 3.158E-2 & 4.750E-2 &  \\
 94-Pu-237 & 4.741E-2$\pm$4.774E-2 & 2.271E-2 & 4.740E-2 & 8.994E-2 & 5.050E-2 & 8.993E-2 &  \\
 94-Pu-238 & 1.057E-1$\pm$2.850E-2 & 7.266E-2 & 8.667E-2 & 9.712E-2 & 6.171E-2 & 9.710E-2 &  \\
 94-Pu-239 & 2.179E-2$\pm$3.825E-3 & 3.564E-2 & 3.415E-2 & 3.564E-2 & 3.608E-2 & 5.136E-2 &  \\
 94-Pu-240 & 5.965E-2$\pm$2.517E-7 & 5.541E-2 & 5.863E-2 & 5.848E-2 & 6.635E-2 & 6.888E-2 &  \\
 94-Pu-241 & 7.396E-2$\pm$5.465E-2 & 9.005E-2 & 4.633E-2 & 5.163E-2 & 5.265E-2 & 3.625E-2 &  \\
 94-Pu-242 & 6.055E-2$\pm$1.316E-2 & 6.903E-2 & 7.567E-2 & 1.047E-1 & 6.580E-2 & 6.902E-2 &  \\
 94-Pu-243 & 2.636E-2 & 2.636E-2 &  & 2.636E-2 & 4.013E-2 & 3.139E-2 &  \\
 94-Pu-244 & 4.387E-2$\pm$1.561E-2 & 1.143E-2 & 4.387E-2 & 1.214E-1 & 1.620E-2 & 8.599E-2 &  \\
 94-Pu-245 &  &  &  & 1.060E+0 & 4.791E-2 & 1.927E-1 &  \\
 94-Pu-246 & 3.472E-2$\pm$1.835E-2 & 1.060E+0 & 3.472E-2 &  & 3.323E-2 & 9.330E-2 &  \\
 94-Pu-247 &  &  &  &  &  &  &  \\
 95-Am-239 &  &  &  &  &  & 1.772E-1 &  \\
 95-Am-240 & 4.444E-2$\pm$3.750E-2 &  & 5.794E-1 & 1.473E-2 & 1.079E-1 & 1.472E-2 &  \\
 95-Am-241 & 1.623E-1$\pm$1.668E-2 & 1.541E-1 & 1.416E-1 & 1.364E-1 & 2.757E-1 & 1.541E-1 &  \\
 95-Am-242m & 4.131E-2$\pm$2.210E-2 & 4.394E-2 & 2.662E-2 & 4.372E-2 & 8.785E-2 & 1.428E-1 &  \\
 95-Am-242 & 2.655E-2 & 2.713E-2 & 1.923E-2 & 2.713E-2 & 9.198E-2 & 2.655E-2 &  \\
 95-Am-243 & 1.313E-1$\pm$2.089E-2 & 1.414E-1 & 1.107E-1 & 8.524E-2 & 1.813E-1 & 1.414E-1 &  \\
 95-Am-244m & 3.027E-1 & 3.027E-1 & 3.442E-2 &  &  &  &  \\
 95-Am-244 & 2.366E-1 & 2.366E-1 & 7.052E-2 & 2.366E-1 & 8.892E-2 & 1.920E-1 &  \\
 96-Cm-240 & 1.416E-1$\pm$1.117E-1 & 2.251E-1 & 1.043E+0 & 2.251E-1 &  & 2.227E-1 &  \\
 96-Cm-241 & 2.534E-2$\pm$2.197E-2 & 1.278E-2 & 2.533E-2 & 1.131E-1 &  & 5.440E-2 &  \\
 96-Cm-242 & 1.328E-1$\pm$4.897E-2 & 1.406E-2 & 1.328E-1 & 1.212E-1 &  & 1.491E-2 &  \\
 96-Cm-243 & 4.502E-2$\pm$2.092E-2 & 1.042E-2 & 4.501E-2 & 8.475E-2 &  & 5.344E-2 &  \\
 96-Cm-244 & 8.677E-2$\pm$3.064E-2 & 7.910E-2 & 8.676E-2 & 1.305E-1 &  & 1.335E-1 &  \\
 96-Cm-245 & 4.187E-2$\pm$1.739E-2 & 5.210E-2 & 4.187E-2 & 5.210E-2 &  & 5.209E-2 &  \\
 96-Cm-246 & 5.346E-2$\pm$1.874E-2 & 8.092E-2 &  & 8.071E-2 &  & 8.070E-2 &  \\
 96-Cm-247 & 2.383E-2$\pm$1.012E-2 & 4.575E-2 & 2.383E-2 & 8.264E-2 &  & 8.262E-2 &  \\
 96-Cm-248 & 3.712E-2$\pm$1.281E-2 & 4.517E-2 & 3.712E-2 & 6.518E-2 &  & 6.518E-2 &  \\
 96-Cm-249 & 8.516E-3$\pm$7.148E-3 & 1.011E-2 & 8.515E-3 & 1.011E-2 &  & 1.011E-2 &  \\
 96-Cm-250 & 2.713E-2$\pm$1.382E-2 & 1.931E-2 & 2.712E-2 & 1.931E-2 &  & 9.569E-3 &  \\
 97-Bk-245 & 1.461E-1$\pm$5.755E-2 &  & 2.614E+0 & 1.118E-2 &  & 1.118E-2 &  \\
 97-Bk-246 & 6.482E-2$\pm$4.128E-2 &  & 1.076E+0 & 1.777E-2 &  & 1.777E-2 &  \\
 97-Bk-247 & 1.083E-1$\pm$3.639E-2 & 7.805E-2 & 1.921E+0 & 7.805E-2 &  & 1.118E-2 &  \\
 97-Bk-248 & 6.689E-2$\pm$4.261E-2 &  & 1.198E+0 & 1.777E-2 &  & 1.777E-2 &  \\
 97-Bk-248m &  &  &  &  &  & 1.777E-2 &  \\
 97-Bk-249 & 5.275E-2$\pm$1.504E-2 & 1.076E-1 & 5.274E-2 & 1.135E-1 & 1.135E-1 & 1.280E-1 &  \\
 97-Bk-250 & 2.515E-2$\pm$1.582E-2 & 1.615E-2 & 2.514E-2 & 1.615E-2 &  & 1.636E-2 &  \\
 98-Cf-246 & 8.556E-2$\pm$5.140E-2 &  & 8.631E-1 & 1.777E-2 &  & 1.743E-2 &  \\
 98-Cf-248 & 7.326E-2$\pm$3.199E-2 &  & 5.801E-1 & 1.777E-2 &  & 2.615E-2 &  \\
 98-Cf-249 & 5.289E-2$\pm$2.143E-2 & 1.270E-1 & 5.289E-2 & 1.270E-1 & 1.639E-1 & 1.270E-1 &  \\
 98-Cf-250 & 4.043E-2$\pm$1.856E-2 & 6.847E-2 & 4.043E-2 & 6.846E-2 &  & 8.104E-2 &  \\
 98-Cf-251 & 4.026E-2$\pm$3.009E-2 & 6.084E-2 & 4.026E-2 & 1.672E-2 &  & 6.083E-2 &  \\
 98-Cf-252 & 9.618E-3$\pm$3.680E-3 & 2.589E-2 & 9.618E-3 & 3.597E-2 &  & 4.344E-2 &  \\
 98-Cf-253 & 5.024E-2$\pm$2.167E-2 &  & 5.023E-2 & 5.023E-2 &  & 8.110E-4 &  \\
 98-Cf-254 & 1.248E-2$\pm$8.297E-3 & 4.054E-3 & 1.248E-2 & 4.054E-3 &  & 4.421E-3 &  \\
 99-Es-250 &  &  &  &  &  & 3.828E-3 &  \\
 99-Es-251 & 4.838E-2$\pm$1.806E-2 &  & 1.574E+0 & 1.118E-2 &  & 1.118E-2 &  \\
 99-Es-252 & 3.357E-2$\pm$2.390E-2 &  & 4.542E-1 & 1.778E-2 &  & 1.777E-2 &  \\
 99-Es-253 & 7.993E-2$\pm$2.958E-2 & 2.198E-5 & 7.991E-2 & 1.969E-2 &  & 1.962E-2 &  \\
 99-Es-254m & 2.353E-2$\pm$9.727E-3 &  & 2.352E-2 & 2.165E-1 &  & 2.165E-1 &  \\
 99-Es-254 & 4.402E-2$\pm$1.725E-2 & 3.311E-2 & 4.401E-2 & 2.132E-2 &  & 2.811E-3 &  \\
 99-Es-255 & 9.195E-2$\pm$3.383E-2 & 1.948E-2 & 9.193E-2 & 1.948E-2 &  & 1.962E-2 &  \\
 99-Es-256m &  &  &  &  &  & 4.026E-4 &  \\
 99-Es-257 &  &  &  &  &  &  &  \\
 100-Fm-252 &  &  &  & 1.778E-2 &  & 5.832E-2 &  \\
 100-Fm-253 &  &  &  & 8.941E-2 &  & 8.941E-2 &  \\
 100-Fm-255 & 2.368E-2$\pm$1.893E-2 & 1.073E-2 & 2.367E-2 & 1.073E-2 &  & 1.102E-2 &  \\
 100-Fm-257 &  &  &  & 8.942E-2 &  & 8.941E-2 &  \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Fission Reaction Rates from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1 and  EAF-2010  \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub}  at {\it kT}=30 keV.} \label{RRTable18}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} & \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} \\
  	& (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) 	\\
  \hline \\
  \endfirsthead
  \caption[]{Fission Reaction Rates (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} &  \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010} \\
  	& (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) 	\\
  \hline \\
\endhead
 86-Rn-222 &  &  &  & 5.061E+0 &  & 4.623E+4 \\
 88-Ra-223 & 9.087E+6 & 9.087E+6 & 9.087E+6 & 9.087E+6 &  & 9.087E+6 \\
 88-Ra-224 &  &  &  &  &  & 1.477E+3 \\
 88-Ra-225 &  &  &  &  &  & 8.208E+6 \\
 88-Ra-226 & 5.710E+1 & 5.710E+1 & 5.710E+1 & 5.710E+1 &  & 5.712E+1 \\
 88-Ra-228 &  &  &  & 1.641E+6 &  & 1.641E+6 \\
 89-Ac-225 & 1.225E+4$\pm$2.861E+4 &  & 1.225E+4 & 1.478E+3 &  & 1.477E+3 \\
 89-Ac-226 & 2.858E+6$\pm$6.384E+6 &  & 2.858E+6 & 8.994E+7 &  & 1.677E+7 \\
 89-Ac-227 & 9.812E+2$\pm$4.708E+2 & 1.255E+3 & 9.813E+2 & 1.255E+3 &  & 1.256E+3 \\
 89-Ac-228 &  &  &  &  &  & 1.632E-2 \\
 90-Th-227 & 8.685E+7$\pm$7.543E+7 & 1.446E+8 & 8.684E+7 & 1.446E+8 &  & 1.446E+8 \\
 90-Th-228 & 5.792E+4$\pm$4.233E+4 & 6.997E+2 & 5.792E+4 & 2.910E+4 &  & 2.909E+4 \\
 90-Th-229 & 1.532E+8$\pm$3.138E+7 & 1.446E+8 & 1.532E+8 & 1.090E+8 &  & 1.446E+8 \\
 90-Th-230 & 1.528E+4$\pm$1.374E+4 &  & 1.528E+4 & 6.690E-1 &  & 1.875E+4 \\
 90-Th-231 & 9.276E+7$\pm$7.852E+7 &  & 9.275E+7 & 1.548E+7 &  & 4.060E+6 \\
 90-Th-232 &  &  & 2.462E+2 & 6.633E-4 & 1.308E+3 & 4.556E+2 \\
 90-Th-233 & 4.207E+7$\pm$4.709E+7 & 3.849E+7 & 4.207E+7 &  &  &  \\
 90-Th-234 & 1.252E+0$\pm$4.647E+0 &  & 1.269E+0 & 1.327E+3 &  & 1.326E+3 \\
 91-Pa-228 &  &  &  &  &  & 6.702E+7 \\
 91-Pa-229 & 1.651E+8$\pm$2.909E+8 &  & 1.651E+8 & 2.603E+6 &  & 3.247E+6 \\
 91-Pa-230 & 4.156E+8$\pm$1.166E+8 &  & 4.156E+8 & 1.823E+8 &  & 1.822E+8 \\
 91-Pa-231 & 2.672E+5 & 6.697E+5 & 2.928E+5 & 2.018E+5 &  & 3.435E+5 \\
 91-Pa-232 & 3.811E+8$\pm$9.701E+7 & 2.829E+8 & 3.811E+8 & 2.829E+8 &  & 2.828E+8 \\
 91-Pa-233 & 3.864E+1 &  & 1.001E+2 & 6.932E-2 &  & 1.326E+4 \\
 91-Pa-234 &  &  &  &  &  & 5.436E+3 \\
 92-U -230 & 3.963E+8$\pm$1.534E+8 &  & 3.963E+8 & 2.296E+7 &  & 2.296E+7 \\
 92-U -231 & 4.786E+8$\pm$1.092E+8 &  & 4.786E+8 & 6.593E+7 &  & 6.592E+7 \\
 92-U -232 & 2.354E+8$\pm$2.256E+7 & 2.345E+8 & 2.354E+8 & 2.345E+8 & 2.748E+8 & 3.199E+8 \\
 92-U -233 & 4.339E+8$\pm$7.210E+6 & 4.329E+8 & 4.276E+8 & 4.401E+8 & 4.311E+8 & 4.578E+8 \\
 92-U -234 & 2.950E+6$\pm$1.162E+6 & 3.417E+6 & 3.371E+6 & 3.417E+6 & 2.903E+6 & 3.417E+6 \\
 92-U -235 & 3.187E+8$\pm$1.927E+6 & 3.200E+8 & 3.133E+8 & 3.208E+8 & 3.200E+8 & 3.200E+8 \\
 92-U -236 & 1.157E+6$\pm$5.139E+5 & 1.839E+5 & 8.049E+4 & 1.080E+6 & 1.166E+6 & 1.002E+6 \\
 92-U -237 & 8.965E+7 & 1.465E+8 & 9.505E+7 & 1.774E+8 & 1.107E+8 & 1.202E+8 \\
 92-U -238 & 1.155E+4$\pm$4.859E+2 & 1.037E+4 & 1.093E+4 & 1.155E+4 & 1.088E+4 & 1.743E+4 \\
 92-U -239 & 9.714E+7 &  &  &  & 2.423E+7 &  \\
 92-U -240 & 6.236E+3 &  &  &  & 1.645E+3 & 2.383E+4 \\
 92-U -241 & 3.180E+7 &  &  &  & 2.223E+7 & 3.180E+7 \\
 93-Np-234 & 5.665E+8$\pm$1.152E+8 &  & 5.665E+8 & 1.002E+8 &  & 5.254E+8 \\
 93-Np-235 & 1.578E+8$\pm$2.376E+8 & 1.870E+8 & 1.578E+8 & 4.136E+6 &  & 1.871E+8 \\
 93-Np-236 & 5.119E+8$\pm$1.029E+8 & 4.151E+8 & 5.119E+8 & 4.252E+8 & 5.549E+8 & 4.251E+8 \\
 93-Np-236m &  &  &  &  &  & 3.236E+8 \\
 93-Np-237 & 2.896E+6$\pm$2.200E+5 & 2.151E+6 & 2.788E+6 & 2.894E+6 & 2.939E+6 & 2.150E+6 \\
 93-Np-238 & 4.615E+8$\pm$8.629E+7 & 7.594E+8 & 4.615E+8 & 3.242E+8 & 4.766E+8 & 5.126E+8 \\
 93-Np-239 & 6.716E+3$\pm$2.480E+4 &  & 6.716E+3 & 5.220E+6 & 8.311E+6 & 3.761E+6 \\
 94-Pu-234 &  &  &  &  &  & 1.020E-1 \\
 94-Pu-236 & 6.203E+8$\pm$3.570E+7 & 4.096E+8 & 6.203E+8 & 4.096E+8 & 4.646E+8 & 4.132E+8 \\
 94-Pu-237 & 5.879E+8$\pm$1.900E+8 & 5.484E+8 & 5.879E+8 & 4.168E+8 & 5.458E+8 & 5.484E+8 \\
 94-Pu-238 & 1.122E+8$\pm$2.155E+6 & 1.314E+8 & 1.122E+8 & 1.142E+8 & 9.420E+7 & 1.163E+8 \\
 94-Pu-239 & 2.634E+8$\pm$8.283E+5 & 2.615E+8 & 2.654E+8 & 2.614E+8 & 2.664E+8 & 2.611E+8 \\
 94-Pu-240 & 1.430E+7$\pm$6.323E+4 & 1.283E+7 & 1.439E+7 & 1.477E+7 & 1.352E+7 & 1.366E+7 \\
 94-Pu-241 & 4.158E+8$\pm$8.453E+6 & 4.227E+8 & 4.164E+8 & 4.200E+8 & 4.269E+8 & 4.247E+8 \\
 94-Pu-242 & 2.309E+6$\pm$5.210E+5 & 2.272E+6 & 2.111E+6 & 1.840E+6 & 2.304E+6 & 2.345E+6 \\
 94-Pu-243 & 1.097E+8 & 1.097E+8 &  & 1.097E+8 & 2.892E+8 & 1.101E+8 \\
 94-Pu-244 & 1.261E+6$\pm$5.151E+5 &  & 1.261E+6 & 1.247E+6 &  & 1.247E+6 \\
 94-Pu-245 &  &  &  & 4.155E+4 & 2.877E+8 & 6.628E+5 \\
 94-Pu-246 & 2.000E+4$\pm$6.308E+4 &  & 2.000E+4 &  & 1.504E+7 & 7.331E+4 \\
 94-Pu-247 &  &  &  & 1.069E+8 &  & 1.086E+7 \\
 95-Am-239 &  &  &  &  &  & 4.276E+7 \\
 95-Am-240 & 4.847E+8$\pm$1.118E+8 &  & 4.846E+8 & 5.403E+8 & 6.156E+8 & 3.300E+8 \\
 95-Am-241 & 2.773E+6$\pm$5.703E+5 & 2.637E+6 & 2.784E+6 & 2.582E+6 & 2.612E+6 & 2.477E+6 \\
 95-Am-242m & 5.251E+8$\pm$7.237E+7 & 5.140E+8 & 5.182E+8 & 5.181E+8 & 5.485E+8 & 5.329E+8 \\
 95-Am-242 & 5.107E+8 & 5.124E+8 & 4.999E+8 & 5.124E+8 & 4.983E+8 & 5.117E+8 \\
 95-Am-243 & 1.857E+6$\pm$2.211E+5 & 1.553E+6 & 1.623E+6 & 1.742E+6 & 1.706E+6 & 1.867E+6 \\
 95-Am-244m & 5.403E+8 & 5.403E+8 & 2.842E+8 &  &  &  \\
 95-Am-244 & 5.403E+8 & 5.403E+8 & 2.720E+8 & 5.403E+8 & 5.560E+8 & 5.400E+8 \\
 96-Cm-240 & 1.306E+8$\pm$1.687E+8 & 9.535E+6 & 1.306E+8 & 9.535E+6 &  & 9.551E+6 \\
 96-Cm-241 & 5.314E+8$\pm$3.649E+8 & 4.699E+8 & 5.314E+8 & 4.485E+8 &  & 4.490E+8 \\
 96-Cm-242 & 4.465E+7$\pm$3.123E+6 & 4.165E+7 & 4.465E+7 & 1.369E+8 &  & 4.463E+7 \\
 96-Cm-243 & 5.370E+8$\pm$3.818E+7 & 5.408E+8 & 5.370E+8 & 5.698E+8 &  & 5.002E+8 \\
 96-Cm-244 & 1.082E+7$\pm$1.069E+6 & 9.668E+6 & 1.082E+7 & 9.430E+6 &  & 1.025E+7 \\
 96-Cm-245 & 4.371E+8$\pm$5.284E+7 & 4.477E+8 & 4.371E+8 & 4.477E+8 &  & 4.370E+8 \\
 96-Cm-246 & 6.733E+6$\pm$2.036E+6 & 5.477E+6 &  & 6.054E+6 &  & 6.055E+6 \\
 96-Cm-247 & 4.049E+8$\pm$3.540E+7 & 3.461E+8 & 4.049E+8 & 4.198E+8 &  & 3.461E+8 \\
 96-Cm-248 & 6.097E+6$\pm$1.281E+6 & 5.937E+6 & 6.097E+6 & 5.951E+6 &  & 5.955E+6 \\
 96-Cm-249 & 3.333E+8$\pm$2.980E+8 & 3.735E+8 & 3.333E+8 & 3.735E+8 &  & 3.737E+8 \\
 96-Cm-250 & 4.834E+4$\pm$1.726E+5 & 1.850E+5 & 4.834E+4 & 1.849E+5 &  & 1.849E+5 \\
 97-Bk-245 & 8.088E+5$\pm$7.288E+5 &  & 8.088E+5 & 2.169E+5 &  & 5.150E+4 \\
 97-Bk-246 & 4.657E+8$\pm$2.544E+8 &  & 4.656E+8 & 4.091E+8 &  & 9.280E+7 \\
 97-Bk-247 & 6.412E+5$\pm$9.174E+5 & 4.856E+7 & 6.412E+5 & 4.855E+7 &  & 4.853E+7 \\
 97-Bk-248 & 4.487E+8$\pm$3.064E+8 &  & 4.487E+8 & 1.099E+8 &  & 1.098E+8 \\
 97-Bk-248m &  &  &  &  &  & 1.098E+8 \\
 97-Bk-249 & 9.116E+5$\pm$4.756E+5 & 1.430E+6 & 9.116E+5 & 1.598E+6 & 1.598E+6 & 1.433E+6 \\
 97-Bk-250 & 2.786E+8$\pm$4.210E+8 & 3.400E+8 & 2.786E+8 & 3.400E+8 &  & 3.401E+8 \\
 98-Cf-246 & 1.298E+8$\pm$1.669E+8 &  & 1.298E+8 & 1.559E+6 &  & 1.559E+6 \\
 98-Cf-248 & 4.299E+7$\pm$5.381E+7 &  & 4.298E+7 & 9.785E+7 &  & 2.415E+7 \\
 98-Cf-249 & 4.329E+8$\pm$1.651E+7 & 4.059E+8 & 4.329E+8 & 4.060E+8 & 4.486E+8 & 4.296E+8 \\
 98-Cf-250 & 3.817E+6$\pm$9.085E+6 & 6.688E+5 & 3.817E+6 & 6.687E+5 &  & 1.801E+7 \\
 98-Cf-251 & 2.930E+8$\pm$1.498E+8 & 4.272E+8 & 2.930E+8 & 4.042E+8 &  & 4.175E+8 \\
 98-Cf-252 & 1.554E+8$\pm$2.624E+7 & 3.204E+7 & 1.554E+8 & 1.531E+8 &  & 1.532E+8 \\
 98-Cf-253 & 2.232E+8$\pm$1.608E+8 &  & 2.232E+8 & 2.232E+8 &  & 1.252E+9 \\
 98-Cf-254 & 7.359E+7$\pm$8.944E+7 & 1.468E+8 & 7.359E+7 & 1.468E+8 &  & 1.469E+8 \\
 99-Es-250 &  &  &  &  &  & 5.496E+8 \\
 99-Es-251 & 4.598E+6$\pm$1.496E+7 &  & 4.598E+6 & 8.207E+7 &  & 1.852E+7 \\
 99-Es-252 & 7.366E+8$\pm$3.304E+8 &  & 7.366E+8 & 8.484E+7 &  & 7.795E+8 \\
 99-Es-253 & 4.561E+5$\pm$1.648E+6 &  & 4.561E+5 & 1.296E+8 &  & 8.221E+8 \\
 99-Es-254m & 7.555E+8$\pm$1.027E+8 &  & 7.555E+8 & 3.632E+8 &  & 3.633E+8 \\
 99-Es-254 & 5.954E+8$\pm$5.198E+7 & 3.633E+8 & 5.953E+8 & 5.885E+8 &  & 5.813E+8 \\
 99-Es-255 & 9.378E+4$\pm$3.527E+5 & 1.530E+8 & 9.378E+4 & 1.530E+8 &  & 1.530E+8 \\
 99-Es-256m &  &  &  &  &  & 6.247E+8 \\
 99-Es-257 &  &  &  &  &  & 6.332E+8 \\
 100-Fm-252 &  &  &  & 9.784E+7 &  & 4.206E+2 \\
 100-Fm-253 &  &  &  & 1.867E+8 &  & 4.168E+8 \\
 100-Fm-255 & 6.313E+8$\pm$5.918E+8 & 3.870E+8 & 6.313E+8 & 3.870E+8 &  & 3.870E+8 \\
 100-Fm-257 &  &  &  & 3.907E+8 &  & 1.211E+9 \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{Capture Reaction Rates from ENDF/B-VII.1, JEFF-3.1.2, JENDL-4.0, ROSFOND-2010, CENDL-3.1,    EAF-2010  and  KADoNiS \cite{11Chad,11Kon,11Shi,07Zab,11Zhi,10Sub,06Dil}  at {\it kT}=30 keV.} \label{RRTable102}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} & \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010}  & \textbf{KADoNiS} \\
  	& (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s)	\\
  \hline \\
  \endfirsthead
  \caption[]{Capture Reaction Rates (continued).}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{ENDF/B-VII.1} & \textbf{JEFF-3.1.2} & \textbf{JENDL-4.0} &  \textbf{ROSFOND-2010} & \textbf{CENDL-3.1}  & \textbf{EAF-2010}  & \textbf{KADoNiS} \\
  	& (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s) & (cm$^{3}$/mole s)	\\
  \hline \\
\endhead
 1-H -  1 & 3.112E+4$\pm$1.195E+3 & 3.109E+4 & 3.112E+4 & 3.112E+4 & 3.214E+4 & 3.108E+4 & 5.200E+4 \\
 1-H -  2 & 3.531E+2$\pm$2.236E+1 & 3.531E+2 & 4.173E+2 & 3.532E+2 & 3.528E+2 & 3.533E+2 & 5.320E+2 \\
 1-H -  3 &  &  &  &  &  &  &  \\
 2-He-  3 & 3.543E+3 & 4.070E+0 & 2.733E+3 & 3.860E+3 & 2.733E+3 & 2.734E+3 & 1.270E+3 \\
 2-He-  4 &  &  &  &  &  &  &  \\
 3-Li-  6 & 5.107E+3$\pm$4.958E+2 & 5.107E+3 & 5.197E+3 & 5.106E+3 &  & 5.196E+3 &  \\
 3-Li-  7 & 7.168E+3 & 7.168E+3 & 6.021E+3 & 7.167E+3 & 8.245E+3 & 7.167E+3 & 6.500E+3 \\
 4-Be-  7 &  &  &  &  &  & 4.564E+3 &  \\
 4-Be-  9 & 1.415E+3$\pm$2.821E+2 & 1.930E+3 & 1.126E+3 & 1.717E+4 & 1.717E+4 & 1.655E+3 & 1.560E+3 \\
 4-Be- 10 &  &  &  & 8.952E+2 &  & 8.954E+2 &  \\
 5-B - 10 & 6.508E+4$\pm$5.206E+4 & 6.508E+4 & 6.630E+4 & 6.507E+4 & 6.508E+4 & 6.630E+4 &  \\
 5-B - 11 & 9.911E+3$\pm$3.066E+3 & 9.911E+3 & 8.491E+3 & 9.911E+3 & 9.911E+3 & 9.904E+3 &  \\
 6-C-0 & 2.446E+3$\pm$4.890E+2 & 2.025E+2 & 2.447E+3 & 2.025E+2 &  &  &  \\
6-C - 12 &  &  &  &  & 2.024E+2 & 2.271E+3 & 2.322E+2 \\
 6-C - 13 &  &  &  & 3.706E+4 &  & 3.705E+4 & 3.157E+3 \\
 6-C - 14 &  &  &  & 3.372E+3 &  & 4.354E+2 &  \\
 7-N - 14 & 9.982E+3 & 9.982E+3 & 1.007E+4 & 9.982E+3 & 9.982E+3 & 9.982E+3 & 6.100E+3 \\
 7-N - 15 & 1.370E+3$\pm$6.848E+2 & 1.370E+3 & 1.082E+3 & 1.072E+3 &  & 1.082E+3 & 8.680E+2 \\
 8-O - 16 & 4.692E+3$\pm$4.707E+2 & 2.521E+1 & 4.693E+3 & 4.693E+3 & 2.521E+1 & 5.333E+3 & 5.674E+3 \\
 8-O - 17 & 6.991E+2 & 6.991E+2 &  & 1.222E+2 &  & 3.093E+2 &  \\
 8- O- 18 &  &  &  & 2.541E+1 &  & 4.305E+2 & 1.324E+3 \\
 9-F - 19 & 6.458E+5$\pm$2.684E+4 & 6.458E+5 & 8.466E+5 & 8.466E+5 & 6.458E+5 & 8.980E+5 & 4.755E+5 \\
 10-Ne- 20 &  &  &  & 2.814E+3 &  & 2.813E+3 & 1.766E+4 \\
 10-Ne- 21 &  &  &  & 1.672E+4 &  & 1.672E+4 & 2.220E+5 \\
 10-Ne- 22 &  &  &  & 4.553E+3 &  & 4.552E+3 & 8.590E+3 \\
 11-Na- 22 & 1.182E+6 & 1.182E+6 &  & 1.182E+6 &  & 1.104E+6 &  \\
 11-Na- 23 & 2.696E+5$\pm$2.017E+4 & 2.561E+5 & 2.562E+5 & 2.696E+5 & 2.572E+5 & 2.040E+5 & 3.110E+5 \\
 11-Na- 24 &  &  &  &  &  & 1.369E+5 &  \\
 12-Mg- 24 & 5.586E+5$\pm$1.058E+5 & 5.586E+5 & 5.585E+5 & 5.585E+5 & 5.586E+5 & 5.602E+5 & 4.878E+5 \\
 12-Mg- 25 & 7.768E+5$\pm$1.949E+2 & 7.768E+5 & 7.769E+5 & 7.769E+5 & 7.771E+5 & 7.791E+5 & 9.450E+5 \\
 12-Mg- 26 & 1.271E+4$\pm$2.388E+3 & 1.271E+4 & 1.271E+4 & 1.271E+4 & 1.271E+4 & 1.284E+4 & 1.860E+4 \\
 12-Mg- 28 &  &  &  &  &  & 3.036E+2 &  \\
 13-Al- 26 &  &  &  & 3.450E+4 &  & 5.492E+5 & 5.460E+5 \\
 13-Al- 27 & 4.853E+5$\pm$8.245E+4 & 4.853E+5 & 4.899E+5 & 4.853E+5 & 4.899E+5 & 4.855E+5 & 5.520E+5 \\
 14-Si- 28 & 5.298E+5$\pm$1.175E+5 & 5.298E+5 & 5.298E+5 & 5.298E+5 & 5.298E+5 & 2.479E+5 & 2.093E+5 \\
 14-Si- 29 & 1.138E+6$\pm$1.223E+5 & 8.423E+5 & 1.138E+6 & 1.138E+6 & 1.138E+6 & 8.576E+5 & 9.690E+5 \\
 14-Si- 30 & 6.501E+5$\pm$2.221E+5 & 8.435E+5 & 6.501E+5 & 6.501E+5 & 6.501E+5 & 8.453E+5 & 2.700E+5 \\
 14-Si- 31 &  &  &  &  &  & 1.245E+5 &  \\
 14-Si- 32 &  &  &  & 8.581E+4 &  & 1.830E+3 &  \\
 15-P - 31 & 1.061E+6 & 2.387E+5 & 2.387E+5 & 2.386E+5 & 9.360E+5 & 2.387E+5 & 2.561E+5 \\
 15-P - 32 &  &  &  & 6.765E+4 &  & 9.351E+5 &  \\
 15-P - 33 &  &  &  & 2.118E+4 &  & 2.117E+4 &  \\
16-S -  0 &  &  &  &  & 7.039E+5 &  &  \\
 16-S - 32 & 8.291E+5 & 8.291E+5 & 8.291E+5 & 8.291E+5 &  & 8.291E+5 & 6.031E+5 \\
 16-S - 33 & 3.330E+5 & 3.330E+5 & 3.330E+5 & 3.330E+5 &  & 3.330E+5 & 1.088E+6 \\
 16-S - 34 & 3.411E+4 & 3.411E+4 & 3.411E+4 & 3.411E+4 &  & 3.411E+4 & 3.320E+4 \\
 16-S - 35 &  &  &  & 6.460E+6 &  & 4.721E+5 &  \\
 16-S - 36 & 9.255E+4 & 9.255E+4 & 9.254E+4 & 9.254E+4 &  & 2.188E+4 & 2.510E+4 \\
 17-Cl-  0 &  &  &  &  & 1.077E+6 &  &  \\
 17-Cl- 35 & 1.102E+6 & 1.102E+6 & 1.248E+6 & 1.102E+6 &  & 8.686E+5 & 1.420E+6 \\
 17-Cl- 36 &  &  &  & 1.795E+6 &  & 1.795E+6 & 1.760E+6 \\
 17-Cl- 37 & 2.984E+5 & 3.008E+5 & 3.601E+5 & 3.008E+5 &  & 3.601E+5 & 3.110E+5 \\
 18-Ar- 36 & 1.293E+6 & 1.293E+6 &  & 1.293E+6 &  & 1.293E+6 & 1.320E+6 \\
 18-Ar- 37 &  &  &  & 2.480E+5 &  & 1.092E+6 &  \\
 18-Ar- 38 & 2.002E+4 & 2.002E+4 &  & 2.002E+4 &  & 2.001E+4 & 4.400E+5 \\
 18-Ar- 39 &  &  &  & 1.294E+6 &  & 1.019E+7 & 1.170E+6 \\
 18-Ar- 40 & 3.286E+5 & 3.286E+5 & 3.286E+5 & 3.286E+5 &  & 6.104E+5 & 3.740E+5 \\
 18-Ar- 41 &  &  &  &  &  & 3.484E+5 &  \\
 18-Ar- 42 &  &  &  & 1.621E+5 &  & 1.621E+5 &  \\
 19-K -  0 &  &  &  &  & 1.904E+6 &  &  \\
 19-K - 39 & 1.544E+6 & 2.700E+6 & 2.700E+6 & 2.700E+6 &  & 2.703E+6 & 1.730E+6 \\
 19-K - 40 & 2.833E+6 & 2.833E+6 & 2.833E+6 & 2.833E+6 &  & 1.005E+6 & 4.480E+6 \\
 19-K - 41 & 2.964E+6$\pm$1.600E-8 & 4.579E+6 & 4.579E+6 & 4.579E+6 &  & 4.587E+6 & 3.230E+6 \\
 19-K - 42 &  &  &  &  &  & 3.311E+6 &  \\
 19-K - 43 &  &  &  &  &  & 2.692E+6 &  \\
 20-Ca-  0 &  &  &  &  & 3.707E+6 &  &  \\
 20-Ca- 40 & 7.511E+5 & 7.511E+5 & 7.512E+5 & 7.512E+5 &  & 7.529E+5 & 8.400E+5 \\
 20-Ca- 41 &  &  &  & 2.197E+6 &  & 2.196E+6 & 4.400E+6 \\
 20-Ca- 42 & 1.810E+6 & 1.810E+6 & 1.810E+6 & 1.810E+6 &  & 1.814E+6 & 2.290E+6 \\
 20-Ca- 43 & 5.146E+6 & 5.146E+6 & 5.545E+6 & 5.146E+6 &  & 5.070E+6 & 7.500E+6 \\
 20-Ca- 44 & 1.129E+6 & 1.129E+6 & 1.129E+6 & 1.129E+6 &  & 1.207E+6 & 1.377E+6 \\
 20-Ca- 45 &  &  &  & 2.183E+6 &  & 2.182E+6 & 2.560E+6 \\
 20-Ca- 46 & 2.711E+5 & 2.711E+5 & 3.774E+5 & 2.711E+5 &  & 1.169E+6 & 7.760E+5 \\
 20-Ca- 47 &  &  &  & 1.376E+6 &  & 2.541E+6 &  \\
 20-Ca- 48 & 1.573E+4 & 1.573E+4 & 1.572E+4 & 1.572E+4 &  & 1.588E+4 & 1.270E+5 \\
 21-Sc- 44 &  &  &  &  &  &  &  \\
 21-Sc- 44m &  &  &  &  &  & 6.913E+6 &  \\
 21-Sc- 45 & 9.970E+6 & 9.432E+6 & 9.555E+6 & 9.555E+6 &  & 9.554E+6 & 9.400E+6 \\
 21-Sc- 46 &  &  &  & 7.472E+6 &  & 7.470E+6 &  \\
 21-Sc- 47 &  &  &  & 6.615E+6 &  & 6.614E+6 &  \\
 21-Sc- 48 &  &  &  & 1.056E+7 &  & 1.056E+7 &  \\
 22-Ti- 44 &  &  &  & 6.086E+5 &  & 6.084E+5 &  \\
 22-Ti- 45 &  &  &  &  &  & 1.009E+7 &  \\
 22-Ti- 46 & 3.711E+6$\pm$1.788E+1 & 3.480E+6 & 3.711E+6 & 2.974E+6 & 2.974E+6 & 3.032E+6 & 3.920E+6 \\
 22-Ti- 47 & 7.092E+6$\pm$2.117E+5 & 3.484E+6 & 6.103E+6 & 6.593E+6 & 6.640E+6 & 6.602E+6 & 9.400E+6 \\
 22-Ti- 48 & 3.867E+6$\pm$1.042E+0 & 3.469E+6 & 4.057E+6 & 4.815E+6 & 4.815E+6 & 4.805E+6 & 4.650E+6 \\
 22-Ti- 49 & 2.305E+6$\pm$4.353E+2 & 3.472E+6 & 2.305E+6 & 1.687E+6 & 1.687E+6 & 1.863E+6 & 3.230E+6 \\
 22-Ti- 50 & 4.436E+5$\pm$1.199E-3 & 3.463E+6 & 4.436E+5 & 4.525E+5 & 4.525E+5 & 4.527E+5 & 5.270E+5 \\
 23-V-0 &  & 3.744E+6 &  & 4.619E+6 & 3.744E+6 &  &  \\
 23-V - 48 &  &  &  & 1.208E+7 &  & 1.208E+7 &  \\
 23-V - 49 &  &  &  & 1.090E+7 &  & 1.090E+7 &  \\
 23-V - 50 & 3.103E+6 &  & 3.103E+6 & 4.612E+6 &  & 4.611E+6 & 7.300E+6 \\
 23-V - 51 & 4.664E+6 &  & 4.653E+6 & 4.619E+6 &  & 4.570E+6 & 5.600E+6 \\
 24-Cr- 48 &  &  &  &  &  & 5.251E+6 &  \\
 24-Cr- 50 & 5.574E+6 & 5.507E+6 & 5.385E+6 & 5.507E+6 & 5.495E+6 & 4.088E+6 & 7.200E+6 \\
 24-Cr- 51 &  &  &  & 5.480E+6 &  & 1.260E+7 & 1.270E+7 \\
 24-Cr- 52 & 1.164E+6$\pm$3.944E+4 & 1.307E+6 & 1.164E+6 & 1.307E+6 & 1.268E+6 & 1.214E+6 & 1.287E+6 \\
 24-Cr- 53 & 3.779E+6 & 4.571E+6 & 3.811E+6 & 4.571E+6 & 4.535E+6 & 4.534E+6 & 8.500E+6 \\
 24-Cr- 54 & 6.960E+5 & 1.120E+6 & 6.825E+5 & 6.810E+5 & 5.406E+5 & 6.547E+5 & 9.790E+5 \\
 25-Mn- 52 &  &  &  & 2.307E+7 &  & 2.306E+7 &  \\
 25-Mn- 53 &  &  &  & 1.563E+7 &  & 1.563E+7 &  \\
 25-Mn- 54 &  &  &  & 1.791E+7 &  & 1.791E+7 &  \\
 25-Mn- 55 & 4.777E+6$\pm$3.877E+5 & 4.512E+6 & 4.749E+6 & 4.512E+6 & 4.512E+6 & 4.466E+6 & 5.700E+6 \\
 26-Fe- 52 &  &  &  &  &  & 4.043E+6 &  \\
 26-Fe- 54 & 3.144E+6$\pm$3.897E+5 & 3.143E+6 & 3.144E+6 & 3.143E+6 & 5.819E+6 & 3.144E+6 & 4.330E+6 \\
 26-Fe- 55 &  &  &  & 5.904E+6 &  & 5.903E+6 & 1.100E+7 \\
 26-Fe- 56 & 1.675E+6$\pm$1.717E+5 & 1.671E+6 & 1.724E+6 & 1.771E+6 & 1.675E+6 & 1.675E+6 & 1.710E+6 \\
 26-Fe- 57 & 4.141E+6$\pm$6.695E+5 & 4.401E+6 & 4.397E+6 & 4.142E+6 & 4.392E+6 & 4.141E+6 & 6.540E+6 \\
 26-Fe- 58 & 2.871E+6 & 2.191E+6 & 2.044E+6 & 2.872E+6 & 4.159E+6 & 2.871E+6 & 1.970E+6 \\
 26-Fe- 59 &  &  & 1.944E+6 & 2.344E+6 &  & 2.343E+6 &  \\
 26-Fe- 60 &  &  &  & 3.890E+5 &  & 2.230E+6 & 7.520E+5 \\
27-Co- 55 &  &  &  &  &  & 2.107E+7 &  \\
 27-Co- 56 &  &  &  & 2.543E+7 &  & 2.542E+7 &  \\
 27-Co- 57 &  &  &  & 1.527E+7 &  & 1.527E+7 &  \\
 27-Co- 58 & 2.940E+7 & 8.128E+6 &  & 8.121E+6 &  & 8.121E+6 &  \\
 27-Co- 58m & 9.367E+6 & 9.367E+6 &  &  &  & 9.368E+6 &  \\
 27-Co- 59 & 5.008E+6 & 5.008E+6 & 5.701E+6 & 5.701E+6 & 4.083E+6 & 4.140E+6 & 5.780E+6 \\
 27-Co- 60 &  &  &  & 1.839E+6 &  & 1.839E+6 &  \\
 28-Ni- 56 &  &  &  & 5.763E+6 &  & 5.761E+6 &  \\
 28-Ni- 57 &  &  &  & 9.372E+6 &  & 9.369E+6 &  \\
 28-Ni- 58 & 4.926E+6$\pm$4.036E+5 & 5.822E+6 & 5.822E+6 & 5.822E+6 & 5.822E+6 & 5.830E+6 & 5.650E+6 \\
 28-Ni- 59 & 1.012E+7 & 1.012E+7 & 6.550E+6 & 1.012E+7 &  & 1.409E+7 & 1.270E+7 \\
 28-Ni- 60 & 3.891E+6$\pm$2.315E+5 & 4.109E+6 & 4.060E+6 & 4.109E+6 & 4.109E+6 & 4.112E+6 & 4.370E+6 \\
 28-Ni- 61 & 1.313E+7 & 1.043E+7 & 1.399E+7 & 1.043E+7 & 1.048E+7 & 1.043E+7 & 1.160E+7 \\
 28-Ni- 62 & 3.463E+6 & 7.480E+6 & 2.797E+6 & 7.480E+6 & 7.480E+6 & 2.797E+6 & 3.300E+6 \\
 28-Ni- 63 &  &  &  & 3.797E+6 &  & 3.795E+6 & 4.490E+6 \\
 28-Ni- 64 & 2.915E+6 & 3.197E+6 & 2.915E+6 & 3.197E+6 & 3.197E+6 & 2.915E+6 & 1.168E+6 \\
 28-Ni- 66 &  &  &  & 1.086E+6 &  & 2.470E+6 &  \\
 29-Cu-  0 &  &  &  &  & 8.940E+6 &  &  \\
 29-Cu- 63 & 1.039E+7 & 1.039E+7 & 1.109E+7 & 1.039E+7 & 1.050E+7 & 1.039E+7 & 8.100E+6 \\
 29-Cu- 64 &  &  &  &  &  & 3.069E+7 &  \\
 29-Cu- 65 & 5.689E+6 & 5.689E+6 & 5.404E+6 & 5.689E+6 & 5.648E+6 & 5.689E+6 & 4.350E+6 \\
 29-Cu- 67 &  &  &  & 2.695E+7 &  & 2.694E+7 &  \\
 30-Zn-  0 &  & 7.952E+6 &  & 7.950E+6 & 6.798E+6 &  &  \\
 30-Zn- 62 &  &  &  &  &  & 8.294E+6 &  \\
 30-Zn- 64 & 8.867E+6 &  & 8.868E+6 & 9.064E+6 &  & 9.064E+6 & 8.610E+6 \\
 30-Zn- 65 & 2.438E+7 &  & 2.438E+7 & 1.857E+7 &  & 1.856E+7 & 2.290E+7 \\
 30-Zn- 66 & 5.293E+6 &  & 5.294E+6 & 4.780E+6 &  & 4.780E+6 & 5.110E+6 \\
 30-Zn- 67 & 1.681E+7 &  & 1.682E+7 & 2.166E+7 &  & 2.165E+7 & 2.220E+7 \\
 30-Zn- 68 & 3.015E+6 &  & 3.015E+6 & 2.594E+6 &  & 2.594E+6 & 2.800E+6 \\
 30-Zn- 69m &  &  &  &  &  & 1.612E+7 &  \\
 30-Zn- 70 & 1.702E+6 &  & 1.702E+6 & 2.390E+6 &  & 2.391E+6 & 3.140E+6 \\
 30-Zn- 72 &  &  &  & 1.126E+6 &  & 2.849E+6 &  \\
 31-Ga-  0 &  & 1.639E+7 &  &  &  &  &  \\
 31-Ga- 66 &  &  &  &  &  & 4.138E+6 &  \\
 31-Ga- 67 &  &  &  & 3.332E+7 &  & 3.331E+7 &  \\
 31-Ga- 69 & 1.721E+7 &  & 1.735E+7 & 1.721E+7 & 1.764E+7 & 2.092E+7 & 2.030E+7 \\
 31-Ga- 71 & 1.777E+7 &  & 1.492E+7 & 1.777E+7 & 1.834E+7 & 1.801E+7 & 1.790E+7 \\
31-Ga- 72 &  &  &  &  &  & 3.888E+7 &  \\
 32-Ge-  0 &  &  &  &  & 6.386E+6 &  &  \\
 32-Ge- 68 &  &  &  & 6.575E+6 &  & 1.328E+7 &  \\
 32-Ge- 69 &  &  &  & 2.107E+7 &  & 2.106E+7 &  \\
 32-Ge- 70 & 1.295E+7 & 1.233E+7 & 1.295E+7 & 1.295E+7 & 7.761E+6 & 7.122E+6 & 1.280E+7 \\
 32-Ge- 71 &  &  &  & 1.904E+7 & 4.475E+7 & 1.903E+7 &  \\
 32-Ge- 72 & 7.693E+6 & 6.979E+6 & 7.693E+6 & 7.693E+6 & 5.480E+6 & 8.454E+6 & 1.060E+7 \\
 32-Ge- 73 & 3.045E+7 & 2.968E+7 & 3.045E+7 & 3.253E+7 & 3.196E+7 & 4.076E+7 & 3.460E+7 \\
 32-Ge- 74 & 6.594E+6 & 2.263E+6 & 6.594E+6 & 6.594E+6 & 1.965E+6 & 2.053E+6 & 5.480E+6 \\
 32-Ge- 75 &  &  &  &  & 2.950E+7 &  &  \\
 32-Ge- 76 & 2.468E+6 & 1.469E+6 & 2.468E+6 & 2.468E+6 & 1.279E+6 & 2.499E+6 & 3.130E+6 \\
 32-Ge- 77 &  &  &  &  & 2.408E+7 & 1.600E+7 &  \\
 32-Ge- 78 &  &  &  &  & 8.389E+5 &  &  \\
 33-As- 71 &  &  &  & 4.589E+7 &  & 4.587E+7 &  \\
 33-As- 72 &  &  &  & 8.008E+7 &  & 8.005E+7 &  \\
 33-As- 73 &  &  &  & 4.560E+7 &  & 4.559E+7 &  \\
 33-As- 74 & 1.977E+8 &  &  & 6.664E+7 &  & 6.661E+7 &  \\
 33-As- 75 & 6.536E+7 & 5.776E+7 & 6.461E+7 & 6.520E+7 & 6.533E+7 & 6.520E+7 & 5.270E+7 \\
 33-As- 76 &  &  &  & 6.821E+7 &  & 6.819E+7 &  \\
 33-As- 77 &  &  &  & 3.381E+7 & 4.988E+7 & 3.379E+7 &  \\
 33-As- 79 &  &  &  &  & 3.503E+7 &  &  \\
 34-Se- 72 &  &  &  & 9.266E+6 &  & 9.262E+6 &  \\
 34-Se- 73 &  &  &  &  &  & 4.231E+7 &  \\
 34-Se- 74 & 3.025E+7 & 2.264E+7 & 4.045E+7 & 3.025E+7 &  & 3.189E+7 & 3.950E+7 \\
 34-Se- 75 &  &  &  & 2.357E+7 &  & 2.357E+7 &  \\
 34-Se- 76 & 1.390E+7 & 2.245E+7 & 2.445E+7 & 1.390E+7 &  & 2.245E+7 & 2.390E+7 \\
 34-Se- 77 & 6.458E+7 & 6.352E+7 & 7.314E+7 & 6.458E+7 &  & 7.347E+7 & 6.110E+7 \\
 34-Se- 78 & 1.316E+7 & 9.754E+6 & 1.212E+7 & 1.316E+7 &  & 9.753E+6 & 8.750E+6 \\
 34-Se- 79 & 6.018E+7 & 6.018E+7 & 7.329E+7 & 6.018E+7 &  & 1.525E+7 & 3.800E+7 \\
 34-Se- 80 & 5.708E+6 & 9.706E+6 & 5.532E+6 & 5.708E+6 &  & 5.919E+6 & 6.120E+6 \\
 34-Se- 82 & 4.514E+6 & 1.998E+6 & 1.219E+6 & 4.514E+6 &  & 2.187E+6 & 1.310E+6 \\
 35-Br- 76 &  &  &  &  &  & 9.435E+7 &  \\
 35-Br- 77 &  &  &  & 6.737E+7 &  & 6.737E+7 &  \\
 35-Br- 79 & 9.964E+7 & 1.057E+8 & 1.017E+8 & 9.964E+7 &  & 1.001E+8 & 9.200E+7 \\
 35-Br- 81 & 3.318E+7 & 6.546E+7 & 4.139E+7 & 3.318E+7 &  & 5.859E+7 & 3.480E+7 \\
 35-Br- 82 &  &  &  & 5.668E+7 &  & 5.666E+7 &  \\
 36-Kr- 76 &  &  &  &  &  & 3.870E+7 &  \\
 36-Kr- 78 & 6.831E+7 & 4.298E+7 & 6.148E+7 & 5.518E+7 &  & 3.905E+7 & 4.680E+7 \\
 36-Kr- 79 &  &  &  & 1.518E+8 &  & 4.802E+7 & 1.420E+8 \\
 36-Kr- 80 & 4.274E+7 & 3.078E+7 & 4.099E+7 & 4.274E+7 &  & 2.744E+7 & 3.890E+7 \\
 36-Kr- 81 &  &  &  & 8.537E+7 &  & 3.214E+7 & 8.400E+7 \\
 36-Kr- 82 & 1.491E+7 & 1.377E+7 & 1.391E+7 & 1.377E+7 &  & 1.141E+7 & 1.312E+7 \\
 36-Kr- 83 & 3.873E+7 & 3.873E+7 & 3.858E+7 & 3.865E+7 & 3.873E+7 & 3.978E+7 & 3.430E+7 \\
 36-Kr- 84 & 3.827E+6 & 5.055E+6 & 5.619E+6 & 3.827E+6 & 3.653E+6 & 5.139E+6 & 5.500E+6 \\
 36-Kr- 85 & 1.775E+7 & 6.440E+6 & 2.866E+7 & 1.775E+7 & 9.951E+6 & 6.440E+6 & 8.000E+6 \\
 36-Kr- 86 & 7.348E+5 & 8.908E+5 & 7.419E+5 & 7.419E+5 & 7.419E+5 & 7.351E+5 & 4.950E+5 \\
 37-Rb- 82m &  &  &  &  &  & 1.598E+8 &  \\
 37-Rb- 83 &  &  &  & 8.520E+7 &  & 8.518E+7 &  \\
 37-Rb- 84 &  &  &  & 8.504E+7 &  & 8.501E+7 &  \\
 37-Rb- 85 & 4.087E+7 & 3.795E+7 & 4.214E+7 & 4.087E+7 & 4.099E+7 & 3.795E+7 & 3.400E+7 \\
 37-Rb- 86 & 4.592E+7 & 2.151E+7 & 5.266E+7 & 4.592E+7 &  & 2.853E+7 & 2.940E+7 \\
 37-Rb- 87 & 3.374E+6 & 2.930E+6 & 3.704E+6 & 3.374E+6 & 3.390E+6 & 2.930E+6 & 2.290E+6 \\
 38-Sr- 82 &  &  &  & 2.306E+7 &  & 2.305E+7 &  \\
 38-Sr- 83 &  &  &  & 5.222E+7 &  & 5.220E+7 &  \\
 38-Sr- 84 & 4.626E+7 & 3.390E+7 & 4.475E+7 & 6.080E+7 &  & 3.391E+7 & 4.370E+7 \\
 38-Sr- 85 &  &  &  & 3.712E+7 &  & 3.710E+7 &  \\
 38-Sr- 86 & 8.917E+6 & 8.279E+6 & 9.544E+6 & 9.912E+6 &  & 9.912E+6 & 9.300E+6 \\
 38-Sr- 87 & 1.168E+7 & 1.730E+7 & 1.231E+7 & 1.168E+7 &  & 1.393E+7 & 1.340E+7 \\
 38-Sr- 88 & 7.565E+5 & 1.239E+5 & 7.725E+5 & 7.566E+5 & 7.565E+5 & 9.208E+5 & 8.930E+5 \\
 38-Sr- 89 & 2.098E+6 & 4.230E+6 & 5.895E+6 & 2.098E+6 & 2.098E+6 & 4.231E+6 & 2.770E+6 \\
 38-Sr- 90 & 2.117E+6 & 2.845E+6 & 2.147E+6 & 2.117E+6 & 2.103E+6 & 1.846E+6 &  \\
 38-Sr- 91 &  &  &  &  &  & 5.689E+6 &  \\
 39-Y - 86 &  &  &  &  &  & 1.521E+8 &  \\
 39-Y - 87 &  &  &  & 6.192E+7 &  & 6.190E+7 &  \\
 39-Y - 87m &  &  &  &  &  & 9.481E+7 &  \\
 39-Y - 88 &  &  &  & 3.940E+7 &  & 3.938E+7 &  \\
 39-Y - 89 & 3.098E+6$\pm$2.675E+5 & 2.467E+6 & 2.931E+6 & 2.992E+6 & 3.547E+6 & 3.164E+6 & 2.770E+6 \\
 39-Y - 90 & 8.077E+6 & 2.683E+7 & 2.015E+7 & 2.683E+7 &  & 2.683E+7 &  \\
 39-Y - 91 & 1.273E+7 & 6.657E+6 & 1.726E+7 & 1.273E+7 & 1.271E+7 & 6.656E+6 &  \\
 39-Y - 93 &  &  &  &  &  & 1.852E+7 &  \\
 40-Zr- 86 &  &  &  &  &  & 6.908E+7 &  \\
 40-Zr- 88 &  &  &  & 1.571E+7 &  & 1.570E+7 &  \\
 40-Zr- 89 &  &  &  & 1.334E+7 &  & 1.333E+7 &  \\
 40-Zr- 90 & 2.744E+6$\pm$2.176E+5 & 3.019E+6 & 2.785E+6 & 3.017E+6 & 3.013E+6 & 3.167E+6 & 2.810E+6 \\
 40-Zr- 91 & 1.068E+7$\pm$4.233E+5 & 9.673E+6 & 8.999E+6 & 1.627E+7 & 9.694E+6 & 9.925E+6 & 9.000E+6 \\
 40-Zr- 92 & 6.590E+6$\pm$4.597E+5 & 6.626E+6 & 5.871E+6 & 6.941E+6 & 6.610E+6 & 6.028E+6 & 4.380E+6 \\
 40-Zr- 93 & 1.462E+7$\pm$1.292E+5 & 1.463E+7 & 1.437E+7 & 1.482E+7 & 1.441E+7 & 1.455E+7 & 1.380E+7 \\
 40-Zr- 94 & 4.206E+6$\pm$3.693E+5 & 4.351E+6 & 3.789E+6 & 4.107E+6 & 4.319E+6 & 4.793E+6 & 3.790E+6 \\
 40-Zr- 95 & 1.863E+7$\pm$2.808E+5 & 2.019E+7 & 1.875E+7 & 2.041E+7 & 2.019E+7 & 7.419E+6 & 1.150E+7 \\
 40-Zr- 96 & 1.486E+6$\pm$3.193E+5 & 1.766E+6 & 1.757E+6 & 1.578E+6 & 1.769E+6 & 2.274E+6 & 1.560E+6 \\
 40-Zr- 97 &  &  &  &  &  & 5.328E+6 &  \\
 41-Nb- 90 &  &  &  &  &  & 4.865E+7 &  \\
 41-Nb- 91m &  &  &  & 1.886E+7 &  & 1.885E+7 &  \\
 41-Nb- 91 &  &  &  & 1.886E+7 &  & 1.885E+7 &  \\
 41-Nb- 92m &  &  &  & 3.694E+7 &  & 3.693E+7 &  \\
 41-Nb- 92 &  &  &  & 3.694E+7 &  & 3.693E+7 &  \\
 41-Nb- 93m &  &  &  & 3.860E+7 &  & 3.860E+7 &  \\
 41-Nb- 93 & 3.861E+7 & 3.861E+7 & 3.846E+7 & 3.819E+7 & 3.837E+7 & 3.861E+7 & 3.800E+7 \\
 41-Nb- 94 & 4.601E+7 & 4.601E+7 & 6.100E+7 & 4.601E+7 &  & 4.375E+7 & 6.610E+7 \\
 41-Nb- 95m &  &  &  & 5.375E+7 &  & 5.373E+7 &  \\
 41-Nb- 95 & 5.840E+7$\pm$1.418E+7 & 5.840E+7 & 8.132E+7 & 5.840E+7 & 5.675E+7 & 5.458E+7 & 4.510E+7 \\
 41-Nb- 96 &  &  &  & 5.410E+7 &  & 5.409E+7 &  \\
 42-Mo- 92 & 1.003E+7$\pm$7.887E+5 & 9.650E+6 & 9.715E+6 & 9.573E+6 & 9.653E+6 & 9.659E+6 & 1.020E+7 \\
 42-Mo- 93 &  &  &  & 1.319E+7 &  & 1.318E+7 &  \\
 42-Mo- 93m &  &  &  &  &  & 2.440E+8 &  \\
 42-Mo- 94 & 1.591E+7$\pm$1.699E+6 & 1.661E+7 & 1.459E+7 & 1.579E+7 & 1.592E+7 & 1.429E+7 & 1.490E+7 \\
 42-Mo- 95 & 5.448E+7$\pm$5.616E+6 & 5.434E+7 & 5.596E+7 & 5.433E+7 & 5.607E+7 & 5.296E+7 & 4.250E+7 \\
 42-Mo- 96 & 1.502E+7$\pm$1.404E+6 & 1.502E+7 & 1.524E+7 & 1.501E+7 & 1.506E+7 & 1.517E+7 & 1.630E+7 \\
 42-Mo- 97 & 5.636E+7$\pm$8.488E+6 & 5.636E+7 & 5.624E+7 & 5.586E+7 & 5.635E+7 & 5.210E+7 & 4.940E+7 \\
 42-Mo- 98 & 1.378E+7$\pm$5.436E+5 & 1.378E+7 & 1.233E+7 & 1.378E+7 & 1.370E+7 & 1.438E+7 & 1.440E+7 \\
 42-Mo- 99 & 6.954E+7 & 6.954E+7 & 5.128E+7 & 6.953E+7 &  & 4.062E+7 & 3.570E+7 \\
 42-Mo-100 & 1.249E+7$\pm$6.925E+5 & 1.261E+7 & 1.244E+7 & 1.271E+7 & 1.253E+7 & 1.148E+7 & 1.570E+7 \\
 43-Tc- 95 &  &  &  &  &  & 4.513E+7 &  \\
 43-Tc- 95m &  &  &  & 4.515E+7 &  & 4.513E+7 &  \\
 43-Tc- 96 &  &  &  & 7.922E+7 &  & 7.920E+7 &  \\
 43-Tc- 97m &  &  &  & 6.198E+7 &  & 6.196E+7 &  \\
 43-Tc- 97 &  &  &  & 6.198E+7 &  & 6.196E+7 &  \\
 43-Tc- 98 &  &  &  & 9.664E+7 &  & 9.661E+7 &  \\
 43-Tc- 99 & 1.551E+8$\pm$6.229E+5 & 1.290E+8 & 1.150E+8 & 1.290E+8 & 1.129E+8 & 1.129E+8 & 1.130E+8 \\
 43-Tc- 99m &  &  &  &  &  & 1.807E+8 &  \\
 44-Ru- 96 & 3.847E+7 & 6.228E+7 & 3.849E+7 & 3.847E+7 &  & 3.734E+7 & 3.010E+7 \\
 44-Ru- 97 &  &  &  & 2.988E+7 &  & 2.987E+7 &  \\
 44-Ru- 98 & 3.432E+7 & 1.812E+7 & 3.435E+7 & 3.432E+7 &  & 1.805E+7 & 2.520E+7 \\
 44-Ru- 99 & 1.032E+8 & 9.480E+7 & 1.033E+8 & 1.032E+8 & 1.099E+8 & 9.479E+7 & 9.030E+7 \\
 44-Ru-100 & 2.951E+7 & 2.951E+7 & 2.994E+7 & 2.990E+7 & 2.972E+7 & 2.968E+7 & 3.000E+7 \\
 44-Ru-101 & 1.409E+8$\pm$1.262E+7 & 1.317E+8 & 1.322E+8 & 1.320E+8 & 1.372E+8 & 1.318E+8 & 1.440E+8 \\
 44-Ru-102 & 2.759E+7$\pm$3.843E+6 & 2.759E+7 & 2.749E+7 & 2.753E+7 & 2.759E+7 & 2.776E+7 & 2.200E+7 \\
 44-Ru-103 & 8.382E+7$\pm$2.190E+7 & 8.382E+7 & 8.354E+7 & 8.382E+7 & 8.382E+7 & 6.682E+7 & 5.750E+7 \\
 44-Ru-104 & 2.400E+7$\pm$1.841E+6 & 2.400E+7 & 2.401E+7 & 2.400E+7 & 2.400E+7 & 2.415E+7 & 2.270E+7 \\
 44-Ru-105 & 5.975E+7 & 5.975E+7 & 7.067E+7 &  & 5.975E+7 & 8.657E+7 &  \\
 44-Ru-106 & 1.453E+7$\pm$3.302E+6 & 1.243E+7 & 1.457E+7 & 1.453E+7 &  & 1.243E+7 &  \\
 45-Rh- 99 &  &  &  & 9.812E+7 &  & 9.808E+7 &  \\
45-Rh- 99m &  &  &  &  &  & 9.808E+7 &  \\
 45-Rh-100 &  &  &  &  &  & 1.387E+8 &  \\
 45-Rh-101 &  &  &  & 1.077E+8 &  & 1.076E+8 &  \\
 45-Rh-101m &  &  &  & 1.077E+8 &  & 1.076E+8 &  \\
 45-Rh-102 &  &  &  & 1.930E+8 &  & 1.929E+8 &  \\
 45-Rh-102m &  &  &  & 1.930E+8 &  & 1.929E+8 &  \\
 45-Rh-103 & 1.161E+8$\pm$9.897E+6 & 1.251E+8 & 1.267E+8 & 1.164E+8 & 1.271E+8 & 1.264E+8 & 1.340E+8 \\
 45-Rh-105 & 1.200E+8 & 1.200E+8 & 1.189E+8 & 1.191E+8 & 1.200E+8 & 1.529E+8 &  \\
 46-Pd-100 &  &  &  & 2.362E+7 &  & 3.739E+7 &  \\
 46-Pd-101 &  &  &  &  &  & 5.454E+7 &  \\
 46-Pd-102 & 6.656E+7 & 2.861E+7 & 4.186E+7 & 6.656E+7 &  & 2.445E+7 & 5.370E+7 \\
 46-Pd-103 &  &  &  & 7.035E+7 &  & 7.033E+7 &  \\
 46-Pd-104 & 4.072E+7 & 4.072E+7 & 3.914E+7 & 4.072E+7 &  & 4.075E+7 & 4.210E+7 \\
 46-Pd-105 & 1.717E+8$\pm$2.178E+7 & 1.717E+8 & 1.780E+8 & 1.717E+8 & 1.737E+8 & 1.741E+8 & 1.750E+8 \\
 46-Pd-106 & 3.434E+7$\pm$7.244E+6 & 3.434E+7 & 3.674E+7 & 3.157E+7 &  & 3.145E+7 & 3.670E+7 \\
 46-Pd-107 & 1.879E+8$\pm$2.661E+7 & 1.879E+8 & 1.893E+8 & 1.879E+8 &  & 1.974E+8 & 1.940E+8 \\
 46-Pd-108 & 3.029E+7$\pm$6.697E+6 & 3.029E+7 & 3.297E+7 & 2.758E+7 & 2.856E+7 & 3.246E+7 & 2.950E+7 \\
46-Pd-109 &  &  &  &  &  & 3.425E+7 &  \\
 46-Pd-110 & 2.271E+7 & 1.613E+7 & 2.309E+7 & 1.641E+7 &  & 1.612E+7 & 2.120E+7 \\
 46-Pd-112 &  &  &  &  &  & 1.186E+7 &  \\
 47-Ag-  0 &  &  &  &  & 1.218E+8 &  &  \\
 47-Ag-105 &  &  &  & 1.787E+8 &  & 1.786E+8 &  \\
 47-Ag-106m &  &  &  & 2.352E+8 &  & 2.352E+8 &  \\
 47-Ag-107 & 1.202E+8 & 1.315E+8 & 1.212E+8 & 1.202E+8 & 1.207E+8 & 1.315E+8 & 1.218E+8 \\
 47-Ag-108m &  &  &  & 2.005E+8 &  & 2.004E+8 &  \\
 47-Ag-109 & 1.319E+8$\pm$2.075E+7 & 1.369E+8 & 1.157E+8 & 1.128E+8 & 1.229E+8 & 1.232E+8 & 9.540E+7 \\
 47-Ag-110m & 3.926E+8 & 3.926E+8 & 2.772E+8 & 3.926E+8 &  & 1.094E+8 & 1.870E+8* \\
 47-Ag-111 & 8.544E+7 & 8.538E+7 & 9.503E+7 & 5.511E+7 &  & 1.072E+8 &  \\
 48-Cd-  0 &  &  &  &  & 4.669E+7 &  &  \\
 48-Cd-106 & 7.196E+7 & 8.019E+7 & 7.161E+7 & 7.169E+7 &  & 7.215E+7 & 4.390E+7 \\
 48-Cd-107 &  &  &  &  &  & 1.427E+8 &  \\
 48-Cd-108 & 5.795E+7 & 5.868E+7 & 5.102E+7 & 5.775E+7 &  & 3.256E+7 & 2.940E+7 \\
 48-Cd-109 &  &  &  & 7.276E+7 &  & 7.273E+7 &  \\
 48-Cd-110 & 3.405E+7 & 3.404E+7 & 3.275E+7 & 3.400E+7 &  & 3.141E+7 & 3.450E+7 \\
 48-Cd-111 & 1.339E+8 & 1.471E+8 & 1.049E+8 & 1.337E+8 &  & 8.993E+7 & 1.100E+8 \\
 48-Cd-112 & 3.158E+7 & 3.280E+7 & 2.628E+7 & 3.182E+7 &  & 2.200E+7 & 2.730E+7 \\
 48-Cd-113 & 9.887E+7 & 8.729E+7 & 8.623E+7 & 9.079E+7 & 9.079E+7 & 1.058E+8 & 9.700E+7 \\
 48-Cd-113m &  &  &  & 6.071E+7 &  & 6.069E+7 &  \\
 48-Cd-114 & 2.170E+7 & 2.164E+7 & 1.962E+7 & 2.164E+7 &  & 2.336E+7 & 1.880E+7 \\
 48-Cd-115 &  &  &  & 5.999E+7 &  & 8.261E+7 & 4.250E+7 \\
 48-Cd-115m & 3.259E+7 & 5.998E+7 &  & 3.259E+7 &  & 7.275E+7 & 5.290E+7 \\
 48-Cd-116 & 1.315E+7 & 1.323E+7 & 1.103E+7 & 1.307E+7 &  & 1.117E+7 & 1.090E+7 \\
 49-In-111 &  &  &  & 1.694E+8 &  & 1.693E+8 &  \\
 49-In-113 & 1.336E+8 & 1.335E+8 & 1.009E+8 & 1.335E+8 & 1.334E+8 & 1.158E+8 & 1.140E+8 \\
 49-In-114m &  &  &  & 3.835E+8 &  & 3.834E+8 & 3.160E+8 \\
 49-In-115 & 1.118E+8 & 1.117E+8 & 1.132E+8 & 1.118E+8 & 1.119E+8 & 1.086E+8 & 1.027E+8 \\
 50-Sn-  0 &  &  &  &  & 1.360E+7 &  &  \\
 50-Sn-112 & 2.834E+7 & 2.834E+7 & 2.909E+7 & 2.834E+7 & 2.838E+7 & 2.956E+7 & 3.060E+7 \\
 50-Sn-113 & 9.721E+7 &  &  & 1.246E+8 &  & 9.763E+7 &  \\
 50-Sn-114 & 2.220E+7 & 2.210E+7 & 1.779E+7 & 2.220E+7 & 2.192E+7 & 2.050E+7 & 1.960E+7 \\
 50-Sn-115 & 5.669E+7 & 5.664E+7 & 5.377E+7 & 5.669E+7 & 5.651E+7 & 5.691E+7 & 4.980E+7 \\
 50-Sn-116 & 1.453E+7 & 1.530E+7 & 1.321E+7 & 1.453E+7 & 1.517E+7 & 1.364E+7 & 1.330E+7 \\
 50-Sn-117 & 4.478E+7 & 4.489E+7 & 5.000E+7 & 4.478E+7 & 4.477E+7 & 5.086E+7 & 4.640E+7 \\
 50-Sn-117m &  &  &  & 3.784E+7 &  & 3.783E+7 &  \\
 50-Sn-118 & 9.462E+6 & 9.665E+6 & 1.032E+7 & 9.462E+6 & 9.638E+6 & 9.666E+6 & 9.000E+6 \\
 50-Sn-119 & 3.256E+7 & 3.250E+7 & 3.257E+7 & 3.256E+7 & 3.234E+7 & 3.297E+7 & 3.040E+7 \\
 50-Sn-119m &  &  &  & 8.425E+6 &  & 5.034E+7 &  \\
 50-Sn-120 & 5.502E+6 & 5.991E+6 & 5.475E+6 & 5.503E+6 & 5.986E+6 & 5.272E+6 & 5.240E+6 \\
 50-Sn-121 &  &  &  & 2.541E+7 &  & 2.540E+7 & 2.610E+7 \\
 50-Sn-121m &  &  &  & 2.541E+7 &  & 2.540E+7 &  \\
 50-Sn-122 & 2.153E+6 & 3.458E+6 & 4.406E+6 & 2.153E+6 & 3.462E+6 & 1.915E+6 & 3.190E+6 \\
 50-Sn-123 & 5.219E+7 & 1.854E+7 & 1.621E+7 & 5.219E+7 &  & 3.362E+7 &  \\
 50-Sn-124 & 1.712E+6 & 2.171E+6 & 2.834E+6 & 1.712E+6 & 2.177E+6 & 2.713E+6 & 1.750E+6 \\
 50-Sn-125 & 1.422E+7 & 1.443E+7 &  & 2.095E+7 &  & 1.294E+7 & 8.600E+6 \\
 50-Sn-126 & 1.566E+6 & 1.515E+6 & 1.545E+6 & 1.566E+6 &  & 1.254E+6 & 1.450E+6 \\
 51-Sb-119 &  &  &  & 9.494E+7 &  & 9.491E+7 &  \\
 51-Sb-120m &  &  &  & 1.465E+8 &  & 1.465E+8 &  \\
 51-Sb-121 & 7.401E+7 & 7.550E+7 & 7.550E+7 & 7.401E+7 & 7.632E+7 & 8.202E+7 & 7.710E+7 \\
 51-Sb-122 &  &  &  & 1.148E+8 &  & 1.148E+8 & 1.270E+8 \\
 51-Sb-123 & 4.650E+7 & 4.597E+7 & 4.597E+7 & 4.650E+7 & 4.729E+7 & 5.706E+7 & 4.400E+7 \\
 51-Sb-124 & 1.403E+8 & 1.601E+8 & 1.403E+8 & 1.403E+8 &  & 8.814E+7 &  \\
 51-Sb-125 & 7.616E+7 & 4.642E+7 & 7.615E+7 & 7.616E+7 & 6.636E+7 & 3.572E+7 & 3.780E+7 \\
 51-Sb-126 & 1.065E+8 & 7.519E+7 & 5.451E+7 & 1.065E+8 &  & 5.644E+7 &  \\
 51-Sb-127 &  &  &  & 4.954E+7 &  & 4.953E+7 &  \\
 51-Sb-128 &  &  &  &  &  & 1.721E+7 &  \\
 52-Te-118 &  &  &  & 3.457E+7 &  & 3.456E+7 &  \\
 52-Te-119 &  &  &  &  &  & 8.579E+7 &  \\
 52-Te-119m &  &  &  & 8.583E+7 &  & 8.579E+7 &  \\
 52-Te-120 & 4.220E+7 & 6.198E+7 & 4.225E+7 & 4.219E+7 &  & 5.932E+7 & 7.550E+7 \\
 52-Te-121m &  &  &  & 6.338E+7 &  & 6.336E+7 &  \\
 52-Te-121 &  &  &  & 6.338E+7 &  & 6.336E+7 &  \\
 52-Te-122 & 3.403E+7 & 5.156E+7 & 3.829E+7 & 3.824E+7 &  & 4.602E+7 & 4.290E+7 \\
 52-Te-123m &  &  &  & 8.556E+7 &  & 1.140E+8 &  \\
 52-Te-123 & 1.168E+8 & 8.554E+7 & 1.179E+8 & 1.177E+8 &  & 1.024E+8 & 1.210E+8 \\
 52-Te-124 & 1.957E+7 & 3.863E+7 & 2.135E+7 & 2.133E+7 &  & 2.233E+7 & 2.250E+7 \\
 52-Te-125m &  &  &  & 6.037E+7 &  & 7.336E+7 &  \\
 52-Te-125 & 6.043E+7 & 6.036E+7 & 6.073E+7 & 6.043E+7 &  & 6.036E+7 & 6.910E+7 \\
 52-Te-126 & 1.153E+7 & 1.680E+7 & 1.309E+7 & 1.307E+7 &  & 1.345E+7 & 1.180E+7 \\
 52-Te-127 &  &  &  &  &  & 3.719E+7 &  \\
 52-Te-127m & 1.284E+8 & 6.143E+7 & 1.284E+8 & 1.284E+8 &  & 3.754E+7 &  \\
 52-Te-128 & 5.355E+6 & 4.738E+6 & 5.781E+6 & 5.355E+6 &  & 4.738E+6 & 6.460E+6 \\
 52-Te-129 &  &  &  &  &  & 1.376E+7 &  \\
 52-Te-129m & 1.083E+8 & 1.919E+7 & 1.083E+8 & 1.083E+8 &  & 1.320E+7 &  \\
 52-Te-130 & 2.069E+6 & 2.276E+6 & 2.067E+6 & 2.069E+6 & 2.069E+6 & 2.276E+6 & 2.140E+6 \\
 52-Te-131m &  &  &  & 1.897E+7 &  & 1.896E+7 &  \\
 52-Te-132 & 2.150E+6 & 1.048E+4 & 1.164E+6 & 2.150E+6 &  & 4.998E+5 &  \\
 53-I -123 &  &  &  &  &  & 1.163E+8 &  \\
 53-I -124 &  &  &  & 1.652E+8 &  & 1.652E+8 &  \\
 53-I -125 &  &  &  & 1.304E+8 &  & 1.366E+8 &  \\
 53-I -126 &  &  &  & 1.590E+8 &  & 1.590E+8 &  \\
 53-I -127 & 1.047E+8$\pm$1.405E+7 & 1.023E+8 & 9.596E+7 & 1.047E+8 & 9.688E+7 & 9.974E+7 & 9.110E+7 \\
53-I-128 &  &  &  &  &  & 9.841E+7 &  \\
 53-I -129 & 6.346E+7$\pm$1.231E+7 & 5.493E+7 & 6.357E+7 & 6.346E+7 & 6.352E+7 & 5.901E+7 & 6.010E+7 \\
 53-I -130 & 9.956E+7 & 6.831E+7 & 7.125E+7 &  &  & 7.258E+7 &  \\
 53-I -131 & 3.808E+7 & 3.808E+7 & 3.808E+7 & 3.808E+7 &  & 1.970E+7 &  \\
 53-I -133 &  &  &  &  &  & 3.018E+7 &  \\
 53-I -135 & 1.017E+6 & 1.017E+6 & 2.207E+6 & 1.016E+6 & 1.017E+6 & 3.044E+5 &  \\
 54-Xe-122 &  &  &  &  &  & 6.926E+7 &  \\
 54-Xe-123 & 2.601E+8 &  &  &  & 2.611E+8 &  &  \\
 54-Xe-124 & 1.813E+8 & 6.362E+7 & 1.337E+8 & 1.665E+8 & 1.665E+8 & 6.362E+7 & 9.400E+7 \\
 54-Xe-125 &  &  &  &  &  & 6.241E+7 &  \\
 54-Xe-126 & 9.728E+7 & 3.932E+7 & 7.946E+7 & 9.728E+7 &  & 4.442E+7 & 5.220E+7 \\
 54-Xe-127 &  &  &  & 5.659E+7 &  & 5.657E+7 &  \\
 54-Xe-128 & 4.094E+7 & 4.094E+7 & 3.739E+7 & 4.094E+7 &  & 2.783E+7 & 3.820E+7 \\
 54-Xe-129m &  &  &  & 6.888E+7 &  & 6.886E+7 &  \\
 54-Xe-129 & 6.080E+7 & 6.080E+7 & 8.670E+7 & 6.080E+7 & 6.262E+7 & 7.268E+7 & 9.610E+7 \\
 54-Xe-130 & 2.199E+7 & 2.199E+7 & 1.931E+7 & 2.199E+7 &  & 2.195E+7 & 1.920E+7 \\
 54-Xe-131m &  &  &  & 4.278E+7 &  & 4.277E+7 &  \\
 54-Xe-131 & 4.432E+7$\pm$6.020E+6 & 4.278E+7 & 5.881E+7 & 5.269E+7 & 5.260E+7 & 4.277E+7 & 4.890E+7 \\
 54-Xe-132 & 6.846E+6$\pm$1.618E+6 & 6.846E+6 & 8.924E+6 & 7.543E+6 & 6.846E+6 & 6.892E+6 & 9.390E+6 \\
 54-Xe-133m &  &  &  & 1.234E+7 &  & 1.643E+7 &  \\
 54-Xe-133 & 1.843E+7 & 1.843E+7 & 1.826E+7 & 1.843E+7 &  & 1.486E+7 & 1.850E+7 \\
 54-Xe-134 & 3.268E+6$\pm$7.197E+5 & 3.268E+6 & 3.682E+6 & 3.245E+6 & 3.268E+6 & 3.291E+6 & 2.940E+6 \\
 54-Xe-135 & 9.475E+6 & 7.456E+5 & 4.722E+6 & 7.455E+5 & 9.479E+6 & 9.475E+6 &  \\
 54-Xe-136 & 1.717E+5 & 1.717E+5 & 1.267E+5 & 6.376E+4 & 1.717E+5 & 1.268E+5 & 1.320E+5 \\
 55-Cs-127 &  &  &  &  &  & 1.868E+8 &  \\
 55-Cs-129 &  &  &  & 1.073E+8 &  & 1.073E+8 &  \\
 55-Cs-131 &  &  &  & 9.235E+7 &  & 9.231E+7 &  \\
 55-Cs-132 &  &  &  & 1.368E+8 &  & 1.368E+8 &  \\
 55-Cs-133 & 6.728E+7$\pm$8.006E+6 & 7.405E+7 & 7.830E+7 & 7.406E+7 & 7.431E+7 & 7.578E+7 & 7.270E+7 \\
 55-Cs-134 & 1.674E+8 & 8.476E+7 & 7.859E+7 & 1.674E+8 & 1.675E+8 & 8.990E+7 & 1.050E+8 \\
 55-Cs-135 & 2.909E+7$\pm$5.768E+6 & 2.909E+7 & 2.359E+7 & 2.909E+7 & 2.931E+7 & 2.931E+7 & 2.330E+7 \\
 55-Cs-136 & 2.636E+7 & 3.914E+7 & 2.797E+7 & 2.636E+7 &  & 2.662E+7 &  \\
 55-Cs-137 & 3.131E+6 & 3.131E+6 & 1.471E+6 & 3.131E+6 & 4.367E+6 & 7.846E+5 &  \\
 56-Ba-128 &  &  &  & 2.530E+7 &  & 2.529E+7 &  \\
 56-Ba-129 &  &  &  &  &  & 6.294E+7 &  \\
 56-Ba-130 & 1.066E+8 & 1.068E+8 & 1.068E+8 & 1.066E+8 & 1.068E+8 & 1.066E+8 & 1.080E+8 \\
 56-Ba-131 &  &  &  & 4.439E+7 &  & 4.438E+7 &  \\
 56-Ba-132 & 6.603E+7 & 6.598E+7 & 6.591E+7 & 6.603E+7 & 6.989E+7 & 3.820E+7 & 5.770E+7 \\
 56-Ba-133m &  &  &  & 3.742E+7 &  & 3.741E+7 &  \\
 56-Ba-133 & 8.237E+7 &  &  & 8.237E+7 &  & 3.729E+7 &  \\
 56-Ba-134 & 3.287E+7 & 3.287E+7 & 3.332E+7 & 3.287E+7 & 3.430E+7 & 3.267E+7 & 2.560E+7 \\
 56-Ba-135 & 7.008E+7 & 7.235E+7 & 7.228E+7 & 5.005E+7 & 7.227E+7 & 5.410E+7 & 6.610E+7 \\
 56-Ba-135m &  &  &  & 7.008E+7 &  & 5.003E+7 &  \\
 56-Ba-136 & 1.014E+7 & 9.649E+6 & 1.024E+7 & 1.014E+7 & 9.783E+6 & 8.103E+6 & 8.900E+6 \\
 56-Ba-137 & 8.499E+6 & 9.239E+6 & 9.225E+6 & 8.499E+6 & 9.263E+6 & 1.051E+7 & 1.110E+7 \\
 56-Ba-138 & 5.413E+5 & 6.223E+5 & 6.226E+5 & 5.413E+5 & 1.020E+6 & 6.227E+5 & 5.810E+5 \\
 56-Ba-139 &  &  &  &  &  & 5.741E+6 &  \\
 56-Ba-140 & 1.491E+6 & 1.491E+6 & 4.698E+5 & 1.491E+6 &  & 1.240E+6 &  \\
 57-La-135 &  &  &  &  &  & 9.450E+7 &  \\
 57-La-137 &  &  &  & 6.544E+7 &  & 6.542E+7 &  \\
 57-La-138 & 4.535E+7 & 4.535E+7 & 4.528E+7 & 4.535E+7 &  & 4.560E+7 & 5.990E+7 \\
 57-La-139 & 5.249E+6$\pm$8.222E+5 & 5.249E+6 & 5.463E+6 & 5.249E+6 & 5.249E+6 & 5.715E+6 & 4.700E+6 \\
 57-La-140 & 1.702E+7 & 3.053E+7 & 1.428E+7 & 1.702E+7 &  & 2.085E+7 &  \\
57-La-141 &  &  &  &  &  & 4.605E+7 &  \\
 58-Ce-134 &  &  &  & 1.465E+8 &  & 3.470E+7 & 1.410E+8 \\
 58-Ce-135 &  &  &  &  &  & 1.522E+8 & 1.950E+8 \\
 58-Ce-136 & 4.895E+7 &  &  & 4.895E+7 & 4.895E+7 & 7.644E+7 & 4.360E+7 \\
 58-Ce-137 &  &  &  &  &  & 1.260E+8 & 1.410E+8 \\
 58-Ce-137m &  &  &  & 5.101E+7 &  & 5.099E+7 &  \\
 58-Ce-138 & 3.012E+7 &  &  & 3.012E+7 & 6.815E+6 & 1.542E+7 & 2.600E+7 \\
 58-Ce-139 & 5.899E+7 &  &  & 5.899E+7 &  & 1.825E+7 & 3.110E+7 \\
 58-Ce-140 & 1.121E+6 & 2.675E+6 & 1.445E+6 & 1.121E+6 & 1.080E+6 & 1.455E+6 & 1.600E+6 \\
 58-Ce-141 & 3.987E+7$\pm$8.004E+6 & 3.987E+7 & 1.461E+7 & 3.987E+7 & 3.941E+7 & 1.304E+7 & 1.100E+7 \\
 58-Ce-142 & 2.880E+6 & 2.880E+6 & 2.869E+6 & 2.880E+6 & 2.920E+6 & 2.834E+6 & 4.070E+6 \\
 58-Ce-143 & 1.653E+7 & 1.923E+7 & 1.001E+7 & 1.653E+7 &  & 1.066E+7 &  \\
 58-Ce-144 & 3.508E+6 & 3.508E+6 & 5.268E+6 & 3.508E+6 & 3.510E+6 & 7.043E+6 &  \\
 59-Pr-141 & 1.578E+7$\pm$1.549E+6 & 1.578E+7 & 1.710E+7 & 1.578E+7 & 1.635E+7 & 1.713E+7 & 1.620E+7 \\
 59-Pr-142 & 5.229E+7 & 6.243E+7 &  &  &  & 4.442E+7 & 6.800E+7 \\
 59-Pr-143 & 1.557E+7 & 1.557E+7 & 1.559E+7 & 1.557E+7 &  & 5.334E+7 & 4.910E+7 \\
 60-Nd-140 &  &  &  & 2.218E+7 &  & 2.218E+7 &  \\
 60-Nd-141 &  &  &  &  &  & 2.597E+7 &  \\
 60-Nd-142 & 4.841E+6 & 5.924E+6 & 5.149E+6 & 5.353E+6 & 7.945E+6 & 7.267E+6 & 5.090E+6 \\
 60-Nd-143 & 3.451E+7$\pm$4.365E+6 & 3.974E+7 & 3.353E+7 & 3.451E+7 & 4.014E+7 & 3.966E+7 & 3.560E+7 \\
 60-Nd-144 & 1.084E+7 & 1.084E+7 & 1.076E+7 & 1.057E+7 & 1.061E+7 & 9.150E+6 & 1.180E+7 \\
 60-Nd-145 & 6.081E+7$\pm$6.702E+6 & 7.063E+7 & 5.905E+7 & 5.953E+7 & 7.304E+7 & 6.292E+7 & 5.850E+7 \\
 60-Nd-146 & 1.426E+7$\pm$1.638E+6 & 1.426E+7 & 1.323E+7 & 1.347E+7 & 1.864E+7 & 1.512E+7 & 1.330E+7 \\
 60-Nd-147 & 1.207E+8 & 1.207E+8 & 1.444E+8 & 8.818E+7 & 8.818E+7 & 7.322E+7 & 7.700E+7 \\
 60-Nd-148 & 2.028E+7$\pm$2.176E+6 & 1.949E+7 & 1.969E+7 & 1.981E+7 & 2.433E+7 & 1.949E+7 & 2.140E+7 \\
 60-Nd-149 &  &  &  &  &  & 7.430E+7 &  \\
 60-Nd-150 & 2.266E+7 & 2.459E+7 & 2.261E+7 & 2.667E+7 & 2.546E+7 & 2.261E+7 & 2.340E+7 \\
 61-Pm-143 &  &  &  & 4.940E+7 &  & 4.938E+7 &  \\
 61-Pm-144 &  &  &  & 1.268E+8 &  & 1.268E+8 &  \\
 61-Pm-145 &  &  &  & 9.926E+7 &  & 9.923E+7 &  \\
 61-Pm-146 &  &  &  & 2.043E+8 &  & 2.042E+8 &  \\
 61-Pm-147 & 1.516E+8$\pm$2.867E+7 & 1.515E+8 & 1.021E+8 & 1.516E+8 & 1.513E+8 & 1.562E+8 & 1.010E+8 \\
 61-Pm-148m & 1.044E+9 & 1.044E+9 & 2.647E+8 & 1.044E+9 & 1.044E+9 & 5.643E+8 & 2.230E+8 \\
 61-Pm-148 & 2.462E+8 & 2.462E+8 & 1.349E+8 & 2.462E+8 & 2.466E+8 & 1.992E+8 & 4.330E+8 \\
 61-Pm-149 & 1.478E+8 & 1.478E+8 & 8.330E+7 & 1.478E+8 & 1.475E+8 & 1.468E+8 & 3.620E+8 \\
61-Pm-150 &  &  &  &  &  & 4.808E+8 &  \\
 61-Pm-151 & 1.482E+8 & 1.482E+8 & 1.261E+8 & 5.314E+6 &  & 2.306E+8 &  \\
 62-Sm-144 & 1.269E+7 & 1.269E+7 & 1.278E+7 & 1.275E+7 & 1.275E+7 & 1.425E+7 & 1.340E+7 \\
 62-Sm-145 &  &  &  & 4.076E+7 &  & 4.075E+7 &  \\
 62-Sm-146 &  &  &  & 2.289E+7 &  & 2.289E+7 &  \\
 62-Sm-147 & 1.399E+8 & 1.680E+8 & 1.398E+8 & 1.338E+8 & 1.482E+8 & 1.680E+8 & 1.410E+8 \\
 62-Sm-148 & 3.545E+7 & 3.545E+7 & 3.418E+7 & 3.539E+7 & 3.624E+7 & 3.538E+7 & 3.500E+7 \\
 62-Sm-149 & 2.577E+8$\pm$5.702E+7 & 2.692E+8 & 2.630E+8 & 2.577E+8 & 2.639E+8 & 3.061E+8 & 2.430E+8 \\
 62-Sm-150 & 6.119E+7 & 5.537E+7 & 6.104E+7 & 5.905E+7 & 6.030E+7 & 6.798E+7 & 6.130E+7 \\
 62-Sm-151 & 4.160E+8$\pm$1.228E+8 & 4.549E+8 & 4.166E+8 & 4.160E+8 & 2.893E+8 & 3.557E+8 & 3.870E+8 \\
 62-Sm-152 & 6.635E+7$\pm$8.180E+6 & 7.158E+7 & 6.763E+7 & 6.590E+7 & 6.817E+7 & 7.159E+7 & 7.110E+7 \\
 62-Sm-153 & 1.319E+8 & 1.319E+8 & 1.518E+8 & 9.519E+7 &  & 1.733E+8 & 1.970E+8 \\
 62-Sm-154 & 4.044E+7 & 4.044E+7 & 4.100E+7 & 3.671E+7 & 3.671E+7 & 3.692E+7 & 3.370E+7 \\
 62-Sm-156 &  &  &  &  &  & 2.429E+7 &  \\
 63-Eu-145 &  &  &  & 7.396E+7 &  & 7.393E+7 &  \\
 63-Eu-146 &  &  &  & 1.798E+8 &  & 1.798E+8 &  \\
 63-Eu-147 &  &  &  & 1.452E+8 &  & 1.452E+8 &  \\
 63-Eu-148 &  &  &  & 2.955E+8 &  & 2.954E+8 &  \\
 63-Eu-149 &  &  &  & 2.112E+8 &  & 2.111E+8 &  \\
 63-Eu-150 &  &  &  & 3.698E+8 &  & 3.696E+8 &  \\
 63-Eu-150m &  &  &  &  &  & 3.696E+8 &  \\
 63-Eu-151 & 5.164E+8 & 6.274E+8 & 5.142E+8 & 5.164E+8 & 5.164E+8 & 6.274E+8 & 7.730E+8 \\
 63-Eu-152 & 6.601E+8 & 6.600E+8 & 7.068E+8 & 6.601E+8 &  & 7.694E+8 & 1.010E+9 \\
 63-Eu-152m &  &  &  &  &  & 7.754E+8 &  \\
 63-Eu-153 & 3.855E+8$\pm$8.885E+7 & 3.658E+8 & 3.569E+8 & 3.567E+8 & 3.688E+8 & 4.250E+8 & 3.630E+8 \\
 63-Eu-154 & 5.023E+8 & 4.440E+8 & 5.030E+8 & 5.023E+8 & 5.023E+8 & 4.442E+8 & 6.040E+8 \\
 63-Eu-155 & 1.641E+8$\pm$3.133E+7 & 1.928E+8 & 1.829E+8 & 1.641E+8 & 1.641E+8 & 1.647E+8 & 1.890E+8 \\
 63-Eu-156 & 7.830E+7 & 7.830E+7 & 1.394E+8 & 7.830E+7 &  & 2.047E+8 &  \\
 63-Eu-157 & 1.651E+8 & 1.651E+8 & 1.034E+8 &  &  & 2.171E+8 &  \\
 64-Gd-146 &  &  &  & 2.168E+7 &  & 2.168E+7 &  \\
 64-Gd-147 &  &  &  & 7.762E+7 &  & 7.759E+7 &  \\
 64-Gd-148 &  &  &  & 4.300E+7 &  & 4.299E+7 &  \\
 64-Gd-149 &  &  &  & 1.152E+8 &  & 1.151E+8 &  \\
 64-Gd-150 &  &  &  & 5.761E+7 &  & 5.759E+7 &  \\
 64-Gd-151 &  &  &  & 1.836E+8 &  & 1.836E+8 &  \\
 64-Gd-152 & 1.425E+8$\pm$4.942E+6 & 1.443E+8 & 1.475E+8 & 1.471E+8 & 1.456E+8 & 1.443E+8 & 1.520E+8 \\
 64-Gd-153 & 3.795E+8$\pm$1.241E+8 &  & 4.727E+8 & 1.221E+8 &  & 4.118E+8 & 6.780E+8 \\
 64-Gd-154 & 1.377E+8$\pm$5.450E+6 & 1.242E+8 & 1.437E+8 & 1.462E+8 & 1.247E+8 & 1.133E+8 & 1.570E+8 \\
 64-Gd-155 & 3.782E+8$\pm$1.854E+7 & 4.394E+8 & 3.955E+8 & 3.782E+8 & 4.105E+8 & 4.394E+8 & 3.880E+8 \\
 64-Gd-156 & 8.661E+7$\pm$3.716E+6 & 8.718E+7 & 8.610E+7 & 8.838E+7 & 8.743E+7 & 8.350E+7 & 1.011E+8 \\
 64-Gd-157 & 2.020E+8$\pm$7.149E+6 & 2.368E+8 & 1.990E+8 & 2.016E+8 & 1.839E+8 & 2.274E+8 & 1.940E+8 \\
 64-Gd-158 & 4.442E+7$\pm$1.878E+6 & 4.262E+7 & 4.628E+7 & 4.468E+7 & 4.444E+7 & 4.261E+7 & 5.330E+7 \\
 64-Gd-159 &  &  &  &  &  & 6.588E+7 &  \\
 64-Gd-160 & 2.478E+7$\pm$2.386E+6 & 3.319E+7 & 2.699E+7 & 2.685E+7 & 2.386E+7 & 3.325E+7 & 2.530E+7 \\
65-Tb-151 &  &  &  &  &  & 3.723E+8 &  \\
65-Tb-152 &  &  &  &  &  & 5.588E+8 &  \\
 65-Tb-153 &  &  &  & 5.148E+8 &  & 5.147E+8 &  \\
 65-Tb-154 &  &  &  &  &  & 9.168E+8 &  \\
 65-Tb-154m &  &  &  &  &  & 1.883E+9 &  \\
 65-Tb-154n &  &  &  &  &  & 1.955E+9 &  \\
 65-Tb-155 &  &  &  & 4.916E+8 &  & 4.914E+8 &  \\
 65-Tb-156m &  &  &  & 6.961E+8 &  & 9.948E+8 &  \\
 65-Tb-156 &  &  &  & 7.392E+8 &  & 7.389E+8 &  \\
 65-Tb-156n &  &  &  &  &  & 7.389E+8 &  \\
 65-Tb-157 &  &  &  & 3.618E+8 &  & 3.617E+8 &  \\
 65-Tb-158 &  &  &  & 4.773E+8 &  & 4.772E+8 &  \\
 65-Tb-159 & 3.002E+8 & 3.002E+8 & 2.255E+8 & 3.004E+8 &  & 2.598E+8 & 2.360E+8 \\
 65-Tb-160 & 3.458E+8 & 1.869E+7 & 3.764E+8 & 3.225E+8 &  & 3.091E+8 & 4.560E+8 \\
 65-Tb-161 &  &  &  & 1.799E+8 &  & 1.798E+8 &  \\
 66-Dy-153 &  &  &  &  &  & 1.052E+9 &  \\
 66-Dy-154 &  &  & 2.223E+8 & 1.460E+8 &  & 1.459E+8 &  \\
 66-Dy-155 &  &  &  &  &  & 4.079E+8 &  \\
 66-Dy-156 & 2.218E+8 &  & 2.143E+8 & 1.579E+8 &  & 2.235E+8 & 2.420E+8 \\
 66-Dy-157 &  &  &  &  &  & 3.125E+8 &  \\
 66-Dy-158 & 1.614E+8 &  & 1.306E+8 & 1.118E+8 &  & 1.320E+8 & 1.590E+8 \\
 66-Dy-159 &  &  & 5.338E+8 & 2.018E+8 &  & 2.018E+8 &  \\
 66-Dy-160 & 1.205E+8 & 2.265E+8 & 1.259E+8 & 1.200E+8 &  & 1.330E+8 & 1.450E+8 \\
 66-Dy-161 & 2.824E+8 & 2.824E+8 & 2.867E+8 & 2.798E+8 &  & 2.859E+8 & 2.820E+8 \\
 66-Dy-162 & 6.576E+7 & 6.576E+7 & 6.686E+7 & 6.568E+7 &  & 6.006E+7 & 7.600E+7 \\
 66-Dy-163 & 1.570E+8 & 1.570E+8 & 1.613E+8 & 1.561E+8 &  & 1.192E+8 & 1.610E+8 \\
 66-Dy-164 & 3.137E+7 & 2.935E+7 & 3.042E+7 & 3.120E+7 & 2.948E+7 & 2.939E+7 & 3.600E+7 \\
 66-Dy-165 &  &  &  & 4.117E+7 &  & 4.115E+7 &  \\
 66-Dy-166 &  &  &  & 1.694E+7 &  & 2.999E+7 &  \\
 67-Ho-163 &  &  &  & 2.226E+8 &  & 2.225E+8 & 3.080E+8 \\
 67-Ho-164 &  &  &  &  &  & 5.882E+8 &  \\
 67-Ho-164m &  &  &  &  &  & 6.827E+8 &  \\
 67-Ho-165 & 1.923E+8 & 1.923E+8 &  & 1.922E+8 &  & 2.741E+8 & 1.860E+8 \\
 67-Ho-166m & 1.711E+8 &  &  & 1.826E+8 &  & 1.826E+8 &  \\
 67-Ho-166 &  &  &  & 1.827E+8 &  & 1.826E+8 &  \\
 68-Er-160 &  &  &  & 2.414E+8 &  & 3.184E+8 &  \\
 68-Er-161 &  &  &  &  &  & 3.572E+8 &  \\
 68-Er-162 & 1.256E+8 & 1.256E+8 & 1.256E+8 & 1.256E+8 &  & 2.077E+8 & 2.580E+8 \\
 68-Er-164 & 2.785E+8 & 2.785E+8 & 2.784E+8 & 2.784E+8 &  & 1.041E+8 & 1.710E+8 \\
 68-Er-165 &  &  &  &  &  & 1.377E+8 &  \\
 68-Er-166 & 1.010E+8$\pm$1.044E+7 & 1.017E+8 & 1.016E+8 & 1.010E+8 &  & 1.016E+8 & 8.550E+7 \\
 68-Er-167 & 2.248E+8$\pm$3.567E+7 & 2.257E+8 & 2.256E+8 & 2.249E+8 &  & 2.184E+8 & 2.040E+8 \\
 68-Er-168 & 4.373E+7$\pm$4.961E+6 & 4.877E+7 & 4.875E+7 & 4.372E+7 &  & 5.098E+7 & 5.560E+7 \\
 68-Er-169 &  &  &  & 5.239E+7 &  & 5.238E+7 & 9.500E+7 \\
 68-Er-170 & 3.119E+7$\pm$6.191E+6 & 2.990E+7 & 2.989E+7 & 3.119E+7 &  & 3.135E+7 & 2.780E+7 \\
 68-Er-171 &  &  &  &  &  & 4.309E+7 &  \\
 68-Er-172 &  &  &  & 2.089E+7 &  & 2.088E+7 &  \\
 69-Tm-165 &  &  &  & 2.822E+8 &  & 2.821E+8 &  \\
 69-Tm-166 &  &  &  &  &  & 4.342E+8 &  \\
 69-Tm-167 &  &  &  & 2.165E+8 &  & 2.164E+8 &  \\
 69-Tm-168 & 2.981E+8 &  &  & 2.954E+8 &  & 2.953E+8 &  \\
 69-Tm-169 & 1.560E+8 &  & 1.523E+8 & 1.650E+8 &  & 1.649E+8 & 3.400E+8 \\
 69-Tm-170 & 2.630E+8 &  &  & 3.118E+8 &  & 3.117E+8 & 2.870E+8 \\
 69-Tm-171 &  &  &  & 1.431E+8 &  & 1.171E+8 & 9.600E+7 \\
 69-Tm-172 &  &  &  & 1.377E+8 &  & 1.377E+8 &  \\
 69-Tm-173 &  &  &  &  &  & 7.009E+7 &  \\
 70-Yb-166 &  &  &  & 1.014E+8 &  & 1.014E+8 &  \\
 70-Yb-168 &  &  & 1.759E+8 & 1.363E+8 &  & 1.362E+8 & 1.950E+8 \\
 70-Yb-169 &  &  &  & 1.024E+8 &  & 1.024E+8 &  \\
 70-Yb-170 &  &  & 1.123E+8 & 1.073E+8 &  & 1.073E+8 & 1.280E+8 \\
 70-Yb-171 &  &  & 1.816E+8 & 1.979E+8 &  & 1.979E+8 & 1.880E+8 \\
 70-Yb-172 &  &  & 5.126E+7 & 5.736E+7 &  & 5.734E+7 & 5.820E+7 \\
 70-Yb-173 &  &  & 1.119E+8 & 1.241E+8 &  & 1.241E+8 & 1.090E+8 \\
 70-Yb-174 &  &  & 2.293E+7 & 2.464E+7 &  & 2.464E+7 & 2.490E+7 \\
 70-Yb-175 &  &  &  & 4.994E+7 &  & 1.045E+8 & 8.060E+7 \\
 70-Yb-176 &  &  & 1.751E+7 & 1.579E+7 &  & 1.579E+7 & 1.890E+7 \\
 71-Lu-169 &  &  &  & 3.139E+8 &  & 3.138E+8 &  \\
 71-Lu-170 &  &  &  & 3.924E+8 &  & 3.923E+8 &  \\
 71-Lu-171 &  &  &  & 2.198E+8 &  & 2.197E+8 &  \\
 71-Lu-172 &  &  &  & 3.050E+8 &  & 3.049E+8 &  \\
 71-Lu-173 &  &  &  & 1.843E+8 &  & 1.842E+8 &  \\
 71-Lu-174m &  &  &  & 2.145E+8 &  & 2.145E+8 &  \\
 71-Lu-174 &  &  &  & 2.145E+8 &  & 2.145E+8 &  \\
 71-Lu-175 & 1.903E+8 & 1.903E+8 &  & 1.903E+8 &  & 1.907E+8 & 1.770E+8 \\
 71-Lu-176 & 2.228E+8 & 2.228E+8 &  & 2.228E+8 &  & 2.232E+8 & 2.380E+8 \\
 71-Lu-177m &  &  &  & 2.002E+5 &  & 1.006E+8 &  \\
 71-Lu-177 &  &  &  & 1.150E+8 &  & 1.150E+8 &  \\
 72-Hf-170 &  &  &  &  &  & 1.004E+8 &  \\
 72-Hf-171 &  &  &  &  &  & 2.031E+8 &  \\
 72-Hf-172 &  &  &  & 7.673E+7 &  & 7.671E+7 &  \\
 72-Hf-173 &  &  &  &  &  & 1.410E+8 &  \\
 72-Hf-174 & 1.374E+8 & 1.374E+8 & 1.418E+8 & 1.374E+8 & 9.796E+7 & 1.294E+8 & 1.580E+8 \\
 72-Hf-175 &  &  &  & 1.057E+8 &  & 1.057E+8 &  \\
 72-Hf-176 & 6.556E+7 & 6.580E+7 & 8.579E+7 & 6.553E+7 & 6.625E+7 & 7.254E+7 & 1.001E+8 \\
 72-Hf-177 & 2.007E+8 & 1.913E+8 & 2.191E+8 & 2.006E+8 & 1.999E+8 & 2.017E+8 & 2.240E+8 \\
 72-Hf-178n &  &  &  & 4.388E+7 &  & 4.388E+7 &  \\
 72-Hf-178 & 4.282E+7 & 4.296E+7 & 5.243E+7 & 4.272E+7 & 4.422E+7 & 4.388E+7 & 5.120E+7 \\
 72-Hf-179n &  &  &  & 1.444E+8 &  & 1.444E+8 &  \\
 72-Hf-179 & 1.416E+8 & 1.339E+8 & 1.432E+8 & 1.416E+8 & 1.417E+8 & 1.444E+8 & 1.330E+8 \\
 72-Hf-180 & 3.357E+7 & 3.374E+7 & 2.823E+7 & 2.579E+7 & 2.528E+7 & 2.293E+7 & 2.490E+7 \\
 72-Hf-180m &  &  &  &  &  & 4.129E+7 &  \\
 72-Hf-181 &  &  & 3.694E+7 & 3.548E+7 &  & 3.547E+7 & 3.000E+7 \\
 72-Hf-182 &  &  & 2.085E+7 & 2.085E+7 &  & 2.084E+7 & 2.200E+7 \\
 73-Ta-175 &  &  &  &  &  & 6.642E+8 &  \\
 73-Ta-176 &  &  &  &  &  & 6.008E+8 &  \\
 73-Ta-177 &  &  &  & 1.990E+8 &  & 1.989E+8 &  \\
 73-Ta-179 &  &  &  & 1.625E+8 &  & 1.625E+8 & 1.950E+8 \\
 73-Ta-180 & 2.535E+8 &  &  &  &  & 2.761E+8 &  \\
 73-Ta-180m &  &  &  & 3.441E+8 &  & 3.441E+8 & 1.860E+8 \\
 73-Ta-181 & 1.230E+8 & 1.086E+8 & 1.086E+8 & 1.089E+8 & 1.089E+8 & 1.146E+8 & 1.140E+8 \\
 73-Ta-182 & 1.499E+8 & 1.485E+8 &  & 1.485E+8 &  & 1.705E+8 & 1.640E+8 \\
 73-Ta-183 &  &  &  & 8.883E+7 &  & 8.880E+7 &  \\
73-Ta-184 &  &  &  &  &  & 2.785E+8 &  \\
74-W -  0 &  &  &  &  &  &  &  \\
 74-W -178 &  &  &  & 6.812E+7 &  & 6.811E+7 &  \\
 74-W -180 & 8.099E+7$\pm$1.766E+7 &  & 8.131E+7 & 8.281E+7 &  & 9.705E+7 & 1.030E+8 \\
 74-W -181 &  &  &  & 9.554E+7 &  & 9.551E+7 &  \\
 74-W -182 & 4.224E+7$\pm$1.628E+6 & 3.949E+7 & 4.030E+7 & 3.935E+7 &  & 4.279E+7 & 4.260E+7 \\
 74-W -183 & 8.315E+7$\pm$3.689E+6 & 6.526E+7 & 8.285E+7 & 7.939E+7 &  & 7.803E+7 & 8.100E+7 \\
 74-W -184 & 3.648E+7$\pm$2.434E+6 & 2.931E+7 & 3.533E+7 & 3.486E+7 &  & 3.256E+7 & 3.430E+7 \\
 74-W -185 &  &  &  & 4.009E+7 &  & 4.009E+7 & 7.770E+7 \\
 74-W -186 & 2.779E+7$\pm$7.034E+5 & 2.705E+7 & 2.792E+7 & 2.744E+7 &  & 3.223E+7 & 3.480E+7 \\
74-W -187 &  &  &  &  &  & 1.940E+7 &  \\
 74-W -188 &  &  &  & 7.670E+6 &  & 7.667E+6 &  \\
 75-Re-181 &  &  &  &  &  & 2.287E+8 &  \\
 75-Re-182 &  &  &  & 3.328E+8 &  & 3.327E+8 &  \\
 75-Re-182m &  &  &  &  &  & 5.280E+8 &  \\
 75-Re-183 &  &  &  & 1.654E+8 &  & 1.653E+8 &  \\
 75-Re-184m &  &  &  & 2.424E+8 &  & 2.423E+8 &  \\
 75-Re-184 &  &  &  & 2.424E+8 &  & 2.423E+8 &  \\
 75-Re-185 & 1.690E+8 & 1.535E+8 &  & 2.759E+8 &  & 1.547E+8 & 2.230E+8 \\
 75-Re-186m &  &  &  & 3.173E+8 &  & 3.172E+8 &  \\
 75-Re-186 &  &  &  & 3.173E+8 &  & 3.172E+8 & 2.340E+8 \\
 75-Re-187 & 1.468E+8 & 1.335E+8 &  & 1.354E+8 &  & 1.487E+8 & 1.680E+8 \\
 75-Re-188 &  &  &  &  &  & 8.020E+7 &  \\
 75-Re-189 &  &  &  & 6.053E+7 &  & 6.051E+7 &  \\
76-Os-  0 &  & 7.858E+7 &  & 7.858E+7 &  &  &  \\
 76-Os-182 &  &  &  &  &  & 6.984E+7 &  \\
 76-Os-183 &  &  &  &  &  & 1.532E+8 &  \\
 76-Os-183m &  &  &  &  &  & 5.174E+8 &  \\
 76-Os-184 &  &  & 1.046E+8 & 8.465E+7 &  & 1.080E+8 & 8.880E+7 \\
 76-Os-185 &  &  &  & 1.119E+8 &  & 1.118E+8 &  \\
 76-Os-186 &  &  & 6.605E+7 & 6.551E+7 &  & 6.405E+7 & 6.170E+7 \\
 76-Os-187 &  &  & 1.717E+8 & 1.273E+8 &  & 1.360E+8 & 1.670E+8 \\
 76-Os-188 &  &  & 5.244E+7 & 6.107E+7 &  & 6.230E+7 & 4.320E+7 \\
 76-Os-189 &  &  & 1.566E+8 & 2.203E+8 &  & 1.602E+8 & 1.870E+8 \\
 76-Os-190 &  &  & 5.162E+7 & 6.081E+7 &  & 6.079E+7 & 4.000E+7 \\
 76-Os-191 &  &  &  & 2.003E+8 &  & 2.003E+8 & 1.830E+8 \\
 76-Os-191m &  &  &  &  &  & 3.024E+7 &  \\
 76-Os-192 &  &  & 3.410E+7 & 1.688E+7 &  & 3.094E+7 & 2.260E+6 \\
 76-Os-193 &  &  &  & 1.383E+7 &  & 1.382E+7 &  \\
 76-Os-194 &  &  &  & 4.882E+6 &  & 4.880E+6 &  \\
 77-Ir-185 &  &  &  &  &  & 2.185E+8 &  \\
 77-Ir-186 &  &  &  &  &  & 4.117E+8 &  \\
 77-Ir-187 &  &  &  &  &  & 3.408E+8 &  \\
 77-Ir-188 &  &  &  & 2.543E+8 &  & 2.542E+8 &  \\
 77-Ir-189 &  &  &  & 1.234E+8 &  & 1.233E+8 &  \\
 77-Ir-190 &  &  &  & 1.599E+8 &  & 1.599E+8 &  \\
 77-Ir-191 & 1.839E+8$\pm$1.434E+4 & 2.186E+8 &  & 2.186E+8 &  & 1.950E+8 & 2.190E+8 \\
 77-Ir-192n &  &  &  & 4.917E+8 &  & 4.915E+8 &  \\
 77-Ir-192 &  &  &  & 4.917E+8 &  & 3.039E+8 & 2.970E+8 \\
 77-Ir-193m &  &  &  & 1.288E+8 &  & 1.287E+8 &  \\
 77-Ir-193 & 1.617E+8$\pm$1.827E+4 & 1.371E+8 &  & 1.371E+8 &  & 1.287E+8 & 1.520E+8 \\
 77-Ir-194 &  &  &  &  &  & 5.754E+7 &  \\
 77-Ir-194n &  &  &  &  &  & 5.783E+7 &  \\
 77-Ir-194m &  &  &  & 5.785E+7 &  &  &  \\
 77-Ir-196m &  &  &  &  &  & 3.549E+7 &  \\
 78-Pt-  0 &  & 5.632E+7 &  & 5.631E+7 &  &  &  \\
 78-Pt-188 &  &  &  & 6.891E+7 &  & 6.889E+7 &  \\
 78-Pt-189 &  &  &  &  &  & 1.267E+8 &  \\
 78-Pt-190 &  &  &  & 1.055E+8 &  & 1.055E+8 & 7.380E+7 \\
 78-Pt-191 &  &  &  & 7.439E+7 &  & 7.437E+7 &  \\
 78-Pt-192 &  &  &  & 1.097E+8 &  & 1.097E+8 & 8.570E+7 \\
 78-Pt-193m &  &  &  & 5.376E+7 &  & 5.375E+7 &  \\
 78-Pt-193 &  &  &  & 1.726E+8 &  & 1.726E+8 & 2.140E+8 \\
 78-Pt-194 &  &  &  & 5.038E+7 &  & 3.792E+7 & 5.300E+7 \\
 78-Pt-195m &  &  &  & 1.540E+8 &  & 1.057E+8 &  \\
 78-Pt-195 &  &  &  & 1.540E+8 &  & 9.651E+7 & 1.250E+8 \\
 78-Pt-196 &  &  &  & 4.307E+7 &  & 3.687E+7 & 2.660E+7 \\
 78-Pt-197 &  &  &  &  &  & 1.153E+7 &  \\
 78-Pt-198 &  &  &  & 2.538E+7 &  & 2.537E+7 & 1.340E+7 \\
 78-Pt-200 &  &  &  &  &  & 4.812E+6 &  \\
 78-Pt-202 &  &  &  &  &  & 9.831E+6 &  \\
 79-Au-193 &  &  &  &  &  & 1.382E+8 &  \\
 79-Au-194 &  &  &  & 1.448E+8 &  & 1.447E+8 &  \\
 79-Au-195 &  &  &  & 8.031E+7 &  & 8.028E+7 &  \\
 79-Au-196 &  &  &  & 9.367E+7 &  & 9.364E+7 &  \\
 79-Au-196n &  &  &  &  &  & 2.717E+8 &  \\
 79-Au-197 & 8.862E+7$\pm$1.117E+6 & 8.828E+7 & 8.807E+7 & 8.861E+7 & 8.838E+7 & 8.830E+7 & 8.300E+7 \\
 79-Au-198m &  &  &  & 2.377E+8 &  & 2.376E+8 &  \\
 79-Au-198 &  &  &  & 2.375E+8 &  & 1.050E+8 & 1.170E+8 \\
 79-Au-199 &  &  &  & 4.758E+7 &  & 4.757E+7 &  \\
 79-Au-200m &  &  &  &  &  & 2.278E+7 &  \\
 80-Hg-  0 &  &  &  &  & 2.358E+7 &  &  \\
 80-Hg-193 &  &  &  &  &  & 9.492E+7 &  \\
 80-Hg-193m &  &  &  &  &  & 9.492E+7 &  \\
 80-Hg-194 &  &  &  & 4.087E+7 &  & 4.085E+7 &  \\
 80-Hg-195m &  &  &  & 5.691E+7 &  & 5.690E+7 &  \\
80-Hg-195 &  &  &  &  &  & 5.690E+7 &  \\
 80-Hg-196 & 4.977E+6 & 4.977E+6 & 4.975E+6 & 4.977E+6 &  & 1.003E+8 & 2.960E+7 \\
 80-Hg-197 &  &  &  & 3.171E+7 &  & 3.170E+7 &  \\
 80-Hg-197m &  &  &  &  &  & 3.170E+7 &  \\
 80-Hg-198 & 2.333E+7 & 2.333E+7 & 2.332E+7 & 2.332E+7 &  & 2.670E+7 & 2.510E+7 \\
 80-Hg-199 & 5.657E+7 & 5.657E+7 & 5.655E+7 & 5.657E+7 &  & 4.677E+7 & 5.460E+7 \\
 80-Hg-200 & 1.847E+7 & 1.847E+7 & 1.846E+7 & 1.847E+7 &  & 1.682E+7 & 1.660E+7 \\
 80-Hg-201 & 3.695E+7 & 3.695E+7 & 3.694E+7 & 3.695E+7 &  & 4.277E+7 & 3.490E+7 \\
 80-Hg-202 & 1.234E+7 & 1.234E+7 & 1.233E+7 & 1.234E+7 &  & 1.107E+7 & 9.180E+6 \\
 80-Hg-203 &  &  &  & 5.534E+6 &  & 5.532E+6 & 1.240E+7 \\
 80-Hg-204 & 6.255E+6 & 6.255E+6 & 6.253E+6 & 6.255E+6 &  & 5.597E+6 & 6.100E+6 \\
 81-Tl-0 &  & 7.227E+6 &  & 7.896E+6 & 7.227E+6 &  &  \\
 81-Tl-199 &  &  &  &  &  & 1.476E+8 &  \\
 81-Tl-200 &  &  &  & 6.604E+7 &  & 6.601E+7 &  \\
 81-Tl-201 &  &  &  & 3.940E+7 &  & 3.938E+7 &  \\
 81-Tl-202 &  &  &  & 3.593E+7 &  & 3.592E+7 &  \\
 81-Tl-203 & 2.465E+7 &  &  & 2.929E+7 &  & 2.929E+7 & 1.800E+7 \\
 81-Tl-204 &  &  &  & 1.969E+7 &  & 1.968E+7 & 3.110E+7 \\
 81-Tl-205 & 7.602E+6 &  &  & 5.640E+6 &  & 5.639E+6 & 7.830E+6 \\
 82-Pb-200 &  &  &  &  &  & 2.280E+7 &  \\
 82-Pb-201 &  &  &  &  &  & 2.266E+8 &  \\
 82-Pb-202 &  &  &  & 1.066E+7 &  & 1.065E+7 &  \\
 82-Pb-203 &  &  &  & 1.348E+7 &  & 1.348E+7 &  \\
 82-Pb-204 & 1.047E+7$\pm$4.152E+5 & 1.047E+7 & 1.209E+7 & 1.047E+7 & 1.071E+7 & 1.040E+7 & 1.180E+7 \\
 82-Pb-205 &  &  &  & 7.887E+6 &  & 7.884E+6 & 1.680E+7 \\
 82-Pb-206 & 1.966E+6$\pm$6.104E+4 & 1.966E+6 & 2.120E+6 & 1.966E+6 & 1.966E+6 & 1.966E+6 & 2.110E+6 \\
 82-Pb-207 & 1.194E+6$\pm$1.196E+5 & 1.194E+6 & 1.492E+6 & 1.194E+6 & 1.194E+6 & 1.194E+6 & 1.437E+6 \\
 82-Pb-208 & 9.477E+4$\pm$4.739E+4 & 9.488E+4 & 5.426E+4 & 9.489E+4 & 9.485E+4 & 9.340E+4 & 5.227E+4 \\
 82-Pb-209 &  &  &  &  &  & 5.214E+5 &  \\
 82-Pb-210 &  &  &  & 6.638E+4 &  & 6.397E+5 &  \\
 82-Pb-212 &  &  &  &  &  & 1.261E+6 &  \\
 83-Bi-203 &  &  &  &  &  & 4.818E+7 &  \\
 83-Bi-204 &  &  &  &  &  & 2.910E+8 &  \\
 83-Bi-205 &  &  &  & 2.832E+7 &  & 2.831E+7 &  \\
 83-Bi-206 &  &  &  & 3.135E+7 &  & 3.134E+7 &  \\
 83-Bi-207 &  &  &  & 1.756E+7 &  & 1.755E+7 &  \\
 83-Bi-208 &  &  &  & 1.552E+7 &  & 1.552E+7 &  \\
 83-Bi-209 & 4.837E+5$\pm$6.363E+4 & 4.121E+5 & 4.246E+5 & 4.837E+5 & 4.539E+5 & 4.281E+5 & 3.720E+5 \\
 83-Bi-210 &  &  &  & 4.456E+5 &  & 1.234E+6 & 2.590E+6 \\
 83-Bi-210m &  &  &  & 4.060E+5 &  & 7.692E+5 &  \\
 84-Po-206 &  &  &  & 7.101E+6 &  & 7.098E+6 &  \\
 84-Po-207 &  &  &  &  &  & 9.981E+6 &  \\
 84-Po-208 &  &  &  & 4.217E+6 &  & 1.106E+7 &  \\
 84-Po-209 &  &  &  & 4.236E+6 &  & 7.411E+6 &  \\
 84-Po-210 &  &  &  & 4.505E+3 &  & 1.217E+6 &  \\
85-At-210 &  &  &  &  &  & 5.210E+7 &  \\
85-At-211 &  &  &  &  &  & 1.290E+7 &  \\
 86-Rn-211 &  &  &  &  &  & 1.243E+7 &  \\
 86-Rn-222 &  &  &  & 4.509E+5 &  & 2.292E+7 &  \\
 88-Ra-223 & 8.658E+7 & 8.658E+7 & 8.657E+7 & 8.657E+7 &  & 8.652E+7 &  \\
 88-Ra-224 & 3.265E+7 & 3.265E+7 & 3.265E+7 & 3.265E+7 &  & 3.264E+7 &  \\
 88-Ra-225 & 9.403E+7 & 9.403E+7 & 9.402E+7 & 9.402E+7 &  & 9.400E+7 &  \\
 88-Ra-226 & 6.447E+7 & 6.447E+7 & 6.447E+7 & 6.447E+7 &  & 6.444E+7 &  \\
 88-Ra-228 &  &  &  & 9.102E+5 &  & 5.371E+7 &  \\
 89-Ac-225 & 2.717E+8$\pm$8.187E+7 & 2.242E+8 & 2.717E+8 & 2.242E+8 &  & 2.242E+8 &  \\
 89-Ac-226 & 3.216E+8$\pm$9.744E+7 & 2.903E+8 & 3.216E+8 & 2.902E+8 &  & 2.902E+8 &  \\
 89-Ac-227 & 1.967E+8$\pm$5.318E+7 & 1.236E+7 & 1.967E+8 & 1.233E+7 &  & 1.433E+8 &  \\
 89-Ac-228 &  &  &  &  &  & 2.110E+8 &  \\
 90-Th-227 & 1.696E+8$\pm$9.271E+7 & 2.007E+8 & 1.696E+8 & 2.007E+8 &  & 2.006E+8 &  \\
 90-Th-228 & 1.081E+8$\pm$2.766E+7 & 6.171E+7 & 1.081E+8 & 6.170E+7 &  & 9.520E+7 &  \\
 90-Th-229 & 2.469E+8$\pm$5.915E+7 & 2.019E+8 & 2.469E+8 & 2.019E+8 &  & 2.018E+8 &  \\
 90-Th-230 & 1.011E+8$\pm$2.429E+7 & 3.046E+7 & 1.010E+8 & 6.235E+7 &  & 6.233E+7 &  \\
 90-Th-231 & 2.225E+8$\pm$8.756E+7 &  & 2.225E+8 & 1.328E+7 &  & 1.829E+8 &  \\
 90-Th-232 & 7.038E+7$\pm$7.404E+5 & 6.810E+7 & 6.874E+7 & 6.962E+7 & 6.552E+7 & 6.511E+7 &  \\
 90-Th-233 & 8.656E+7$\pm$4.158E+7 & 8.251E+7 & 8.656E+7 &  &  &  &  \\
 90-Th-234 & 2.558E+7$\pm$8.621E+6 & 6.219E+7 & 2.558E+7 & 6.219E+7 &  & 6.217E+7 &  \\
 91-Pa-228 &  &  &  &  &  & 1.997E+8 &  \\
 91-Pa-229 & 2.550E+8$\pm$3.126E+8 &  & 2.550E+8 & 5.134E+7 &  & 1.531E+8 &  \\
 91-Pa-230 & 1.001E+8$\pm$8.742E+7 &  & 1.001E+8 & 5.642E+7 &  & 1.118E+7 &  \\
 91-Pa-231 & 3.017E+8 & 6.457E+8 & 3.173E+8 & 3.094E+8 &  & 3.094E+8 &  \\
 91-Pa-232 & 6.231E+7$\pm$3.858E+7 & 1.627E+8 & 6.230E+7 & 1.627E+8 &  & 1.755E+8 &  \\
 91-Pa-233 & 3.246E+8 & 1.701E+8 & 3.178E+8 & 1.701E+8 &  & 2.642E+8 &  \\
 91-Pa-234 &  &  &  &  &  & 2.557E+8 &  \\
 92-U -230 & 5.999E+7$\pm$5.106E+7 &  & 5.999E+7 & 1.399E+7 &  & 1.399E+7 &  \\
 92-U -231 & 7.082E+7$\pm$6.772E+7 &  & 7.082E+7 & 2.835E+7 &  & 2.834E+7 &  \\
 92-U -232 & 9.174E+7$\pm$2.816E+7 & 1.362E+8 & 9.174E+7 & 1.362E+8 & 9.260E+7 & 4.013E+7 &  \\
 92-U -233 & 6.131E+7$\pm$8.822E+6 & 4.644E+7 & 4.972E+7 & 6.498E+7 & 4.680E+7 & 4.647E+7 &  \\
 92-U -234 & 8.155E+7$\pm$1.392E+7 & 9.601E+7 & 1.025E+8 & 9.601E+7 & 8.101E+7 & 8.076E+7 &  \\
 92-U -235 & 1.001E+8$\pm$3.243E+7 & 1.004E+8 & 1.017E+8 & 1.001E+8 & 1.004E+8 & 1.002E+8 &  \\
 92-U -236 & 7.960E+7$\pm$3.865E+6 & 7.157E+7 & 8.176E+7 & 7.889E+7 & 7.857E+7 & 7.666E+7 &  \\
 92-U -237 & 6.622E+7 & 9.059E+7 & 9.272E+7 & 1.195E+8 & 9.117E+7 & 1.082E+8 &  \\
 92-U -238 & 5.789E+7$\pm$8.936E+5 & 5.740E+7 & 5.752E+7 & 5.789E+7 & 5.757E+7 & 5.799E+7 &  \\
 92-U -239 & 1.331E+8 &  &  &  & 1.738E+8 &  &  \\
 92-U -240 & 4.584E+7 &  &  &  & 7.728E+7 & 4.599E+7 &  \\
 92-U -241 & 1.278E+8 &  &  &  & 2.628E+8 & 1.283E+8 &  \\
 93-Np-234 & 2.911E+7$\pm$2.665E+7 &  & 2.910E+7 & 8.870E+7 &  & 1.645E+8 &  \\
 93-Np-235 & 2.894E+8$\pm$2.149E+8 & 1.462E+8 & 2.894E+8 & 7.086E+7 &  & 2.185E+8 &  \\
 93-Np-236 & 6.049E+7$\pm$5.730E+7 & 9.464E+7 & 6.049E+7 & 9.224E+7 & 9.072E+7 & 7.275E+7 &  \\
 93-Np-236m &  &  &  &  &  & 6.851E+7 &  \\
 93-Np-237 & 3.057E+8$\pm$2.634E+7 & 3.005E+8 & 3.115E+8 & 2.974E+8 & 3.030E+8 & 2.997E+8 &  \\
 93-Np-238 & 7.543E+7$\pm$3.394E+7 & 2.655E+7 & 7.543E+7 & 7.682E+7 & 6.615E+7 & 2.296E+8 &  \\
 93-Np-239 & 2.377E+8$\pm$6.759E+7 & 3.686E+8 & 2.376E+8 & 3.685E+8 & 3.228E+8 & 3.685E+8 &  \\
 94-Pu-234 &  &  &  &  &  & 2.159E+8 &  \\
 94-Pu-236 & 3.603E+7$\pm$1.616E+7 & 4.807E+7 & 3.603E+7 & 4.807E+7 & 4.435E+7 & 4.849E+7 &  \\
 94-Pu-237 & 5.408E+7$\pm$5.467E+7 & 3.525E+7 & 5.408E+7 & 5.710E+7 & 2.916E+7 & 5.707E+7 &  \\
 94-Pu-238 & 1.111E+8$\pm$1.129E+7 & 9.351E+7 & 1.062E+8 & 1.230E+8 & 1.146E+8 & 1.232E+8 &  \\
 94-Pu-239 & 7.631E+7$\pm$7.954E+6 & 7.979E+7 & 7.786E+7 & 7.976E+7 & 7.445E+7 & 8.170E+7 &  \\
 94-Pu-240 & 9.994E+7$\pm$7.545E+4 & 8.989E+7 & 1.040E+8 & 1.001E+8 & 9.826E+7 & 1.028E+8 &  \\
 94-Pu-241 & 7.978E+7$\pm$1.325E+7 & 8.319E+7 & 8.922E+7 & 8.264E+7 & 7.562E+7 & 3.480E+7 &  \\
 94-Pu-242 & 7.692E+7$\pm$2.397E+6 & 9.299E+7 & 8.619E+7 & 8.872E+7 & 8.461E+7 & 9.058E+7 &  \\
 94-Pu-243 & 6.609E+7 & 6.609E+7 &  & 6.609E+7 & 9.508E+7 & 4.340E+7 &  \\
 94-Pu-244 & 4.727E+7$\pm$1.297E+7 & 2.828E+7 & 4.727E+7 & 6.863E+7 & 3.098E+7 & 6.500E+7 &  \\
 94-Pu-245 &  &  &  & 3.641E+8 & 6.757E+7 & 1.966E+8 &  \\
 94-Pu-246 & 2.951E+7$\pm$1.130E+7 & 3.641E+8 & 2.951E+7 &  & 5.914E+7 & 6.518E+7 &  \\
 94-Pu-247 &  &  &  &  &  &  &  \\
 95-Am-239 &  &  &  &  &  & 2.765E+8 &  \\
 95-Am-240 & 8.377E+7$\pm$7.052E+7 &  & 8.376E+7 & 6.414E+7 & 8.986E+7 & 6.412E+7 &  \\
 95-Am-241 & 3.681E+8$\pm$1.104E+7 & 3.640E+8 & 3.461E+8 & 3.498E+8 & 3.829E+8 & 3.620E+8 &  \\
 95-Am-242m & 9.435E+7$\pm$4.710E+7 & 9.846E+7 & 8.224E+7 & 9.838E+7 & 9.594E+7 & 2.129E+8 &  \\
 95-Am-242 & 7.905E+7 & 8.342E+7 & 7.031E+7 & 8.342E+7 & 9.473E+7 & 7.955E+7 &  \\
 95-Am-243 & 3.512E+8$\pm$3.202E+7 & 3.281E+8 & 3.102E+8 & 2.862E+8 & 3.319E+8 & 3.284E+8 &  \\
 95-Am-244m & 1.233E+8 & 1.233E+8 & 8.659E+7 &  &  &  &  \\
 95-Am-244 & 1.274E+8 & 1.274E+8 & 1.703E+8 & 1.273E+8 & 1.643E+8 & 3.407E+8 &  \\
 96-Cm-240 & 1.508E+8$\pm$1.178E+8 & 1.611E+8 & 1.508E+8 & 1.611E+8 &  & 1.614E+8 &  \\
 96-Cm-241 & 3.314E+7$\pm$3.738E+7 & 3.985E+7 & 3.314E+7 & 3.680E+7 &  & 7.584E+7 &  \\
 96-Cm-242 & 1.487E+8$\pm$3.577E+7 & 9.167E+7 & 1.487E+8 & 1.607E+8 &  & 9.478E+7 &  \\
 96-Cm-243 & 6.593E+7$\pm$4.488E+7 & 5.320E+7 & 6.593E+7 & 1.042E+8 &  & 1.084E+8 &  \\
 96-Cm-244 & 1.118E+8$\pm$2.931E+7 & 1.729E+8 & 1.118E+8 & 1.678E+8 &  & 1.278E+8 &  \\
 96-Cm-245 & 8.627E+7$\pm$4.594E+7 & 1.029E+8 & 8.627E+7 & 1.029E+8 &  & 1.031E+8 &  \\
 96-Cm-246 & 6.695E+7$\pm$1.700E+7 & 9.446E+7 &  & 9.485E+7 &  & 9.489E+7 &  \\
 96-Cm-247 & 6.209E+7$\pm$3.683E+7 & 1.151E+8 & 6.209E+7 & 1.079E+8 &  & 1.080E+8 &  \\
 96-Cm-248 & 4.143E+7$\pm$1.052E+7 & 4.616E+7 & 4.143E+7 & 4.639E+7 &  & 4.655E+7 &  \\
 96-Cm-249 & 2.742E+7$\pm$3.109E+7 & 2.421E+7 & 2.741E+7 & 2.421E+7 &  & 2.433E+7 &  \\
 96-Cm-250 & 2.876E+7$\pm$9.875E+6 & 2.017E+7 & 2.876E+7 & 2.017E+7 &  & 1.996E+7 &  \\
 97-Bk-245 & 3.779E+8$\pm$1.656E+8 &  & 3.779E+8 & 3.043E+7 &  & 3.042E+7 &  \\
 97-Bk-246 & 1.556E+8$\pm$1.468E+8 &  & 1.556E+8 & 2.427E+7 &  & 2.426E+7 &  \\
 97-Bk-247 & 2.777E+8$\pm$1.122E+8 & 1.479E+8 & 2.777E+8 & 1.479E+8 &  & 3.042E+7 &  \\
 97-Bk-248 & 1.731E+8$\pm$1.686E+8 &  & 1.731E+8 & 2.427E+7 &  & 2.426E+7 &  \\
 97-Bk-248m &  &  &  &  &  & 2.426E+7 &  \\
 97-Bk-249 & 2.273E+8$\pm$4.346E+7 & 2.510E+8 & 2.272E+8 & 2.582E+8 & 2.583E+8 & 2.510E+8 &  \\
 97-Bk-250 & 1.688E+8$\pm$1.878E+8 & 9.828E+7 & 1.688E+8 & 9.827E+7 &  & 9.836E+7 &  \\
 98-Cf-246 & 1.248E+8$\pm$6.544E+7 &  & 1.248E+8 & 2.427E+7 &  & 5.748E+7 &  \\
 98-Cf-248 & 8.387E+7$\pm$2.704E+7 &  & 8.386E+7 & 2.427E+7 &  & 9.722E+7 &  \\
 98-Cf-249 & 1.077E+8$\pm$4.760E+7 & 1.100E+8 & 1.077E+8 & 1.100E+8 & 1.237E+8 & 1.101E+8 &  \\
 98-Cf-250 & 6.278E+7$\pm$1.412E+7 & 1.141E+8 & 6.278E+7 & 1.141E+8 &  & 1.142E+8 &  \\
 98-Cf-251 & 8.044E+7$\pm$5.817E+7 & 6.088E+7 & 8.044E+7 & 6.012E+7 &  & 6.089E+7 &  \\
 98-Cf-252 & 2.153E+7$\pm$7.151E+6 & 5.846E+7 & 2.153E+7 & 6.359E+7 &  & 6.361E+7 &  \\
 98-Cf-253 & 1.285E+8$\pm$6.355E+7 &  & 1.284E+8 & 1.284E+8 &  & 1.056E+6 &  \\
 98-Cf-254 & 2.267E+7$\pm$1.321E+7 & 1.321E+7 & 2.267E+7 & 1.321E+7 &  & 8.432E+6 &  \\
 99-Es-250 &  &  &  &  &  & 1.465E+7 &  \\
 99-Es-251 & 2.276E+8$\pm$8.772E+7 &  & 2.275E+8 & 3.043E+7 &  & 3.042E+7 &  \\
 99-Es-252 & 6.566E+7$\pm$6.538E+7 &  & 6.565E+7 & 2.427E+7 &  & 2.426E+7 &  \\
 99-Es-253 & 2.927E+8$\pm$1.612E+8 & 6.252E+6 & 2.926E+8 & 1.001E+8 &  & 9.811E+7 &  \\
 99-Es-254m & 7.763E+7$\pm$7.596E+7 &  & 7.762E+7 & 5.179E+8 &  & 5.177E+8 &  \\
 99-Es-254 & 1.463E+8$\pm$8.642E+7 & 9.515E+7 & 1.463E+8 & 2.834E+7 &  & 6.130E+6 &  \\
 99-Es-255 & 3.127E+8$\pm$1.963E+8 & 9.812E+7 & 3.127E+8 & 9.811E+7 &  & 9.807E+7 &  \\
 99-Es-256m &  &  &  &  &  & 2.778E+4 &  \\
 99-Es-257 &  &  &  &  &  &  &  \\
 100-Fm-252 &  &  &  & 2.427E+7 &  & 1.177E+8 &  \\
 100-Fm-253 &  &  &  & 1.187E+8 &  & 1.187E+8 &  \\
 100-Fm-255 & 4.525E+7$\pm$5.671E+7 & 4.766E+7 & 4.524E+7 & 4.765E+7 &  & 4.745E+7 &  \\
 100-Fm-257 &  &  &  & 1.187E+8 &  & 1.187E+8 &  \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{ENDF/B-VII.1 Neutron Elastic Scattering Values and Low-Fidelity Project Uncertainties \cite{11Chad,08Lit}.} \label{LFTable2}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{$\sigma^{therm}$} & \textbf{RI} & \textbf{$\sigma^{Maxw}$(30 keV)} & \textbf{RR(30 keV)} & \textbf{$\sigma^{Maxw}$(1420 keV)}   \\
  	& (barns) & (barns) & (barns) & (cm$^{3}$/mole s) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{ENDF/B-VII.1 Neutron Elastic Scattering  Values (continued).}
  \\
  \hline \hline \\
  \textbf{Material} &  \textbf{$\sigma^{therm}$} & \textbf{RI} & \textbf{$\sigma^{Maxw}$(30 keV)} & \textbf{RR(30 keV)} & \textbf{$\sigma^{Maxw}$(1420 keV)}   \\
  	& (barns) & (barns) & (barns) & (cm$^{3}$/mole s) & (barns)  	\\
  \hline \\
\endhead
 1-H -  1 & 3.008E+1$\pm$8.911E-2 & 2.645E+2$\pm$9.234E-1 & 1.454E+1$\pm$4.856E-2 & 2.967E+9$\pm$9.911E+6 & 4.560E+8$\pm$6.570E+6 \\
 1-H -  2 & 4.235E+0$\pm$8.471E-2 & 5.342E+1$\pm$9.711E-1 & 3.663E+0$\pm$4.750E-2 & 6.474E+8$\pm$8.395E+6 & 3.908E+8$\pm$5.787E+6 \\
 1-H -  3 & 1.943E+0 & 2.933E+1 & 1.858E+0 & 3.096E+8 & 3.096E+8 \\
 2-He-  3 & 3.862E+0 & 4.871E+1 & 2.888E+0 & 4.813E+8 & 4.813E+8 \\
 2-He-  4 & 8.635E-1 & 2.216E+1 & 8.751E-1 & 1.413E+8 & 1.413E+8 \\
 3-Li-  6 & 7.777E-1$\pm$1.555E-2 & 1.782E+1$\pm$3.364E-1 & 1.059E+0$\pm$1.840E-2 & 1.650E+8$\pm$2.868E+6 & 2.233E+8$\pm$6.286E+6 \\
 3-Li-  7 & 1.040E+0 & 2.135E+1 & 1.221E+0 & 1.884E+8 & 1.884E+8 \\
 4-Be-  7 & 2.042E+1$\pm$6.126E-1 & 2.054E+2$\pm$6.071E+0 & 8.379E+0$\pm$2.395E-1 & 1.293E+9$\pm$3.695E+7 & 2.947E+8$\pm$1.214E+7 \\
 4-Be-  9 & 6.498E+0 & 8.893E+1 & 6.278E+0 & 9.551E+8 & 9.551E+8 \\
 5-B - 10 & 2.287E+0$\pm$4.574E-2 & 3.837E+1$\pm$5.354E-1 & 2.917E+0$\pm$1.684E-2 & 4.416E+8$\pm$2.549E+6 & 2.856E+8$\pm$7.534E+6 \\
 5-B - 11 & 5.062E+0 & 7.227E+1 & 5.306E+0 & 7.999E+8 & 7.999E+8 \\
 6-C-0 & 4.938E+0$\pm$2.469E-2 & 7.057E+1$\pm$3.461E-1 & 5.107E+0$\pm$9.216E-3 & 7.699E+8$\pm$1.389E+6 & 3.356E+8$\pm$2.939E+6 \\
 7-N - 14 & 1.027E+1$\pm$1.027E-1 & 1.214E+2$\pm$1.182E+0 & 6.294E+0$\pm$5.711E-2 & 9.401E+8$\pm$8.532E+6 & 2.613E+8$\pm$3.429E+6 \\
 7-N - 15 & 4.565E+0 & 6.547E+1 & 4.671E+0 & 6.962E+8 & 6.962E+8 \\
 8-O - 16 & 3.973E+0$\pm$7.946E-2 & 6.140E+1$\pm$1.179E+0 & 4.203E+0$\pm$8.405E-2 & 6.251E+8$\pm$1.250E+7 & 3.702E+8$\pm$5.626E+6 \\
 8-O - 17 & 3.851E+0$\pm$1.925E-1 & 5.236E+1$\pm$3.024E+0 & 3.540E+0$\pm$9.860E-2 & 5.257E+8$\pm$1.464E+7 & 2.059E+8$\pm$5.333E+7 \\
 9-F - 19 & 3.738E+0 & 6.716E+1 & 8.222E+0 & 1.217E+9 & 1.217E+9 \\
 11-Na- 22 & 7.416E+1 & 9.735E+2$\pm$1.407E+0 & 5.219E+0$\pm$4.812E-1 & 7.700E+8$\pm$7.099E+7 & 2.624E+8$\pm$1.061E+7 \\
 11-Na- 23 & 3.393E+0$\pm$1.500E-1 & 1.313E+2$\pm$4.632E+0 & 5.674E+0$\pm$2.829E-1 & 8.364E+8$\pm$4.170E+7 & 3.563E+8$\pm$3.235E+7 \\
 12-Mg- 24 & 3.827E+0$\pm$4.089E-2 & 7.235E+1$\pm$2.461E+0 & 9.164E+0$\pm$2.430E-1 & 1.350E+9$\pm$3.579E+7 & 3.665E+8$\pm$2.970E+7 \\
 12-Mg- 25 & 2.647E+0$\pm$5.515E-1 & 5.437E+1$\pm$4.773E+0 & 6.102E+0$\pm$2.026E-1 & 8.980E+8$\pm$2.982E+7 & 3.693E+8$\pm$1.768E+7 \\
 12-Mg- 26 & 2.885E+0$\pm$1.733E-1 & 4.885E+1$\pm$1.544E+0 & 2.899E+0$\pm$3.832E-2 & 4.264E+8$\pm$5.635E+6 & 4.128E+8$\pm$2.115E+7 \\
 13-Al- 27 & 1.452E+0$\pm$5.962E-3 & 3.920E+1$\pm$1.093E+0 & 5.636E+0$\pm$2.050E-1 & 8.282E+8$\pm$3.013E+7 & 3.964E+8$\pm$2.194E+7 \\
 14-Si- 28 & 1.991E+0$\pm$1.817E-2 & 3.880E+1$\pm$1.018E+0 & 2.383E+0$\pm$6.367E-2 & 3.500E+8$\pm$9.350E+6 & 4.136E+8$\pm$1.197E+7 \\
 14-Si- 29 & 2.629E+0$\pm$1.314E-1 & 4.209E+1$\pm$1.121E+0 & 2.844E+0$\pm$3.800E-2 & 4.174E+8$\pm$5.577E+6 & 3.404E+8$\pm$8.974E+6 \\
 14-Si- 30 & 2.499E+0$\pm$4.040E-2 & 4.230E+1$\pm$6.403E-1 & 2.556E+0$\pm$2.689E-2 & 3.749E+8$\pm$3.945E+6 & 3.540E+8$\pm$7.727E+6 \\
 15-P - 31 & 4.167E+0$\pm$5.564E-1 & 6.348E+1$\pm$4.485E+0 & 4.582E+0$\pm$1.046E-1 & 6.718E+8$\pm$1.534E+7 & 3.902E+8$\pm$4.044E+6 \\
 16-S - 32 & 9.787E-1$\pm$1.041E-2 & 2.768E+1$\pm$9.998E-1 & 3.167E+0$\pm$2.352E-1 & 4.641E+8$\pm$3.446E+7 & 3.872E+8$\pm$9.344E+6 \\
 16-S - 33 & 2.888E+0$\pm$2.590E-1 & 4.265E+1$\pm$2.287E+0 & 2.537E+0$\pm$8.529E-2 & 3.716E+8$\pm$1.249E+7 & 3.740E+8$\pm$4.581E+6 \\
 16-S - 34 & 2.108E+0$\pm$3.680E-1 & 3.455E+1$\pm$3.237E+0 & 1.792E+0$\pm$3.410E-2 & 2.623E+8$\pm$4.992E+6 & 4.141E+8$\pm$1.387E+6 \\
 16-S - 36 & 2.215E+0 & 3.804E+1$\pm$5.596E-1 & 2.465E+0$\pm$5.611E-2 & 3.606E+8$\pm$8.208E+6 & 4.320E+8$\pm$4.469E+6 \\
 17-Cl- 35 & 2.098E+1$\pm$3.050E-1 & 1.301E+2$\pm$1.717E+0 & 2.166E+0$\pm$1.107E-1 & 3.169E+8$\pm$1.620E+7 & 3.956E+8$\pm$1.028E+7 \\
 17-Cl- 37 & 1.150E+0$\pm$5.006E-2 & 2.933E+1$\pm$1.249E+0 & 2.656E+0$\pm$2.344E-1 & 3.884E+8$\pm$3.428E+7 & 4.219E+8$\pm$5.570E+6 \\
 18-Ar- 36 & 7.459E+1$\pm$4.052E-1 & 6.772E+2$\pm$1.121E+1 & 8.533E+0$\pm$1.333E+0 & 1.248E+9$\pm$1.950E+8 & 3.919E+8$\pm$1.236E+7 \\
 18-Ar- 38 & 8.941E+0$\pm$6.342E+0 & 8.953E+1$\pm$5.185E+1 & 1.541E+0$\pm$1.091E-1 & 2.253E+8$\pm$1.595E+7 & 4.232E+8$\pm$1.127E+7 \\
 18-Ar- 40 & 6.552E-1$\pm$1.446E-1 & 2.095E+1$\pm$1.413E+0 & 2.722E+0$\pm$3.072E-1 & 3.977E+8$\pm$4.487E+7 & 4.123E+8$\pm$1.423E+7 \\
 19-K - 39 & 2.085E+0$\pm$1.750E-1 & 3.211E+1$\pm$2.467E+0 & 2.444E+0$\pm$5.804E-1 & 3.571E+8$\pm$8.481E+7 & 4.348E+8$\pm$6.786E+6 \\
 19-K - 40 & 2.785E+0 & 4.434E+1$\pm$3.144E+0 & 3.050E+0$\pm$6.228E-1 & 4.456E+8$\pm$9.098E+7 & 3.943E+8$\pm$4.299E+6 \\
 19-K - 41 & 2.596E+0$\pm$1.226E+0 & 4.798E+1$\pm$1.110E+1 & 4.892E+0$\pm$1.535E+0 & 7.144E+8$\pm$2.242E+8 & 4.377E+8$\pm$5.271E+6 \\
 20-Ca- 40 & 3.060E+0$\pm$1.553E-1 & 4.504E+1$\pm$3.275E+0 & 1.681E+0$\pm$4.694E-1 & 2.455E+8$\pm$6.856E+7 & 4.386E+8$\pm$1.059E+7 \\
 20-Ca- 42 & 1.237E+0$\pm$7.604E-2 & 3.268E+1$\pm$4.137E+0 & 3.730E+0$\pm$1.301E+0 & 5.446E+8$\pm$1.899E+8 & 4.379E+8$\pm$6.063E+6 \\
 20-Ca- 43 & 4.209E+0 & 1.439E+2$\pm$1.941E+1 & 8.627E+0$\pm$3.419E+0 & 1.259E+9$\pm$4.990E+8 & 4.030E+8$\pm$5.359E+6 \\
 20-Ca- 44 & 3.358E+0 & 4.924E+1$\pm$4.799E+0 & 3.760E+0$\pm$1.470E+0 & 5.487E+8$\pm$2.145E+8 & 4.233E+8$\pm$6.662E+6 \\
 20-Ca- 46 & 2.966E+0 & 1.256E+2$\pm$2.170E+1 & 9.068E+0$\pm$4.083E+0 & 1.323E+9$\pm$5.955E+8 & 4.536E+8$\pm$1.033E+7 \\
 20-Ca- 48 & 3.756E+0 & 5.270E+1$\pm$5.423E+0 & 2.195E+0$\pm$7.395E-1 & 3.201E+8$\pm$1.078E+8 & 5.324E+8$\pm$1.364E+7 \\
 21-Sc- 45 & 2.242E+1$\pm$4.024E-1 & 2.378E+2$\pm$2.605E+1 & 1.137E+1$\pm$4.892E+0 & 1.658E+9$\pm$7.136E+8 & 3.931E+8$\pm$1.093E+7 \\
 22-Ti- 46 & 2.733E+0$\pm$4.110E-1 & 5.580E+1$\pm$1.114E+1 & 7.469E+0$\pm$3.220E+0 & 1.089E+9$\pm$4.697E+8 & 4.241E+8$\pm$1.400E+7 \\
 22-Ti- 47 & 3.265E+0$\pm$2.108E-1 & 1.008E+2$\pm$1.694E+1 & 9.979E+0$\pm$4.362E+0 & 1.455E+9$\pm$6.361E+8 & 3.935E+8$\pm$1.189E+7 \\
 22-Ti- 48 & 4.038E+0$\pm$1.918E-1 & 1.744E+2$\pm$5.789E+1 & 2.893E+1$\pm$1.295E+1 & 4.217E+9$\pm$1.889E+9 & 3.900E+8$\pm$1.716E+7 \\
 22-Ti- 49 & 5.460E-1$\pm$2.359E-1 & 7.570E+1$\pm$2.059E+1 & 8.454E+0$\pm$3.461E+0 & 1.232E+9$\pm$5.044E+8 & 4.665E+8$\pm$1.498E+7 \\
 22-Ti- 50 & 3.756E+0$\pm$3.028E-1 & 5.724E+1$\pm$7.100E+0 & 3.741E+0$\pm$1.347E+0 & 5.451E+8$\pm$1.963E+8 & 4.878E+8$\pm$1.349E+7 \\
 23-V - 50 & 7.697E+0 & 3.506E+2 & 1.406E+1 & 2.048E+9 & 2.048E+9 \\
 23-V - 51 & 4.967E+0$\pm$6.082E-2 & 2.454E+2$\pm$3.507E+1 & 1.794E+1$\pm$4.807E+0 & 2.614E+9$\pm$7.003E+8 & 4.593E+8$\pm$2.215E+7 \\
 24-Cr- 50 & 2.422E+0 & 2.490E+2$\pm$3.343E+1 & 1.369E+1$\pm$2.752E+0 & 1.994E+9$\pm$4.011E+8 & 4.316E+8$\pm$1.839E+7 \\
 24-Cr- 52 & 3.077E+0$\pm$2.079E-2 & 5.253E+1$\pm$3.805E+0 & 4.789E+0$\pm$8.897E-1 & 6.976E+8$\pm$1.296E+8 & 4.341E+8$\pm$1.624E+7 \\
 24-Cr- 53 & 7.896E+0$\pm$2.021E-1 & 3.056E+2$\pm$1.716E+1 & 1.545E+1$\pm$2.009E+0 & 2.249E+9$\pm$2.926E+8 & 4.270E+8$\pm$1.885E+7 \\
 24-Cr- 54 & 2.544E+0$\pm$1.002E-1 & 4.672E+1$\pm$2.832E+0 & 4.218E+0$\pm$5.487E-1 & 6.141E+8$\pm$7.990E+7 & 4.277E+8$\pm$1.279E+7 \\
 25-Mn- 55 & 2.116E+0$\pm$5.338E-2 & 6.218E+2$\pm$1.508E+1 & 1.245E+1$\pm$9.530E-1 & 1.813E+9$\pm$1.387E+8 & 3.810E+8$\pm$8.163E+6 \\
 26-Fe- 54 & 2.202E+0$\pm$1.012E-1 & 1.229E+2$\pm$1.408E+1 & 1.031E+1$\pm$1.192E+0 & 1.501E+9$\pm$1.735E+8 & 4.527E+8$\pm$9.988E+6 \\
 26-Fe- 56 & 1.216E+1$\pm$4.830E-1 & 1.337E+2$\pm$4.819E+0 & 7.501E+0$\pm$8.038E-1 & 1.092E+9$\pm$1.170E+8 & 3.903E+8$\pm$8.148E+6 \\
 26-Fe- 57 & 2.619E+0$\pm$1.532E+0 & 1.100E+2$\pm$2.401E+1 & 1.482E+1$\pm$1.747E+0 & 2.156E+9$\pm$2.542E+8 & 3.303E+8$\pm$7.294E+6 \\
 26-Fe- 58 & 3.126E+0 & 7.409E+1$\pm$4.756E+0 & 1.195E+1$\pm$1.383E+0 & 1.740E+9$\pm$2.013E+8 & 4.069E+8$\pm$1.005E+7 \\
 27-Co- 58 & 7.209E+1 & 6.237E+3$\pm$1.228E+1 & 1.490E+1$\pm$1.582E+0 & 2.168E+9$\pm$2.303E+8 & 3.680E+8$\pm$4.573E+6 \\
 27-Co- 58m & 7.063E+3 & 5.905E+4$\pm$1.451E+1 & 1.519E+1$\pm$1.057E+0 & 2.211E+9$\pm$1.539E+8 & 3.751E+8$\pm$4.035E+6 \\
 27-Co- 59 & 6.032E+0$\pm$7.049E-2 & 7.967E+2$\pm$1.844E+1 & 1.134E+1$\pm$2.131E+0 & 1.651E+9$\pm$3.101E+8 & 4.128E+8$\pm$1.254E+7 \\
 28-Ni- 58 & 2.504E+1$\pm$3.998E-1 & 2.835E+2$\pm$1.437E+1 & 1.442E+1$\pm$3.060E+0 & 2.099E+9$\pm$4.452E+8 & 4.333E+8$\pm$1.470E+7 \\
 28-Ni- 59 & 2.354E+0 & 4.241E+2$\pm$2.091E+0 & 1.544E+1$\pm$4.056E-1 & 2.246E+9$\pm$5.901E+7 & 1.851E+9$\pm$3.320E+4 \\
 28-Ni- 60 & 1.099E+0$\pm$7.866E-2 & 9.541E+1$\pm$2.242E+1 & 1.560E+1$\pm$4.169E+0 & 2.270E+9$\pm$6.065E+8 & 4.145E+8$\pm$1.621E+7 \\
 28-Ni- 61 & 8.803E+0$\pm$1.042E+0 & 1.256E+2$\pm$1.465E+1 & 1.044E+1$\pm$2.481E+0 & 1.518E+9$\pm$3.609E+8 & 3.358E+8$\pm$1.256E+7 \\
 28-Ni- 62 & 9.723E+0$\pm$4.096E-1 & 4.683E+2$\pm$5.469E+1 & 1.576E+1$\pm$3.316E+0 & 2.292E+9$\pm$4.822E+8 & 4.434E+8$\pm$1.918E+7 \\
 28-Ni- 64 & 2.832E-1$\pm$9.364E-2 & 1.097E+2$\pm$2.966E+1 & 2.662E+1$\pm$7.429E+0 & 3.870E+9$\pm$1.080E+9 & 4.522E+8$\pm$2.324E+7 \\
 29-Cu- 63 & 5.143E+0$\pm$2.017E-1 & 1.140E+2$\pm$1.164E+1 & 9.440E+0$\pm$2.271E+0 & 1.373E+9$\pm$3.303E+8 & 3.963E+8$\pm$1.628E+7 \\
 29-Cu- 65 & 1.389E+1$\pm$4.982E-1 & 1.686E+2$\pm$1.119E+1 & 8.963E+0$\pm$2.169E+0 & 1.303E+9$\pm$3.153E+8 & 4.150E+8$\pm$1.592E+7 \\
 30-Zn- 64 & 3.927E+0$\pm$3.021E-1 & 1.252E+2$\pm$1.121E+1 & 1.021E+1$\pm$2.377E+0 & 1.484E+9$\pm$3.456E+8 & 4.220E+8$\pm$1.153E+7 \\
 30-Zn- 65 &  & 1.943E+2 & 9.934E+0 & 1.444E+9 & 1.444E+9 \\
 30-Zn- 66 & 4.938E+0$\pm$3.023E-1 & 9.252E+1$\pm$1.084E+1 & 9.480E+0$\pm$2.456E+0 & 1.378E+9$\pm$3.571E+8 & 4.205E+8$\pm$1.352E+7 \\
 30-Zn- 67 & 2.111E+0 & 2.018E+2$\pm$1.034E+1 & 1.020E+1$\pm$2.354E+0 & 1.483E+9$\pm$3.422E+8 & 3.832E+8$\pm$9.930E+6 \\
 30-Zn- 68 & 4.553E+0$\pm$5.037E-2 & 2.104E+2$\pm$6.474E+0 & 6.528E+0$\pm$1.469E+0 & 9.487E+8$\pm$2.135E+8 & 4.182E+8$\pm$1.339E+7 \\
 30-Zn- 70 & 4.336E+0$\pm$4.427E-1 & 7.143E+1$\pm$6.622E+0 & 6.455E+0$\pm$1.388E+0 & 9.380E+8$\pm$2.017E+8 & 3.892E+8$\pm$9.939E+6 \\
 31-Ga- 69 & 8.125E+0$\pm$1.625E-1 & 1.372E+2$\pm$9.191E+0 & 9.227E+0$\pm$1.289E+0 & 1.341E+9$\pm$1.873E+8 & 4.042E+8$\pm$7.753E+6 \\
 31-Ga- 71 & 5.276E+0$\pm$6.089E-2 & 3.420E+2$\pm$7.754E+0 & 8.990E+0$\pm$2.968E-2 & 1.306E+9$\pm$4.313E+6 & 3.907E+8$\pm$8.639E+6 \\
 32-Ge- 70 & 1.389E+1$\pm$7.844E-1 & 1.733E+2$\pm$1.272E+1 & 1.063E+1$\pm$2.244E+0 & 1.545E+9$\pm$3.261E+8 & 4.376E+8$\pm$8.527E+6 \\
 32-Ge- 72 & 8.927E+0$\pm$2.105E-1 & 1.255E+2$\pm$7.993E+0 & 9.732E+0$\pm$1.922E+0 & 1.414E+9$\pm$2.793E+8 & 4.154E+8$\pm$8.336E+6 \\
 32-Ge- 73 & 4.814E+0$\pm$2.031E-1 & 4.221E+2$\pm$1.770E+1 & 1.048E+1$\pm$5.929E-1 & 1.522E+9$\pm$8.614E+7 & 3.723E+8$\pm$6.124E+6 \\
 32-Ge- 74 & 7.223E+0$\pm$1.921E-1 & 1.214E+2$\pm$1.045E+1 & 8.911E+0$\pm$1.714E+0 & 1.294E+9$\pm$2.489E+8 & 4.104E+8$\pm$8.663E+6 \\
 32-Ge- 76 & 8.416E+0$\pm$3.031E+0 & 1.197E+2$\pm$2.828E+1 & 9.001E+0$\pm$1.555E+0 & 1.307E+9$\pm$2.258E+8 & 4.172E+8$\pm$1.078E+7 \\
 33-As- 74 & 5.188E+0 & 1.430E+2$\pm$6.725E+0 & 8.728E+0$\pm$1.639E+0 & 1.268E+9$\pm$2.380E+8 & 3.364E+8$\pm$5.315E+6 \\
 33-As- 75 & 5.467E+0$\pm$3.020E-2 & 1.731E+2$\pm$8.493E+0 & 1.069E+1$\pm$1.901E+0 & 1.552E+9$\pm$2.761E+8 & 3.711E+8$\pm$1.526E+7 \\
 34-Se- 74 & 7.324E+0$\pm$6.088E+0 & 8.315E+2$\pm$6.452E+2 & 1.047E+1$\pm$1.677E+0 & 1.521E+9$\pm$2.436E+8 & 5.128E+8$\pm$1.966E+7 \\
 34-Se- 76 & 1.852E+1$\pm$3.020E-1 & 2.259E+2$\pm$7.858E+0 & 1.103E+1$\pm$1.650E+0 & 1.602E+9$\pm$2.396E+8 & 5.191E+8$\pm$2.363E+7 \\
 34-Se- 77 & 8.485E+0$\pm$2.539E-1 & 1.734E+2$\pm$7.060E+0 & 1.022E+1$\pm$1.655E+0 & 1.485E+9$\pm$2.403E+8 & 4.554E+8$\pm$1.854E+7 \\
 34-Se- 78 & 8.454E+0$\pm$2.013E-2 & 1.467E+2$\pm$6.525E+0 & 1.072E+1$\pm$1.474E+0 & 1.556E+9$\pm$2.141E+8 & 5.257E+8$\pm$2.617E+7 \\
 34-Se- 79 &  & 1.443E+2$\pm$3.750E+0 & 9.278E+0$\pm$1.210E+0 & 1.347E+9$\pm$1.756E+8 & 4.796E+8$\pm$2.193E+7 \\
 34-Se- 80 & 6.994E+0$\pm$6.038E-2 & 1.908E+2$\pm$7.806E+0 & 1.133E+1$\pm$1.387E+0 & 1.644E+9$\pm$2.013E+8 & 5.341E+8$\pm$3.254E+7 \\
 34-Se- 82 & 5.027E+0$\pm$2.012E-1 & 9.769E+1$\pm$3.214E+0 & 9.684E+0$\pm$9.902E-1 & 1.406E+9$\pm$1.437E+8 & 5.480E+8$\pm$3.964E+7 \\
 35-Br- 79 & 3.290E+0 & 1.453E+2$\pm$3.159E+0 & 9.094E+0$\pm$1.108E+0 & 1.320E+9$\pm$1.609E+8 & 4.546E+8$\pm$2.840E+7 \\
 35-Br- 81 & 5.789E+0 & 1.742E+2$\pm$2.474E+0 & 9.600E+0$\pm$9.729E-1 & 1.394E+9$\pm$1.412E+8 & 4.772E+8$\pm$3.726E+7 \\
 36-Kr- 78 & 8.656E+0 & 1.499E+2$\pm$2.796E+0 & 1.245E+1$\pm$1.217E+0 & 1.808E+9$\pm$1.767E+8 & 4.135E+8$\pm$2.270E+7 \\
 36-Kr- 80 & 7.336E+0 & 2.456E+2$\pm$1.730E+0 & 9.396E+0$\pm$7.999E-1 & 1.364E+9$\pm$1.161E+8 & 5.317E+8$\pm$4.575E+7 \\
 36-Kr- 82 & 1.478E+1 & 3.399E+2$\pm$1.316E+0 & 9.528E+0$\pm$6.124E-1 & 1.383E+9$\pm$8.889E+7 & 5.419E+8$\pm$5.420E+7 \\
 36-Kr- 83 & 1.351E+1 & 1.744E+2$\pm$1.193E+0 & 8.739E+0$\pm$6.503E-1 & 1.268E+9$\pm$9.440E+7 & 5.103E+8$\pm$3.259E+7 \\
 36-Kr- 84 & 3.741E+0 & 1.135E+2$\pm$1.707E+0 & 1.040E+1$\pm$4.854E-1 & 1.510E+9$\pm$7.045E+7 & 5.612E+8$\pm$5.096E+7 \\
 36-Kr- 85 & 6.352E+0 & 1.008E+2$\pm$2.172E+0 & 7.133E+0$\pm$2.626E-1 & 1.035E+9$\pm$3.811E+7 & 5.047E+8$\pm$4.297E+7 \\
 36-Kr- 86 & 5.472E+0$\pm$4.120E-1 & 9.736E+1$\pm$4.616E+0 & 6.635E+0$\pm$1.844E-1 & 9.628E+8$\pm$2.676E+7 & 7.466E+8$\pm$1.067E+8 \\
 37-Rb- 85 & 6.290E+0$\pm$5.027E-2 & 1.353E+2$\pm$2.190E+0 & 9.589E+0$\pm$3.002E-1 & 1.392E+9$\pm$4.357E+7 & 5.011E+8$\pm$5.286E+7 \\
 37-Rb- 86 & 4.238E+0 & 1.477E+2$\pm$2.261E+0 & 9.788E+0$\pm$3.205E-1 & 1.420E+9$\pm$4.651E+7 & 4.586E+8$\pm$5.390E+7 \\
 37-Rb- 87 & 4.384E+0$\pm$9.281E-1 & 1.195E+2$\pm$1.229E+1 & 1.069E+1$\pm$3.290E-1 & 1.551E+9$\pm$4.774E+7 & 5.486E+8$\pm$5.595E+7 \\
 38-Sr- 84 & 5.487E+0$\pm$8.260E-1 & 1.457E+2$\pm$1.457E+1 & 9.315E+0$\pm$2.853E-1 & 1.352E+9$\pm$4.141E+7 & 5.550E+8$\pm$6.495E+7 \\
 38-Sr- 86 & 2.801E+0 & 1.523E+2$\pm$4.831E+0 & 1.052E+1$\pm$4.372E-1 & 1.527E+9$\pm$6.344E+7 & 6.461E+8$\pm$5.998E+7 \\
 38-Sr- 87 & 6.937E+0 & 1.254E+2$\pm$4.847E+0 & 1.015E+1$\pm$5.088E-1 & 1.473E+9$\pm$7.383E+7 & 6.656E+8$\pm$5.657E+7 \\
 38-Sr- 88 & 7.298E+0 & 1.264E+2$\pm$5.397E+0 & 1.061E+1$\pm$6.283E-1 & 1.539E+9$\pm$9.116E+7 & 7.005E+8$\pm$7.284E+7 \\
 38-Sr- 89 &  & 1.134E+2$\pm$5.880E+0 & 1.016E+1$\pm$7.878E-1 & 1.474E+9$\pm$1.143E+8 & 6.555E+8$\pm$6.801E+7 \\
 38-Sr- 90 &  & 1.078E+2$\pm$6.079E+0 & 9.878E+0$\pm$8.083E-1 & 1.433E+9$\pm$1.173E+8 & 6.323E+8$\pm$7.530E+7 \\
 39-Y - 89 & 7.732E+0$\pm$3.023E-2 & 1.117E+2$\pm$5.439E+0 & 8.557E+0$\pm$4.693E-1 & 1.241E+9$\pm$6.809E+7 & 6.242E+8$\pm$9.101E+7 \\
 39-Y - 90 & 9.610E+0 & 2.034E+2$\pm$3.976E+0 & 1.249E+1$\pm$7.677E-1 & 1.812E+9$\pm$1.114E+8 & 7.857E+8$\pm$4.542E+7 \\
 39-Y - 91 &  & 1.173E+2$\pm$6.303E+0 & 9.846E+0$\pm$9.842E-1 & 1.428E+9$\pm$1.428E+8 & 5.930E+8$\pm$7.102E+7 \\
 40-Zr- 90 & 5.528E+0$\pm$3.077E-1 & 1.084E+2$\pm$6.732E+0 & 1.066E+1$\pm$1.091E+0 & 1.546E+9$\pm$1.582E+8 & 6.750E+8$\pm$8.197E+7 \\
 40-Zr- 91 & 9.912E+0$\pm$5.820E-1 & 1.745E+2$\pm$9.303E+0 & 1.158E+1$\pm$1.237E+0 & 1.680E+9$\pm$1.794E+8 & 6.665E+8$\pm$8.213E+7 \\
 40-Zr- 92 & 7.149E+0$\pm$3.946E-1 & 1.398E+2$\pm$7.352E+0 & 1.133E+1$\pm$1.180E+0 & 1.643E+9$\pm$1.711E+8 & 6.000E+8$\pm$7.888E+7 \\
 40-Zr- 93 & 5.796E+0 & 1.515E+2$\pm$6.372E+0 & 1.004E+1$\pm$1.163E+0 & 1.456E+9$\pm$1.687E+8 & 6.424E+8$\pm$8.775E+7 \\
 40-Zr- 94 & 8.658E+0$\pm$4.127E-1 & 1.435E+2$\pm$7.957E+0 & 1.297E+1$\pm$1.456E+0 & 1.882E+9$\pm$2.112E+8 & 6.306E+8$\pm$7.851E+7 \\
 40-Zr- 95 &  & 1.197E+2$\pm$6.567E+0 & 9.311E+0$\pm$4.327E-1 & 1.350E+9$\pm$6.276E+7 & 5.405E+8$\pm$6.410E+7 \\
 40-Zr- 96 & 5.736E+0$\pm$4.168E-1 & 1.200E+2$\pm$7.340E+0 & 1.075E+1$\pm$1.190E+0 & 1.559E+9$\pm$1.726E+8 & 6.465E+8$\pm$7.124E+7 \\
 41-Nb- 93 & 6.365E+0$\pm$7.011E-2 & 1.131E+2$\pm$5.056E+0 & 9.530E+0$\pm$8.972E-1 & 1.382E+9$\pm$1.301E+8 & 5.641E+8$\pm$5.686E+7 \\
 41-Nb- 94 & 6.487E+0 & 1.359E+2$\pm$4.255E+0 & 9.434E+0$\pm$8.566E-1 & 1.368E+9$\pm$1.243E+8 & 5.432E+8$\pm$4.821E+7 \\
 41-Nb- 95 &  & 1.270E+2$\pm$4.894E+0 & 9.514E+0$\pm$9.340E-1 & 1.380E+9$\pm$1.355E+8 & 6.265E+8$\pm$5.695E+7 \\
 42-Mo- 92 & 6.040E+0$\pm$2.379E-1 & 1.126E+2$\pm$5.202E+0 & 1.041E+1$\pm$8.439E-1 & 1.510E+9$\pm$1.224E+8 & 6.827E+8$\pm$4.064E+7 \\
 42-Mo- 94 & 5.855E+0$\pm$1.206E-1 & 1.104E+2$\pm$4.266E+0 & 9.769E+0$\pm$7.371E-1 & 1.417E+9$\pm$1.069E+8 & 6.219E+8$\pm$4.238E+7 \\
 42-Mo- 95 & 6.125E+0$\pm$3.522E-1 & 2.601E+2$\pm$1.255E+1 & 9.834E+0$\pm$7.350E-1 & 1.426E+9$\pm$1.066E+8 & 5.576E+8$\pm$6.953E+7 \\
 42-Mo- 96 & 4.752E+0$\pm$8.931E-2 & 1.727E+2$\pm$4.222E+0 & 1.002E+1$\pm$6.557E-1 & 1.453E+9$\pm$9.510E+7 & 6.022E+8$\pm$4.652E+7 \\
 42-Mo- 97 & 6.688E+0$\pm$1.412E-1 & 1.188E+2$\pm$3.476E+0 & 9.529E+0$\pm$6.166E-1 & 1.382E+9$\pm$8.942E+7 & 5.484E+8$\pm$5.091E+7 \\
 42-Mo- 98 & 5.671E+0$\pm$1.226E-1 & 1.234E+2$\pm$3.365E+0 & 9.685E+0$\pm$5.462E-1 & 1.405E+9$\pm$7.921E+7 & 6.056E+8$\pm$4.730E+7 \\
 42-Mo- 99 &  & 1.252E+2$\pm$2.591E+0 & 9.371E+0$\pm$5.017E-1 & 1.359E+9$\pm$7.276E+7 & 5.237E+8$\pm$4.016E+7 \\
 42-Mo-100 & 5.327E+0$\pm$5.897E-1 & 1.242E+2$\pm$8.138E+0 & 9.618E+0$\pm$4.655E-1 & 1.395E+9$\pm$6.750E+7 & 6.192E+8$\pm$4.394E+7 \\
 43-Tc- 99 & 5.753E+0$\pm$5.101E-1 & 1.245E+2$\pm$6.805E+0 & 1.012E+1$\pm$5.319E-1 & 1.467E+9$\pm$7.713E+7 & 5.383E+8$\pm$3.706E+7 \\
 44-Ru- 96 &  & 1.099E+2$\pm$1.908E+0 & 8.321E+0$\pm$3.830E-1 & 1.207E+9$\pm$5.555E+7 & 6.219E+8$\pm$3.385E+7 \\
 44-Ru- 98 &  & 1.134E+2$\pm$1.993E+0 & 8.337E+0$\pm$4.559E-1 & 1.209E+9$\pm$6.611E+7 & 5.964E+8$\pm$3.092E+7 \\
 44-Ru- 99 & 3.704E+0 & 1.034E+2$\pm$2.021E+0 & 7.841E+0$\pm$4.644E-1 & 1.137E+9$\pm$6.735E+7 & 5.572E+8$\pm$2.800E+7 \\
 44-Ru-100 & 9.465E+0 & 1.176E+2$\pm$2.456E+0 & 8.145E+0$\pm$5.662E-1 & 1.181E+9$\pm$8.210E+7 & 5.787E+8$\pm$2.625E+7 \\
 44-Ru-101 & 5.608E+0$\pm$4.843E-1 & 1.167E+2$\pm$6.829E+0 & 8.987E+0$\pm$8.005E-1 & 1.303E+9$\pm$1.161E+8 & 4.728E+8$\pm$2.746E+7 \\
 44-Ru-102 & 8.550E+0$\pm$5.827E-1 & 1.219E+2$\pm$5.904E+0 & 8.893E+0$\pm$8.007E-1 & 1.289E+9$\pm$1.161E+8 & 5.519E+8$\pm$1.966E+7 \\
 44-Ru-103 & 5.057E+0 & 9.987E+1$\pm$2.532E+0 & 7.200E+0$\pm$7.398E-1 & 1.044E+9$\pm$1.073E+8 & 4.769E+8$\pm$2.134E+7 \\
 44-Ru-104 & 5.261E+0 & 1.174E+2$\pm$4.478E+0 & 8.656E+0$\pm$9.910E-1 & 1.255E+9$\pm$1.437E+8 & 5.424E+8$\pm$2.025E+7 \\
 44-Ru-105 & 4.089E+0 & 8.588E+1$\pm$3.655E+0 & 7.787E+0$\pm$3.530E-1 & 1.129E+9$\pm$5.118E+7 & 4.805E+8$\pm$1.333E+7 \\
 44-Ru-106 &  & 8.768E+1$\pm$4.267E+0 & 8.044E+0$\pm$1.104E+0 & 1.166E+9$\pm$1.600E+8 & 5.786E+8$\pm$1.263E+7 \\
 45-Rh-103 & 4.343E+0 & 1.081E+2$\pm$4.868E+0 & 8.695E+0$\pm$8.961E-1 & 1.261E+9$\pm$1.299E+8 & 5.282E+8$\pm$2.615E+7 \\
 45-Rh-105 & 9.032E+3 & 3.984E+4$\pm$4.473E+0 & 7.748E+0$\pm$1.212E+0 & 1.123E+9$\pm$1.757E+8 & 5.287E+8$\pm$1.620E+7 \\
 46-Pd-102 & 6.007E+0 & 1.305E+2$\pm$5.324E+0 & 8.733E+0$\pm$6.325E-1 & 1.266E+9$\pm$9.170E+7 & 6.026E+8$\pm$2.169E+7 \\
 46-Pd-104 & 4.795E+0 & 1.204E+2$\pm$6.141E+0 & 8.620E+0$\pm$9.928E-1 & 1.250E+9$\pm$1.439E+8 & 5.914E+8$\pm$2.348E+7 \\
 46-Pd-105 & 7.360E+0$\pm$5.839E-1 & 1.132E+2$\pm$8.008E+0 & 8.455E+0$\pm$1.658E+0 & 1.226E+9$\pm$2.403E+8 & 5.208E+8$\pm$1.010E+7 \\
 46-Pd-106 & 4.627E+0$\pm$5.721E-1 & 1.242E+2$\pm$1.158E+1 & 8.427E+0$\pm$5.560E-1 & 1.222E+9$\pm$8.060E+7 & 5.767E+8$\pm$2.249E+7 \\
 46-Pd-107 & 3.334E+0 & 1.217E+2$\pm$5.726E+0 & 7.158E+0$\pm$1.487E+0 & 1.038E+9$\pm$2.155E+8 & 5.421E+8$\pm$1.235E+7 \\
 46-Pd-108 & 2.441E+0 & 4.394E+2$\pm$6.868E+0 & 8.315E+0$\pm$7.433E-1 & 1.205E+9$\pm$1.077E+8 & 5.650E+8$\pm$1.513E+7 \\
 46-Pd-110 & 5.687E+0 & 1.004E+2$\pm$7.752E+0 & 8.212E+0$\pm$1.085E+0 & 1.190E+9$\pm$1.572E+8 & 5.526E+8$\pm$1.000E+7 \\
 47-Ag-107 & 7.373E+0$\pm$8.980E-2 & 1.216E+2$\pm$7.185E+0 & 8.174E+0$\pm$1.785E+0 & 1.185E+9$\pm$2.587E+8 & 5.329E+8$\pm$6.762E+6 \\
 47-Ag-109 & 2.523E+0$\pm$6.352E-2 & 2.413E+2$\pm$9.115E+0 & 7.902E+0$\pm$1.609E+0 & 1.145E+9$\pm$2.332E+8 & 5.167E+8$\pm$7.866E+6 \\
 47-Ag-110m & 6.357E+0 & 8.625E+1$\pm$6.889E+0 & 5.726E+0$\pm$1.653E+0 & 8.299E+8$\pm$2.395E+8 & 5.367E+8$\pm$7.453E+6 \\
 47-Ag-111 & 5.383E+0 & 1.180E+2$\pm$8.088E+0 & 8.162E+0$\pm$9.867E-1 & 1.183E+9$\pm$1.430E+8 & 5.091E+8$\pm$8.494E+6 \\
 48-Cd-106 & 4.563E+0 & 9.841E+1$\pm$6.506E+0 & 7.707E+0$\pm$1.618E+0 & 1.117E+9$\pm$2.346E+8 & 6.392E+8$\pm$1.048E+7 \\
 48-Cd-108 & 3.346E+0$\pm$3.001E-1 & 1.265E+2$\pm$1.048E+1 & 9.639E+0$\pm$1.709E+0 & 1.397E+9$\pm$2.477E+8 & 5.792E+8$\pm$7.266E+6 \\
 48-Cd-110 & 4.254E+0 & 1.502E+2$\pm$7.709E+0 & 8.231E+0$\pm$1.975E+0 & 1.193E+9$\pm$2.862E+8 & 5.875E+8$\pm$9.037E+6 \\
 48-Cd-111 & 5.621E+0$\pm$3.086E-1 & 9.658E+1$\pm$7.734E+0 & 6.965E+0$\pm$1.699E+0 & 1.009E+9$\pm$2.463E+8 & 5.826E+8$\pm$7.311E+6 \\
 48-Cd-112 & 5.098E+0$\pm$1.007E-1 & 1.064E+2$\pm$8.111E+0 & 8.195E+0$\pm$2.047E+0 & 1.188E+9$\pm$2.967E+8 & 5.874E+8$\pm$6.249E+6 \\
 48-Cd-113 & 2.468E+1 & 1.165E+2$\pm$8.340E+0 & 8.947E+0$\pm$2.295E+0 & 1.297E+9$\pm$3.325E+8 & 5.543E+8$\pm$6.504E+6 \\
 48-Cd-114 & 5.711E+0$\pm$1.281E+0 & 1.478E+2$\pm$2.390E+1 & 8.570E+0$\pm$2.180E+0 & 1.242E+9$\pm$3.159E+8 & 5.889E+8$\pm$7.385E+6 \\
 48-Cd-115m & 4.940E+0 & 1.047E+2$\pm$9.092E+0 & 7.914E+0$\pm$1.410E+0 & 1.147E+9$\pm$2.043E+8 & 5.770E+8$\pm$1.332E+7 \\
 48-Cd-116 & 4.964E+0$\pm$4.698E-1 & 9.498E+1$\pm$9.716E+0 & 8.163E+0$\pm$2.160E+0 & 1.183E+9$\pm$3.130E+8 & 5.966E+8$\pm$1.019E+7 \\
 49-In-113 & 3.683E+0$\pm$8.032E-2 & 1.081E+2$\pm$6.623E+0 & 6.672E+0$\pm$1.609E+0 & 9.669E+8$\pm$2.331E+8 & 6.112E+8$\pm$9.909E+6 \\
 49-In-115 & 2.519E+0$\pm$1.002E-1 & 2.191E+2$\pm$9.796E+0 & 6.718E+0$\pm$1.675E+0 & 9.735E+8$\pm$2.428E+8 & 6.102E+8$\pm$8.835E+6 \\
 50-Sn-112 & 4.445E+0$\pm$4.818E-1 & 1.059E+2$\pm$9.026E+0 & 6.848E+0$\pm$1.481E+0 & 9.925E+8$\pm$2.146E+8 & 6.632E+8$\pm$1.594E+7 \\
 50-Sn-113 & 4.315E+0 & 9.733E+1$\pm$6.134E+0 & 6.915E+0$\pm$1.197E+0 & 1.002E+9$\pm$1.734E+8 & 5.766E+8$\pm$1.555E+7 \\
 50-Sn-114 & 4.566E+0$\pm$4.992E-1 & 1.062E+2$\pm$9.477E+0 & 6.791E+0$\pm$1.476E+0 & 9.841E+8$\pm$2.138E+8 & 6.634E+8$\pm$1.989E+7 \\
 50-Sn-115 & 9.086E+0 & 9.974E+1$\pm$5.332E+0 & 6.638E+0$\pm$1.145E+0 & 9.619E+8$\pm$1.659E+8 & 5.993E+8$\pm$1.363E+7 \\
 50-Sn-116 & 4.320E+0 & 1.019E+2$\pm$6.299E+0 & 7.183E+0$\pm$1.600E+0 & 1.041E+9$\pm$2.319E+8 & 6.638E+8$\pm$2.035E+7 \\
 50-Sn-117 & 5.328E+0 & 9.158E+1$\pm$5.457E+0 & 6.871E+0$\pm$1.490E+0 & 9.956E+8$\pm$2.158E+8 & 5.849E+8$\pm$1.392E+7 \\
 50-Sn-118 & 4.684E+0$\pm$2.120E-1 & 1.031E+2$\pm$6.631E+0 & 7.145E+0$\pm$1.539E+0 & 1.035E+9$\pm$2.230E+8 & 6.627E+8$\pm$2.423E+7 \\
 50-Sn-119 & 5.009E+0$\pm$5.015E-2 & 9.187E+1$\pm$4.738E+0 & 6.514E+0$\pm$1.246E+0 & 9.438E+8$\pm$1.805E+8 & 5.746E+8$\pm$8.647E+6 \\
 50-Sn-120 & 5.636E+0$\pm$7.031E-2 & 9.184E+1$\pm$5.840E+0 & 6.715E+0$\pm$1.429E+0 & 9.728E+8$\pm$2.071E+8 & 6.617E+8$\pm$2.313E+7 \\
 50-Sn-122 & 4.461E+0 & 8.349E+1$\pm$4.250E+0 & 5.558E+0$\pm$1.022E+0 & 8.052E+8$\pm$1.481E+8 & 6.612E+8$\pm$1.990E+7 \\
 50-Sn-123 &  & 1.431E+2$\pm$5.352E+0 & 7.107E+0$\pm$9.852E-1 & 1.030E+9$\pm$1.427E+8 & 6.226E+8$\pm$2.159E+7 \\
 50-Sn-124 & 4.805E+0$\pm$5.023E-2 & 8.595E+1$\pm$4.895E+0 & 6.182E+0$\pm$1.194E+0 & 8.955E+8$\pm$1.729E+8 & 6.588E+8$\pm$1.959E+7 \\
 50-Sn-125 & 4.307E+0 & 1.023E+2$\pm$5.019E+0 & 6.443E+0$\pm$3.012E-1 & 9.333E+8$\pm$4.362E+7 & 6.415E+8$\pm$1.958E+7 \\
 50-Sn-126 &  & 8.795E+1$\pm$4.659E+0 & 7.460E+0$\pm$1.224E+0 & 1.081E+9$\pm$1.773E+8 & 6.620E+8$\pm$2.450E+7 \\
 51-Sb-121 & 4.043E+0$\pm$9.033E-2 & 9.517E+1$\pm$4.129E+0 & 6.258E+0$\pm$1.050E+0 & 9.066E+8$\pm$1.521E+8 & 6.359E+8$\pm$4.151E+6 \\
 51-Sb-123 & 3.693E+0$\pm$1.004E-1 & 1.142E+2$\pm$4.572E+0 & 6.565E+0$\pm$1.070E+0 & 9.510E+8$\pm$1.550E+8 & 6.650E+8$\pm$1.671E+7 \\
 51-Sb-124 &  & 7.906E+1$\pm$3.273E+0 & 5.748E+0$\pm$8.332E-1 & 8.326E+8$\pm$1.207E+8 & 5.361E+8$\pm$2.116E+7 \\
 51-Sb-125 &  & 9.174E+1$\pm$3.966E+0 & 6.504E+0$\pm$6.345E-1 & 9.421E+8$\pm$9.191E+7 & 6.121E+8$\pm$2.278E+7 \\
 51-Sb-126 & 3.890E+0 & 8.597E+1$\pm$3.309E+0 & 5.788E+0$\pm$8.710E-2 & 8.384E+8$\pm$1.262E+7 & 5.792E+8$\pm$1.345E+7 \\
 52-Te-120 &  & 1.447E+2$\pm$3.188E+0 & 6.856E+0$\pm$8.068E-1 & 9.933E+8$\pm$1.169E+8 & 6.902E+8$\pm$1.251E+7 \\
 52-Te-122 & 1.722E+0$\pm$1.839E-1 & 1.405E+2$\pm$1.007E+1 & 7.448E+0$\pm$6.135E-1 & 1.079E+9$\pm$8.887E+7 & 6.892E+8$\pm$2.063E+7 \\
 52-Te-123 & 7.249E-1 & 6.939E+2$\pm$2.687E+0 & 6.153E+0$\pm$5.997E-1 & 8.914E+8$\pm$8.688E+7 & 6.265E+8$\pm$9.868E+6 \\
 52-Te-124 & 7.178E+0$\pm$4.032E-1 & 1.083E+2$\pm$4.385E+0 & 6.902E+0$\pm$6.316E-1 & 9.999E+8$\pm$9.150E+7 & 6.887E+8$\pm$1.985E+7 \\
 52-Te-125 & 3.283E+0$\pm$1.522E-1 & 9.413E+1$\pm$3.166E+0 & 6.049E+0$\pm$4.982E-1 & 8.762E+8$\pm$7.217E+7 & 6.305E+8$\pm$1.469E+7 \\
 52-Te-126 & 3.930E+0$\pm$1.003E-1 & 1.039E+2$\pm$2.787E+0 & 6.347E+0$\pm$5.483E-1 & 9.193E+8$\pm$7.942E+7 & 7.045E+8$\pm$2.474E+7 \\
 52-Te-127m &  & 1.375E+2$\pm$2.773E+0 & 6.274E+0$\pm$5.824E-1 & 9.087E+8$\pm$8.436E+7 & 6.620E+8$\pm$1.684E+7 \\
 52-Te-128 & 4.408E+0 & 8.090E+1$\pm$2.155E+0 & 6.202E+0$\pm$4.723E-1 & 8.983E+8$\pm$6.840E+7 & 7.086E+8$\pm$2.549E+7 \\
 52-Te-129m &  & 1.475E+2$\pm$1.930E+0 & 6.430E+0$\pm$4.196E-1 & 9.314E+8$\pm$6.077E+7 & 6.801E+8$\pm$2.272E+7 \\
 52-Te-130 & 4.606E+0 & 7.958E+1$\pm$2.461E+0 & 6.034E+0$\pm$4.187E-1 & 8.740E+8$\pm$6.064E+7 & 7.380E+8$\pm$2.879E+7 \\
 52-Te-132 & 5.354E+0 & 9.740E+1$\pm$2.239E+0 & 9.575E+0$\pm$5.491E-1 & 1.387E+9$\pm$7.953E+7 & 7.030E+8$\pm$1.042E+7 \\
 53-I -127 & 3.731E+0 & 1.468E+2$\pm$1.620E+0 & 6.134E+0$\pm$3.104E-1 & 8.885E+8$\pm$4.497E+7 & 5.949E+8$\pm$4.989E+6 \\
 53-I -129 & 1.027E+1 & 1.166E+2$\pm$1.782E+0 & 5.836E+0$\pm$3.877E-1 & 8.453E+8$\pm$5.616E+7 & 6.499E+8$\pm$2.319E+7 \\
 53-I -130 & 3.222E+0 & 8.216E+1$\pm$1.639E+0 & 4.634E+0$\pm$5.123E-1 & 6.711E+8$\pm$7.420E+7 & 5.719E+8$\pm$2.898E+7 \\
 53-I -131 &  & 1.694E+2$\pm$3.433E+0 & 6.910E+0$\pm$6.254E-1 & 1.001E+9$\pm$9.057E+7 & 6.595E+8$\pm$2.200E+7 \\
 53-I -135 & 1.016E+1 & 1.138E+2$\pm$8.863E+0 & 6.709E+0$\pm$1.759E-1 & 9.715E+8$\pm$2.547E+7 & 7.188E+8$\pm$2.704E+7 \\
 54-Xe-123 & 1.160E+1 & 1.241E+2$\pm$2.655E+0 & 5.261E+0$\pm$1.713E-1 & 7.622E+8$\pm$2.481E+7 & 5.497E+8$\pm$9.567E+6 \\
 54-Xe-124 & 1.311E-1 & 8.784E+2$\pm$2.379E+0 & 8.253E+0$\pm$5.018E-1 & 1.195E+9$\pm$7.269E+7 & 5.987E+8$\pm$1.355E+7 \\
 54-Xe-126 & 5.063E+0 & 1.024E+2$\pm$2.762E+0 & 6.464E+0$\pm$5.279E-1 & 9.364E+8$\pm$7.647E+7 & 6.662E+8$\pm$2.086E+7 \\
 54-Xe-128 & 6.856E+0 & 1.541E+2$\pm$3.710E+0 & 6.877E+0$\pm$6.999E-1 & 9.961E+8$\pm$1.014E+8 & 6.794E+8$\pm$1.948E+7 \\
 54-Xe-129 & 3.566E+0 & 1.381E+2$\pm$4.521E+0 & 6.506E+0$\pm$9.070E-1 & 9.423E+8$\pm$1.314E+8 & 6.221E+8$\pm$2.036E+7 \\
 54-Xe-130 & 6.263E+0 & 1.301E+2$\pm$7.785E+0 & 9.136E+0$\pm$1.020E+0 & 1.323E+9$\pm$1.477E+8 & 6.397E+8$\pm$1.959E+7 \\
 54-Xe-131 & 1.187E+0 & 1.906E+3$\pm$4.349E+0 & 6.500E+0$\pm$1.015E+0 & 9.414E+8$\pm$1.470E+8 & 6.436E+8$\pm$6.784E+6 \\
 54-Xe-132 & 3.773E+0 & 1.041E+2$\pm$5.602E+0 & 7.093E+0$\pm$1.156E+0 & 1.027E+9$\pm$1.675E+8 & 6.526E+8$\pm$2.970E+7 \\
 54-Xe-133 &  & 1.516E+2$\pm$6.605E+0 & 7.088E+0$\pm$1.348E+0 & 1.026E+9$\pm$1.952E+8 & 6.606E+8$\pm$3.827E+7 \\
 54-Xe-134 & 4.515E+0 & 8.315E+1$\pm$6.029E+0 & 6.917E+0$\pm$1.304E+0 & 1.002E+9$\pm$1.889E+8 & 6.850E+8$\pm$3.114E+7 \\
 54-Xe-135 & 2.995E+5 & 5.058E+3$\pm$7.849E+0 & 7.139E+0$\pm$1.609E+0 & 1.034E+9$\pm$2.330E+8 & 7.002E+8$\pm$2.633E+7 \\
 54-Xe-136 & 8.245E+0 & 1.179E+2$\pm$8.067E+0 & 7.810E+0$\pm$1.233E+0 & 1.131E+9$\pm$1.785E+8 & 7.209E+8$\pm$2.128E+7 \\
 55-Cs-133 & 3.986E+0$\pm$5.029E-2 & 1.272E+2$\pm$7.156E+0 & 5.836E+0$\pm$1.610E+0 & 8.451E+8$\pm$2.332E+8 & 6.499E+8$\pm$2.278E+7 \\
 55-Cs-134 & 2.273E+1 & 1.505E+2$\pm$9.039E+0 & 6.155E+0$\pm$1.906E+0 & 8.914E+8$\pm$2.760E+8 & 5.926E+8$\pm$2.941E+7 \\
 55-Cs-135 & 6.377E+0 & 1.702E+2$\pm$1.412E+1 & 7.693E+0$\pm$2.751E+0 & 1.114E+9$\pm$3.984E+8 & 6.763E+8$\pm$2.679E+7 \\
 55-Cs-136 &  & 2.649E+2$\pm$1.376E+1 & 7.806E+0$\pm$2.915E+0 & 1.130E+9$\pm$4.221E+8 & 6.546E+8$\pm$3.375E+7 \\
 55-Cs-137 &  & 9.838E+1$\pm$1.623E+1 & 8.176E+0$\pm$3.127E+0 & 1.184E+9$\pm$4.528E+8 & 7.444E+8$\pm$4.514E+7 \\
 56-Ba-130 & 9.939E-1 & 3.200E+2$\pm$8.385E+0 & 5.649E+0$\pm$1.749E+0 & 8.181E+8$\pm$2.533E+8 & 6.764E+8$\pm$3.361E+7 \\
 56-Ba-132 & 7.856E+0$\pm$5.995E-1 & 1.843E+2$\pm$1.332E+1 & 5.144E+0$\pm$1.657E+0 & 7.449E+8$\pm$2.399E+8 & 7.117E+8$\pm$3.020E+7 \\
 56-Ba-133 & 2.463E+0 & 1.893E+2$\pm$1.144E+1 & 7.068E+0$\pm$1.024E+0 & 1.024E+9$\pm$1.483E+8 & 5.653E+8$\pm$9.870E+6 \\
 56-Ba-134 & 5.223E+0$\pm$1.809E-1 & 1.405E+2$\pm$1.250E+1 & 5.770E+0$\pm$2.234E+0 & 8.356E+8$\pm$3.236E+8 & 7.415E+8$\pm$1.869E+7 \\
 56-Ba-135 & 2.750E+0$\pm$1.202E-1 & 1.585E+2$\pm$1.268E+1 & 5.888E+0$\pm$2.629E+0 & 8.526E+8$\pm$3.807E+8 & 7.338E+8$\pm$4.371E+7 \\
 56-Ba-136 & 3.005E+0$\pm$1.003E-1 & 8.102E+1$\pm$1.959E+1 & 6.181E+0$\pm$2.939E+0 & 8.951E+8$\pm$4.256E+8 & 7.771E+8$\pm$3.760E+7 \\
 56-Ba-137 & 6.237E+0$\pm$2.010E-1 & 1.008E+2$\pm$1.244E+1 & 5.773E+0$\pm$2.660E+0 & 8.359E+8$\pm$3.852E+8 & 7.957E+8$\pm$4.323E+7 \\
 56-Ba-138 & 4.079E+0$\pm$1.335E-1 & 7.121E+1$\pm$8.900E+0 & 5.133E+0$\pm$2.255E+0 & 7.433E+8$\pm$3.265E+8 & 7.921E+8$\pm$4.264E+7 \\
 56-Ba-140 & 1.900E+0 & 4.121E+2$\pm$1.541E+1 & 7.568E+0$\pm$4.006E+0 & 1.096E+9$\pm$5.800E+8 & 7.702E+8$\pm$4.052E+7 \\
 57-La-138 & 1.302E+1 & 1.505E+2$\pm$1.284E+1 & 5.437E+0$\pm$3.281E+0 & 7.873E+8$\pm$4.752E+8 & 7.120E+8$\pm$4.086E+7 \\
 57-La-139 & 1.021E+1$\pm$2.218E-1 & 1.079E+2$\pm$1.375E+1 & 5.756E+0$\pm$3.543E+0 & 8.334E+8$\pm$5.131E+8 & 7.128E+8$\pm$3.740E+7 \\
 57-La-140 & 1.980E+0 & 2.976E+2$\pm$1.657E+1 & 5.829E+0$\pm$3.435E+0 & 8.440E+8$\pm$4.973E+8 & 6.021E+8$\pm$3.158E+7 \\
 58-Ce-136 & 4.194E+0$\pm$1.306E-1 & 2.798E+2$\pm$2.091E+1 & 7.199E+0$\pm$4.643E+0 & 1.042E+9$\pm$6.724E+8 & 6.714E+8$\pm$3.382E+7 \\
 58-Ce-138 & 2.596E+0 & 1.081E+2$\pm$2.123E+1 & 7.329E+0$\pm$5.040E+0 & 1.061E+9$\pm$7.297E+8 & 6.557E+8$\pm$4.819E+7 \\
 58-Ce-139 & 2.944E+1 & 1.485E+2$\pm$1.920E+1 & 6.351E+0$\pm$4.630E+0 & 9.197E+8$\pm$6.703E+8 & 6.662E+8$\pm$5.128E+7 \\
 58-Ce-140 & 3.616E+0$\pm$3.541E-1 & 7.289E+1$\pm$2.083E+1 & 7.132E+0$\pm$5.524E+0 & 1.033E+9$\pm$7.998E+8 & 7.920E+8$\pm$5.886E+7 \\
 58-Ce-141 & 7.033E+0 & 1.432E+2$\pm$1.584E+1 & 5.252E+0$\pm$3.893E+0 & 7.604E+8$\pm$5.637E+8 & 7.668E+8$\pm$4.206E+7 \\
 58-Ce-142 & 2.856E+0 & 4.816E+2$\pm$2.020E+1 & 7.023E+0$\pm$4.609E+0 & 1.017E+9$\pm$6.672E+8 & 7.775E+8$\pm$4.642E+7 \\
 58-Ce-143 & 8.097E+0 & 1.935E+2$\pm$3.277E+1 & 1.087E+1$\pm$4.730E+0 & 1.574E+9$\pm$6.848E+8 & 6.014E+8$\pm$1.913E+7 \\
 58-Ce-144 &  & 1.380E+2$\pm$1.755E+1 & 5.317E+0$\pm$4.291E+0 & 7.697E+8$\pm$6.212E+8 & 7.890E+8$\pm$6.167E+7 \\
 59-Pr-141 & 2.717E+0$\pm$6.018E-2 & 2.440E+2$\pm$2.637E+1 & 7.858E+0$\pm$6.475E+0 & 1.138E+9$\pm$9.375E+8 & 7.218E+8$\pm$5.029E+7 \\
 59-Pr-142 & 3.211E+0 & 3.105E+2$\pm$2.513E+1 & 6.848E+0$\pm$2.778E+0 & 9.914E+8$\pm$4.022E+8 & 5.634E+8$\pm$2.915E+7 \\
 59-Pr-143 & 3.205E+1 & 1.598E+3$\pm$3.038E+1 & 8.479E+0$\pm$7.096E+0 & 1.228E+9$\pm$1.027E+9 & 6.987E+8$\pm$4.793E+7 \\
 60-Nd-142 & 7.963E+0$\pm$5.159E-1 & 9.998E+1$\pm$2.559E+1 & 8.009E+0$\pm$6.919E+0 & 1.160E+9$\pm$1.002E+9 & 8.073E+8$\pm$7.646E+7 \\
 60-Nd-143 & 8.038E+1$\pm$2.017E+0 & 6.241E+2$\pm$4.818E+1 & 1.216E+1$\pm$1.059E+1 & 1.761E+9$\pm$1.534E+9 & 7.697E+8$\pm$7.730E+7 \\
 60-Nd-144 & 1.454E+0$\pm$2.662E-1 & 6.777E+2$\pm$1.226E+2 & 1.445E+1$\pm$1.256E+1 & 2.092E+9$\pm$1.819E+9 & 7.313E+8$\pm$6.971E+7 \\
 60-Nd-145 & 1.670E+1$\pm$1.030E+0 & 5.881E+2$\pm$6.627E+1 & 1.523E+1$\pm$1.334E+1 & 2.205E+9$\pm$1.931E+9 & 6.747E+8$\pm$4.991E+7 \\
 60-Nd-146 & 1.028E+1$\pm$4.145E-1 & 2.330E+2$\pm$5.046E+1 & 1.393E+1$\pm$1.219E+1 & 2.016E+9$\pm$1.765E+9 & 6.704E+8$\pm$5.915E+7 \\
 60-Nd-147 & 1.115E+2 & 5.463E+2$\pm$5.058E+1 & 1.358E+1$\pm$1.129E+1 & 1.966E+9$\pm$1.634E+9 & 6.106E+8$\pm$3.333E+7 \\
 60-Nd-148 & 4.396E+0$\pm$5.064E-1 & 6.230E+2$\pm$8.270E+1 & 1.480E+1$\pm$1.325E+1 & 2.143E+9$\pm$1.918E+9 & 6.450E+8$\pm$5.060E+7 \\
 60-Nd-150 & 4.632E+0$\pm$4.021E-1 & 1.730E+2$\pm$5.140E+1 & 1.300E+1$\pm$1.191E+1 & 1.882E+9$\pm$1.724E+9 & 6.070E+8$\pm$4.440E+7 \\
 61-Pm-147 & 2.098E+1$\pm$1.502E+0 & 1.148E+3$\pm$8.551E+1 & 8.722E+0$\pm$7.878E+0 & 1.263E+9$\pm$1.141E+9 & 6.726E+8$\pm$4.917E+7 \\
 61-Pm-148m & 2.385E+1 & 2.044E+2$\pm$7.890E+1 & 1.367E+1$\pm$7.835E-1 & 1.978E+9$\pm$1.134E+8 & 6.382E+8$\pm$3.329E+7 \\
 61-Pm-148 &  & 3.464E+2$\pm$3.196E+1 & 8.278E+0$\pm$7.531E+0 & 1.198E+9$\pm$1.090E+9 & 6.300E+8$\pm$4.813E+7 \\
 61-Pm-149 &  & 5.649E+2$\pm$3.751E+1 & 9.452E+0$\pm$8.543E+0 & 1.368E+9$\pm$1.237E+9 & 6.489E+8$\pm$5.986E+7 \\
 61-Pm-151 & 5.668E+0 & 1.864E+3$\pm$4.283E+1 & 1.154E+1$\pm$1.050E+1 & 1.670E+9$\pm$1.520E+9 & 5.282E+8$\pm$3.141E+7 \\
 62-Sm-144 & 2.753E+0 & 1.288E+2$\pm$4.994E+1 & 1.436E+1$\pm$1.265E+1 & 2.079E+9$\pm$1.831E+9 & 8.361E+8$\pm$8.071E+7 \\
 62-Sm-147 & 7.191E+0$\pm$8.009E-1 & 7.698E+2$\pm$1.012E+2 & 1.728E+1$\pm$1.542E+1 & 2.502E+9$\pm$2.233E+9 & 6.757E+8$\pm$7.133E+7 \\
 62-Sm-148 & 4.473E+0 & 5.075E+2$\pm$6.431E+1 & 1.663E+1$\pm$1.459E+1 & 2.408E+9$\pm$2.112E+9 & 6.996E+8$\pm$7.506E+7 \\
 62-Sm-149 & 1.857E+2$\pm$5.117E+1 & 5.782E+2$\pm$1.506E+2 & 1.572E+1$\pm$9.418E+0 & 2.276E+9$\pm$1.363E+9 & 6.448E+8$\pm$5.400E+7 \\
 62-Sm-150 & 2.280E+1$\pm$9.074E+0 & 5.593E+2$\pm$2.000E+2 & 1.556E+1$\pm$1.397E+1 & 2.252E+9$\pm$2.023E+9 & 6.638E+8$\pm$6.882E+7 \\
 62-Sm-151 & 6.128E+1$\pm$4.969E+0 & 3.468E+2$\pm$5.789E+1 & 1.352E+1$\pm$1.169E+1 & 1.957E+9$\pm$1.692E+9 & 6.242E+8$\pm$5.293E+7 \\
 62-Sm-152 & 3.106E+0$\pm$2.038E-1 & 6.090E+3$\pm$3.980E+2 & 1.225E+1$\pm$1.052E+1 & 1.773E+9$\pm$1.523E+9 & 6.243E+8$\pm$4.910E+7 \\
 62-Sm-153 & 4.087E+0 & 9.227E+2$\pm$4.078E+1 & 1.059E+1$\pm$7.468E+0 & 1.533E+9$\pm$1.081E+9 & 6.180E+8$\pm$4.351E+7 \\
 62-Sm-154 & 1.084E+1$\pm$2.983E+0 & 2.382E+2$\pm$6.355E+1 & 1.225E+1$\pm$9.632E+0 & 1.774E+9$\pm$1.394E+9 & 6.256E+8$\pm$4.540E+7 \\
 63-Eu-151 & 4.709E+0$\pm$6.758E-1 & 2.566E+2$\pm$4.800E+1 & 9.727E+0$\pm$8.939E+0 & 1.408E+9$\pm$1.294E+9 & 6.058E+8$\pm$2.930E+7 \\
 63-Eu-152 & 2.342E+1 & 2.216E+2$\pm$3.262E+1 & 8.350E+0$\pm$7.650E+0 & 1.209E+9$\pm$1.107E+9 & 6.411E+8$\pm$4.324E+7 \\
 63-Eu-153 & 9.140E+0$\pm$6.851E-1 & 2.024E+2$\pm$3.865E+1 & 9.734E+0$\pm$8.279E+0 & 1.409E+9$\pm$1.198E+9 & 5.625E+8$\pm$4.848E+7 \\
 63-Eu-154 & 5.228E+0 & 1.276E+2$\pm$2.795E+1 & 7.627E+0$\pm$7.018E+0 & 1.104E+9$\pm$1.016E+9 & 5.813E+8$\pm$2.700E+7 \\
 63-Eu-155 & 6.601E+0 & 9.995E+2$\pm$3.147E+1 & 1.020E+1$\pm$7.767E+0 & 1.476E+9$\pm$1.124E+9 & 6.184E+8$\pm$2.537E+7 \\
 63-Eu-156 &  & 5.616E+2$\pm$3.061E+1 & 9.995E+0$\pm$7.164E+0 & 1.447E+9$\pm$1.037E+9 & 6.693E+8$\pm$4.753E+7 \\
 63-Eu-157 & 6.466E+0 & 3.322E+2$\pm$3.397E+1 & 1.253E+1$\pm$7.983E+0 & 1.813E+9$\pm$1.155E+9 & 6.042E+8$\pm$5.644E+7 \\
 64-Gd-152 & 3.015E+2 & 1.101E+3$\pm$4.506E+1 & 1.553E+1$\pm$1.052E+1 & 2.247E+9$\pm$1.523E+9 & 6.451E+8$\pm$5.346E+7 \\
 64-Gd-153 & 1.948E+1 & 1.634E+2$\pm$2.749E+1 & 8.874E+0$\pm$5.518E+0 & 1.284E+9$\pm$7.987E+8 & 5.858E+8$\pm$5.725E+7 \\
 64-Gd-154 & 5.741E+0 & 2.137E+2$\pm$2.718E+1 & 1.032E+1$\pm$6.392E+0 & 1.494E+9$\pm$9.252E+8 & 5.875E+8$\pm$4.174E+7 \\
 64-Gd-155 & 6.056E+1$\pm$5.033E+0 & 1.718E+2$\pm$2.719E+1 & 8.435E+0$\pm$5.125E+0 & 1.221E+9$\pm$7.418E+8 & 5.680E+8$\pm$4.045E+7 \\
 64-Gd-156 & 4.899E+0 & 2.248E+2$\pm$2.512E+1 & 1.067E+1$\pm$5.901E+0 & 1.544E+9$\pm$8.541E+8 & 5.861E+8$\pm$3.153E+7 \\
 64-Gd-157 & 1.001E+3$\pm$4.995E+2 & 2.577E+2$\pm$1.032E+2 & 1.112E+1$\pm$5.744E+0 & 1.610E+9$\pm$8.314E+8 & 5.652E+8$\pm$4.112E+7 \\
 64-Gd-158 & 5.655E+0 & 1.611E+2$\pm$2.331E+1 & 1.089E+1$\pm$5.091E+0 & 1.576E+9$\pm$7.368E+8 & 5.761E+8$\pm$3.565E+7 \\
 64-Gd-160 & 9.376E+0 & 1.812E+2$\pm$2.164E+1 & 1.106E+1$\pm$4.853E+0 & 1.600E+9$\pm$7.024E+8 & 5.764E+8$\pm$3.181E+7 \\
 65-Tb-159 & 6.948E+0$\pm$6.021E-2 & 1.662E+2$\pm$1.713E+1 & 8.733E+0$\pm$3.976E+0 & 1.264E+9$\pm$5.754E+8 & 6.596E+8$\pm$4.128E+7 \\
 65-Tb-160 & 3.967E+0 & 2.108E+2$\pm$1.478E+1 & 8.599E+0$\pm$3.638E+0 & 1.244E+9$\pm$5.266E+8 & 5.433E+8$\pm$1.912E+7 \\
 66-Dy-156 & 4.090E+0 & 2.200E+2$\pm$1.719E+1 & 1.056E+1$\pm$4.112E+0 & 1.529E+9$\pm$5.951E+8 & 5.740E+8$\pm$3.282E+7 \\
 66-Dy-158 & 6.530E+0 & 2.449E+2$\pm$1.584E+1 & 1.105E+1$\pm$3.806E+0 & 1.599E+9$\pm$5.509E+8 & 5.773E+8$\pm$2.938E+7 \\
 66-Dy-160 & 5.720E+0$\pm$7.085E-1 & 3.688E+2$\pm$4.122E+1 & 1.101E+1$\pm$3.263E+0 & 1.593E+9$\pm$4.722E+8 & 5.800E+8$\pm$2.976E+7 \\
 66-Dy-161 & 1.753E+1$\pm$1.543E+0 & 1.817E+2$\pm$1.771E+1 & 9.257E+0$\pm$2.308E+0 & 1.340E+9$\pm$3.341E+8 & 5.837E+8$\pm$3.935E+7 \\
 66-Dy-162 & 1.698E-1$\pm$1.512E-1 & 7.878E+2$\pm$6.466E+2 & 1.176E+1$\pm$3.035E+0 & 1.702E+9$\pm$4.392E+8 & 6.100E+8$\pm$2.676E+7 \\
 66-Dy-163 & 3.276E+0$\pm$5.066E-1 & 2.548E+2$\pm$3.309E+1 & 1.126E+1$\pm$2.894E+0 & 1.629E+9$\pm$4.189E+8 & 6.039E+8$\pm$4.337E+7 \\
 66-Dy-164 & 3.283E+2$\pm$1.016E+1 & 5.716E+2$\pm$1.952E+1 & 1.166E+1$\pm$2.557E+0 & 1.688E+9$\pm$3.701E+8 & 6.052E+8$\pm$2.762E+7 \\
 67-Ho-165 & 8.825E+0$\pm$1.416E-1 & 2.529E+2$\pm$9.363E+0 & 1.109E+1$\pm$1.638E+0 & 1.605E+9$\pm$2.371E+8 & 5.986E+8$\pm$3.605E+7 \\
 67-Ho-166m & 3.985E+0 & 2.621E+2$\pm$9.925E+0 & 1.136E+1$\pm$2.235E+0 & 1.644E+9$\pm$3.235E+8 & 6.615E+8$\pm$1.965E+7 \\
 68-Er-162 & 8.027E+0 & 2.685E+2$\pm$7.720E+0 & 1.097E+1$\pm$1.322E+0 & 1.588E+9$\pm$1.913E+8 & 6.726E+8$\pm$1.525E+7 \\
 68-Er-164 & 9.128E+0 & 1.992E+2$\pm$5.975E+0 & 1.007E+1$\pm$7.874E-1 & 1.457E+9$\pm$1.140E+8 & 6.639E+8$\pm$1.578E+7 \\
 68-Er-166 & 1.428E+1$\pm$5.021E-1 & 2.311E+2$\pm$8.285E+0 & 1.128E+1$\pm$9.386E-1 & 1.633E+9$\pm$1.358E+8 & 6.514E+8$\pm$2.039E+7 \\
 68-Er-167 & 2.457E+0$\pm$1.092E+0 & 5.175E+2$\pm$2.047E+2 & 1.052E+1$\pm$1.034E+0 & 1.522E+9$\pm$1.496E+8 & 6.147E+8$\pm$3.590E+7 \\
 68-Er-168 & 9.661E+0$\pm$7.543E-1 & 2.216E+2$\pm$1.362E+1 & 1.162E+1$\pm$9.254E-1 & 1.682E+9$\pm$1.339E+8 & 6.534E+8$\pm$1.679E+7 \\
 68-Er-170 & 1.170E+1$\pm$1.962E+0 & 5.801E+2$\pm$8.760E+1 & 1.108E+1$\pm$1.118E+0 & 1.603E+9$\pm$1.617E+8 & 6.410E+8$\pm$2.383E+7 \\
 69-Tm-168 & 1.936E+1 & 5.321E+2 & 1.277E+1 & 1.847E+9 & 1.847E+9 \\
 69-Tm-169 & 6.975E+0 & 3.114E+2 & 1.058E+1 & 1.531E+9 & 1.531E+9 \\
 69-Tm-170 & 5.469E+0 & 3.304E+2 & 1.557E+1 & 2.253E+9 & 2.253E+9 \\
 71-Lu-175 & 6.436E+0$\pm$3.925E-1 & 2.086E+2$\pm$1.752E+1 & 1.120E+1$\pm$2.092E+0 & 1.621E+9$\pm$3.026E+8 & 7.527E+8$\pm$1.316E+7 \\
 71-Lu-176 & 2.515E+0$\pm$9.586E-1 & 1.777E+2$\pm$4.823E+1 & 1.066E+1$\pm$2.078E+0 & 1.542E+9$\pm$3.006E+8 & 7.560E+8$\pm$1.883E+7 \\
 72-Hf-174 & 4.813E+1$\pm$9.464E+0 & 7.013E+2$\pm$1.265E+2 & 1.328E+1$\pm$4.071E+0 & 1.922E+9$\pm$5.890E+8 & 6.559E+8$\pm$1.240E+7 \\
 72-Hf-176 & 5.559E+0$\pm$4.983E-1 & 4.475E+2$\pm$4.119E+1 & 1.334E+1$\pm$4.231E+0 & 1.929E+9$\pm$6.122E+8 & 6.641E+8$\pm$2.122E+7 \\
 72-Hf-177 & 2.117E-1$\pm$2.117E-1 & 8.143E+2$\pm$7.530E+2 & 1.152E+1$\pm$3.824E+0 & 1.667E+9$\pm$5.533E+8 & 6.561E+8$\pm$8.408E+6 \\
 72-Hf-178 & 6.607E+0$\pm$2.819E-1 & 2.084E+3$\pm$8.979E+1 & 1.352E+1$\pm$4.753E+0 & 1.956E+9$\pm$6.877E+8 & 6.611E+8$\pm$2.207E+7 \\
 72-Hf-179 & 6.776E+0$\pm$2.888E-1 & 2.982E+2$\pm$2.521E+1 & 1.186E+1$\pm$4.184E+0 & 1.716E+9$\pm$6.053E+8 & 6.684E+8$\pm$8.529E+6 \\
 72-Hf-180 & 2.237E+1$\pm$1.037E+0 & 2.766E+2$\pm$2.896E+1 & 1.359E+1$\pm$4.953E+0 & 1.966E+9$\pm$7.165E+8 & 6.696E+8$\pm$1.436E+7 \\
 73-Ta-180 & 8.800E+1 & 6.889E+2 & 1.955E+1 & 2.828E+9 & 2.828E+9 \\
 73-Ta-181 & 6.169E+0$\pm$1.508E-1 & 2.816E+2$\pm$2.367E+1 & 1.127E+1$\pm$1.272E+0 & 1.631E+9$\pm$1.841E+8 & 6.403E+8$\pm$8.374E+6 \\
 73-Ta-182 & 3.115E+1 & 3.186E+2$\pm$2.267E+1 & 1.092E+1$\pm$3.599E+0 & 1.580E+9$\pm$5.207E+8 & 5.550E+8$\pm$1.211E+7 \\
 74-W -180 & 9.986E+0 & 2.918E+2 & 1.211E+1 & 1.752E+9 & 1.752E+9 \\
 74-W -182 & 8.868E+0$\pm$1.280E+0 & 4.993E+2$\pm$6.898E+1 & 1.322E+1$\pm$5.719E+0 & 1.913E+9$\pm$8.273E+8 & 6.182E+8$\pm$3.084E+7 \\
 74-W -183 & 2.388E+0$\pm$4.934E-1 & 4.855E+2$\pm$9.158E+1 & 1.272E+1$\pm$5.169E+0 & 1.841E+9$\pm$7.478E+8 & 5.822E+8$\pm$1.206E+7 \\
 74-W -184 & 7.373E+0$\pm$1.942E+0 & 3.187E+2$\pm$7.268E+1 & 1.272E+1$\pm$5.649E+0 & 1.840E+9$\pm$8.172E+8 & 6.090E+8$\pm$2.591E+7 \\
 74-W -186 & 8.545E-2$\pm$4.664E-2 & 3.165E+3$\pm$1.690E+3 & 1.397E+1$\pm$6.369E+0 & 2.021E+9$\pm$9.213E+8 & 6.650E+8$\pm$3.362E+7 \\
 75-Re-185 & 8.892E+0$\pm$1.073E+0 & 3.640E+2$\pm$5.553E+1 & 1.818E+1$\pm$4.905E+0 & 2.630E+9$\pm$7.096E+8 & 7.294E+8$\pm$3.980E+7 \\
 75-Re-187 & 9.963E+0$\pm$2.032E+0 & 3.123E+2$\pm$6.376E+1 & 1.802E+1$\pm$4.857E+0 & 2.607E+9$\pm$7.026E+8 & 7.237E+8$\pm$4.115E+7 \\
 77-Ir-191 & 1.436E+1$\pm$5.069E+0 & 3.192E+2$\pm$9.338E+1 & 1.299E+1$\pm$4.105E+0 & 1.879E+9$\pm$5.939E+8 & 6.011E+8$\pm$2.091E+7 \\
 77-Ir-193 & 1.312E+1$\pm$5.030E+0 & 2.615E+2$\pm$7.966E+1 & 1.340E+1$\pm$5.454E+0 & 1.938E+9$\pm$7.889E+8 & 6.181E+8$\pm$3.272E+7 \\
 79-Au-197 & 7.930E+0$\pm$1.304E-1 & 4.070E+2$\pm$2.082E+1 & 1.300E+1$\pm$2.721E+0 & 1.881E+9$\pm$3.936E+8 & 7.024E+8$\pm$2.622E+7 \\
 80-Hg-196 & 1.098E+2 & 4.642E+2$\pm$2.613E+1 & 1.567E+1$\pm$4.204E+0 & 2.267E+9$\pm$6.080E+8 & 7.533E+8$\pm$3.751E+7 \\
 80-Hg-198 & 1.281E+1 & 2.730E+2$\pm$2.451E+1 & 1.542E+1$\pm$3.744E+0 & 2.230E+9$\pm$5.416E+8 & 7.483E+8$\pm$2.427E+7 \\
 80-Hg-199 & 6.670E+1$\pm$2.017E+0 & 3.917E+2$\pm$2.485E+1 & 1.517E+1$\pm$3.668E+0 & 2.193E+9$\pm$5.306E+8 & 6.903E+8$\pm$2.805E+7 \\
 80-Hg-200 & 1.456E+1 & 2.336E+2$\pm$2.413E+1 & 1.545E+1$\pm$3.822E+0 & 2.234E+9$\pm$5.528E+8 & 7.421E+8$\pm$4.275E+7 \\
 80-Hg-201 & 1.380E+1 & 2.453E+2$\pm$1.996E+1 & 1.432E+1$\pm$3.189E+0 & 2.072E+9$\pm$4.612E+8 & 6.938E+8$\pm$1.164E+7 \\
 80-Hg-202 & 1.461E+1 & 2.102E+2$\pm$2.223E+1 & 1.520E+1$\pm$3.603E+0 & 2.198E+9$\pm$5.212E+8 & 7.497E+8$\pm$2.962E+7 \\
 80-Hg-204 & 2.947E+1 & 3.394E+2$\pm$2.144E+1 & 1.516E+1$\pm$3.426E+0 & 2.193E+9$\pm$4.955E+8 & 7.878E+8$\pm$3.035E+7 \\
 81-Tl-203 & 9.303E+0 & 3.998E+2 & 1.494E+1 & 2.161E+9 & 2.161E+9 \\
 81-Tl-205 & 9.245E+0 & 1.485E+2 & 1.307E+1 & 1.890E+9 & 1.890E+9 \\
 82-Pb-204 & 1.122E+1 & 1.737E+2$\pm$1.361E+1 & 1.276E+1$\pm$2.744E+0 & 1.845E+9$\pm$3.968E+8 & 7.633E+8$\pm$3.207E+7 \\
 82-Pb-206 & 1.126E+1$\pm$1.971E-1 & 1.560E+2$\pm$1.224E+1 & 1.041E+1$\pm$2.390E+0 & 1.505E+9$\pm$3.457E+8 & 7.775E+8$\pm$3.021E+7 \\
 82-Pb-207 & 1.077E+1 & 1.613E+2$\pm$1.333E+1 & 1.264E+1$\pm$2.746E+0 & 1.828E+9$\pm$3.972E+8 & 8.327E+8$\pm$2.925E+7 \\
 82-Pb-208 & 1.140E+1$\pm$1.495E-1 & 1.697E+2$\pm$3.356E+1 & 1.261E+1$\pm$1.244E+0 & 1.823E+9$\pm$1.800E+8 & 9.684E+8$\pm$3.711E+7 \\
 83-Bi-209 & 9.323E+0$\pm$5.416E-3 & 1.749E+2$\pm$1.120E+1 & 1.261E+1$\pm$2.769E+0 & 1.823E+9$\pm$4.004E+8 & 9.026E+8$\pm$2.220E+7 \\
 88-Ra-223 & 1.243E+1 & 4.623E+2 & 1.512E+1 & 2.186E+9 & 2.186E+9 \\
 88-Ra-224 & 1.253E+1 & 3.545E+2 & 1.572E+1 & 2.273E+9 & 2.273E+9 \\
 88-Ra-225 & 1.243E+1 & 4.183E+2 & 1.470E+1 & 2.126E+9 & 2.126E+9 \\
 88-Ra-226 & 9.822E+0 & 2.444E+2 & 1.533E+1 & 2.216E+9 & 2.216E+9 \\
 89-Ac-225 & 1.263E+1 & 2.263E+2 & 1.381E+1 & 1.997E+9 & 1.997E+9 \\
 89-Ac-226 & 1.263E+1 & 1.991E+2 & 1.308E+1 & 1.892E+9 & 1.892E+9 \\
 89-Ac-227 & 1.253E+1 & 2.394E+2 & 1.394E+1 & 2.015E+9 & 2.015E+9 \\
 90-Th-227 & 1.253E+1 & 2.031E+2 & 1.299E+1 & 1.879E+9 & 1.879E+9 \\
 90-Th-228 & 3.130E+1 & 3.501E+2 & 1.513E+1 & 2.188E+9 & 2.188E+9 \\
 90-Th-229 & 1.043E+1 & 1.881E+2 & 1.266E+1 & 1.830E+9 & 1.830E+9 \\
 90-Th-230 & 1.039E+1 & 3.492E+2 & 1.485E+1 & 2.148E+9 & 2.148E+9 \\
 90-Th-231 & 1.203E+1 & 1.948E+2 & 1.298E+1 & 1.876E+9 & 1.876E+9 \\
 90-Th-232 & 1.304E+1 & 2.474E+2 & 1.488E+1 & 2.151E+9 & 7.032E+8 \\
 90-Th-233 & 1.203E+1 & 2.311E+2 & 1.322E+1 & 1.911E+9 & 1.911E+9 \\
 90-Th-234 & 1.193E+1 & 2.894E+2 & 1.463E+1 & 2.115E+9 & 2.115E+9 \\
 91-Pa-229 & 1.183E+1 & 1.757E+2 & 1.204E+1 & 1.741E+9 & 1.741E+9 \\
 91-Pa-230 & 1.203E+1 & 1.708E+2 & 1.173E+1 & 1.696E+9 & 1.696E+9 \\
 91-Pa-231 & 1.122E+1 & 1.854E+2 & 1.248E+1 & 1.804E+9 & 1.804E+9 \\
 91-Pa-232 & 2.390E+1 & 1.899E+2 & 1.196E+1 & 1.730E+9 & 1.730E+9 \\
 91-Pa-233 & 1.243E+1 & 1.913E+2 & 1.238E+1 & 1.789E+9 & 1.789E+9 \\
 92-U -230 & 1.183E+1 & 1.904E+2 & 1.262E+1 & 1.825E+9 & 1.825E+9 \\
 92-U -231 & 1.173E+1 & 1.690E+2 & 1.158E+1 & 1.675E+9 & 1.675E+9 \\
 92-U -232 & 1.081E+1 & 1.894E+2 & 1.311E+1 & 1.896E+9 & 1.896E+9 \\
 92-U -233 & 1.218E+1 & 1.696E+2 & 1.147E+1 & 1.658E+9 & 1.658E+9 \\
 92-U -234 & 1.728E+1$\pm$1.015E+0 & 2.901E+2$\pm$2.265E+1 & 1.268E+1$\pm$4.071E-1 & 1.834E+9$\pm$5.886E+7 & 6.851E+8$\pm$6.538E+6 \\
 92-U -235 & 1.512E+1 & 1.701E+2 & 1.194E+1 & 1.726E+9 & 6.515E+8 \\
 92-U -236 & 8.841E+0$\pm$8.911E-1 & 2.757E+2$\pm$2.096E+1 & 1.514E+1$\pm$8.776E-1 & 2.190E+9$\pm$1.269E+8 & 6.921E+8$\pm$1.772E+7 \\
 92-U -237 & 2.444E+1 & 2.283E+2 & 1.255E+1 & 1.814E+9 & 1.814E+9 \\
 92-U -238 & 9.299E+0 & 3.455E+2 & 1.427E+1 & 2.063E+9 & 7.034E+8 \\
 92-U -239 & 1.091E+1 & 1.729E+2 & 1.271E+1 & 1.838E+9 & 1.838E+9 \\
 92-U -240 & 7.679E+0 & 3.892E+2 & 1.458E+1 & 2.108E+9 & 2.108E+9 \\
 92-U -241 & 9.150E+0 & 2.068E+2 & 1.364E+1 & 1.973E+9 & 1.973E+9 \\
 93-Np-234 & 1.142E+1 & 1.641E+2 & 1.125E+1 & 1.626E+9 & 1.626E+9 \\
 93-Np-235 & 1.132E+1 & 1.794E+2 & 1.218E+1 & 1.761E+9 & 1.761E+9 \\
 93-Np-236 & 9.656E+0 & 1.591E+2 & 1.116E+1 & 1.613E+9 & 1.613E+9 \\
 93-Np-237 & 1.587E+1$\pm$3.549E-1 & 1.990E+2$\pm$5.825E+0 & 1.273E+1$\pm$3.382E-1 & 1.841E+9$\pm$4.890E+7 & 6.411E+8$\pm$5.942E+6 \\
 93-Np-238 & 1.225E+1 & 1.635E+2 & 1.133E+1 & 1.638E+9 & 1.638E+9 \\
 93-Np-239 & 1.102E+1 & 2.070E+2 & 1.301E+1 & 1.881E+9 & 1.881E+9 \\
 94-Pu-236 & 9.199E+0 & 1.764E+2 & 1.192E+1 & 1.724E+9 & 1.724E+9 \\
 94-Pu-237 & 1.112E+1 & 1.614E+2 & 1.101E+1 & 1.592E+9 & 1.592E+9 \\
 94-Pu-238 & 1.546E+2$\pm$1.315E+1 & 2.801E+2$\pm$2.218E+1 & 1.358E+1$\pm$6.590E-1 & 1.963E+9$\pm$9.527E+7 & 6.466E+8$\pm$3.032E+7 \\
 94-Pu-239 & 7.990E+0 & 1.784E+2 & 1.218E+1 & 1.762E+9 & 6.525E+8 \\
 94-Pu-240 & 9.510E-1 & 9.259E+2$\pm$1.881E+0 & 1.358E+1$\pm$4.091E-1 & 1.964E+9$\pm$5.915E+7 & 6.595E+8$\pm$9.971E+5 \\
 94-Pu-241 & 1.126E+1 & 1.751E+2$\pm$4.170E+0 & 1.110E+1$\pm$3.661E-1 & 1.605E+9$\pm$5.293E+7 & 6.582E+8$\pm$9.574E+6 \\
 94-Pu-242 & 8.715E+0$\pm$3.833E-1 & 3.522E+2$\pm$4.201E+1 & 1.535E+1$\pm$9.319E-1 & 2.219E+9$\pm$1.347E+8 & 6.794E+8$\pm$2.361E+7 \\
 94-Pu-243 & 1.979E+1 & 1.902E+2 & 1.194E+1 & 1.727E+9 & 1.727E+9 \\
 94-Pu-244 & 1.039E+1 & 2.417E+2 & 1.431E+1 & 2.068E+9 & 2.068E+9 \\
 94-Pu-246 & 1.092E+1 & 2.915E+2 & 1.415E+1 & 2.045E+9 & 2.045E+9 \\
 95-Am-240 & 1.132E+1 & 1.648E+2 & 1.131E+1 & 1.635E+9 & 1.635E+9 \\
 95-Am-241 & 1.182E+1$\pm$3.355E-1 & 1.772E+2$\pm$2.307E+1 & 1.243E+1$\pm$3.959E-1 & 1.796E+9$\pm$5.724E+7 & 6.765E+8$\pm$1.232E+6 \\
 95-Am-242m & 5.267E+0 & 1.517E+2 & 1.050E+1 & 1.518E+9 & 1.518E+9 \\
 95-Am-242 & 7.680E+0 & 1.610E+2 & 1.129E+1 & 1.633E+9 & 1.633E+9 \\
 95-Am-243 & 7.882E+0$\pm$2.503E-1 & 2.243E+2$\pm$1.661E+1 & 1.304E+1$\pm$7.119E-1 & 1.886E+9$\pm$1.029E+8 & 6.925E+8$\pm$2.175E+6 \\
 95-Am-244m & 1.165E+1 & 1.633E+2 & 1.100E+1 & 1.591E+9 & 1.591E+9 \\
 95-Am-244 & 1.165E+1 & 1.636E+2 & 1.102E+1 & 1.594E+9 & 1.594E+9 \\
 96-Cm-240 & 1.092E+1 & 2.309E+2 & 1.321E+1 & 1.909E+9 & 1.909E+9 \\
 96-Cm-241 & 1.062E+1 & 1.625E+2 & 1.116E+1 & 1.614E+9 & 1.614E+9 \\
 96-Cm-242 & 1.261E+1$\pm$1.142E+1 & 2.108E+2$\pm$2.928E+1 & 1.310E+1$\pm$2.969E-1 & 1.894E+9$\pm$4.293E+7 & 6.923E+8$\pm$3.477E+6 \\
 96-Cm-243 & 8.852E+0$\pm$2.878E-1 & 1.541E+2$\pm$2.122E+1 & 1.058E+1$\pm$8.199E-1 & 1.529E+9$\pm$1.185E+8 & 6.478E+8$\pm$1.866E+7 \\
 96-Cm-244 & 1.239E+1$\pm$7.653E-1 & 3.749E+2$\pm$6.220E+1 & 1.397E+1$\pm$2.075E+0 & 2.019E+9$\pm$3.000E+8 & 6.726E+8$\pm$6.168E+7 \\
 96-Cm-245 & 1.025E+1$\pm$2.774E-1 & 1.606E+2$\pm$5.153E+1 & 1.143E+1$\pm$9.199E-1 & 1.653E+9$\pm$1.330E+8 & 6.826E+8$\pm$1.477E+7 \\
 96-Cm-246 & 9.221E+0 & 2.019E+2 & 1.385E+1 & 2.002E+9 & 2.002E+9 \\
 96-Cm-247 & 8.348E+0 & 1.757E+2 & 1.175E+1 & 1.699E+9 & 1.699E+9 \\
 96-Cm-248 & 6.989E+0 & 3.486E+2 & 1.468E+1 & 2.123E+9 & 2.123E+9 \\
 96-Cm-249 & 9.920E+0 & 2.130E+2 & 1.222E+1 & 1.767E+9 & 1.767E+9 \\
 96-Cm-250 & 1.090E+1 & 3.520E+3 & 1.495E+1 & 2.161E+9 & 2.161E+9 \\
 97-Bk-245 & 1.032E+1 & 1.796E+2 & 1.210E+1 & 1.749E+9 & 1.749E+9 \\
 97-Bk-246 & 1.022E+1 & 1.563E+2 & 1.085E+1 & 1.569E+9 & 1.569E+9 \\
 97-Bk-247 & 1.012E+1 & 1.941E+2 & 1.261E+1 & 1.823E+9 & 1.823E+9 \\
 97-Bk-248 & 1.012E+1 & 1.552E+2 & 1.058E+1 & 1.529E+9 & 1.529E+9 \\
 97-Bk-249 & 3.935E+0 & 2.098E+2 & 1.308E+1 & 1.891E+9 & 1.891E+9 \\
 97-Bk-250 & 9.720E+0 & 1.728E+2 & 1.172E+1 & 1.694E+9 & 1.694E+9 \\
 98-Cf-246 & 1.062E+1 & 2.541E+2 & 1.349E+1 & 1.950E+9 & 1.950E+9 \\
 98-Cf-248 & 1.062E+1 & 3.528E+2 & 1.431E+1 & 2.069E+9 & 2.069E+9 \\
 98-Cf-249 & 6.245E+0 & 1.566E+2 & 1.122E+1 & 1.622E+9 & 1.622E+9 \\
 98-Cf-250 & 2.247E+0 & 7.894E+2 & 1.480E+1 & 2.139E+9 & 2.139E+9 \\
 98-Cf-251 & 8.940E+0 & 2.538E+2 & 1.270E+1 & 1.836E+9 & 1.836E+9 \\
 98-Cf-252 & 1.106E+1 & 2.238E+2 & 1.429E+1 & 2.065E+9 & 2.065E+9 \\
 98-Cf-253 & 1.052E+1 & 2.636E+2 & 1.333E+1 & 1.927E+9 & 1.927E+9 \\
 98-Cf-254 & 1.072E+1 & 3.609E+2 & 1.489E+1 & 2.153E+9 & 2.153E+9 \\
 99-Es-251 & 9.920E+0 & 2.955E+2 & 1.361E+1 & 1.967E+9 & 1.967E+9 \\
 99-Es-252 & 1.032E+1 & 1.539E+2 & 1.034E+1 & 1.495E+9 & 1.495E+9 \\
 99-Es-253 & 7.134E+0 & 2.879E+2 & 1.225E+1 & 1.771E+9 & 1.771E+9 \\
 99-Es-254m & 9.419E+0 & 1.466E+2 & 9.934E+0 & 1.436E+9 & 1.436E+9 \\
 99-Es-254 & 1.022E+1 & 1.686E+2 & 1.076E+1 & 1.555E+9 & 1.555E+9 \\
 99-Es-255 & 9.318E+0 & 2.178E+2 & 1.219E+1 & 1.762E+9 & 1.762E+9 \\
 100-Fm-255 & 9.318E+0 & 1.518E+2 & 1.014E+1 & 1.466E+9 & 1.466E+9 \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{ENDF/B-VII.1 Neutron Fission  Values and Low-Fidelity Project Uncertainties \cite{11Chad,08Lit}.} \label{LFTable18}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{$\sigma^{therm}$} & \textbf{RI} & \textbf{$\sigma^{Maxw}$(30 keV)} & \textbf{RR(30 keV)} & \textbf{$\sigma^{Maxw}$(1420 keV)}   \\
  	& (barns) & (barns) & (barns) & (cm$^{3}$/mole s) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{ENDF/B-VII.1 Neutron Fission   Values (continued).}
  \\
  \hline \hline \\
  \textbf{Material} &  \textbf{$\sigma^{therm}$} & \textbf{RI} & \textbf{$\sigma^{Maxw}$(30 keV)} & \textbf{RR(30 keV)} & \textbf{$\sigma^{Maxw}$(1420 keV)}   \\
  	& (barns) & (barns) & (barns) & (cm$^{3}$/mole s) & (barns)  	\\
  \hline \\
\endhead

 88-Ra-223 & 7.003E-1 & 1.062E+0 & 6.284E-2 & 9.087E+6 & 6.284E-2 \\
 88-Ra-224 &  &  &  &  &  \\
 88-Ra-225 &  &  &  &  &  \\
 88-Ra-226 & 7.002E-6 & 1.187E-2 & 3.949E-7 & 5.710E+1 & 3.949E-7 \\
 89-Ac-225 & 5.003E-4 & 2.159E-1 & 8.471E-5 & 1.225E+4 & 8.471E-5 \\
 89-Ac-226 & 2.001E+0 & 8.705E+0 & 1.977E-2 & 2.858E+6 & 1.977E-2 \\
 89-Ac-227 & 1.000E-4$\pm$6.668E-5 & 1.167E-1$\pm$1.831E-2 & 6.786E-6$\pm$9.368E-11 & 9.812E+2$\pm$1.354E-2 & 2.111E-2$\pm$3.897E-3 \\
 90-Th-227 & 2.021E+2$\pm$1.301E+1 & 3.310E+2$\pm$8.590E-1 & 6.006E-1$\pm$1.716E-1 & 8.685E+7$\pm$2.481E+7 & 3.864E-1$\pm$6.490E-2 \\
 90-Th-228 & 1.501E-1$\pm$1.000E-1 & 1.833E+0$\pm$2.477E-1 & 4.006E-4$\pm$2.989E-11 & 5.792E+4$\pm$4.321E-3 & 5.334E-1$\pm$8.870E-2 \\
 90-Th-229 & 3.092E+1$\pm$1.485E+0 & 3.158E+2$\pm$5.455E+1 & 1.060E+0$\pm$3.069E-1 & 1.532E+8$\pm$4.437E+7 & 4.216E-1$\pm$6.818E-2 \\
 90-Th-230 & 9.494E-3$\pm$9.494E-3 & 1.230E+0$\pm$1.732E-1 & 1.057E-4$\pm$7.802E-11 & 1.528E+4$\pm$1.128E-2 & 2.873E-1$\pm$5.492E-2 \\
 90-Th-231 & 4.001E+1 & 2.821E+2 & 6.415E-1 & 9.276E+7 & 6.415E-1 \\
 90-Th-232 &  &  &  &  &  \\
 90-Th-233 & 1.501E+1$\pm$2.001E+0 & 1.153E+2$\pm$4.178E-1 & 2.910E-1$\pm$8.332E-2 & 4.207E+7$\pm$1.205E+7 & 1.117E-1$\pm$1.705E-2 \\
 90-Th-234 & 5.002E-3$\pm$5.002E-3 & 3.547E-1$\pm$5.389E-2 & 8.658E-9$\pm$1.371E-10 & 1.252E+0$\pm$1.982E-2 & 6.142E-2$\pm$8.688E-3 \\
 91-Pa-229 & 1.000E+0 & 2.182E+1 & 1.142E+0 & 1.651E+8 & 1.142E+0 \\
 91-Pa-230 & 1.500E+3 & 9.357E+2 & 2.874E+0 & 4.156E+8 & 2.874E+0 \\
 91-Pa-231 & 2.087E-2$\pm$1.021E-3 & 3.981E+0$\pm$2.519E-1 & 1.848E-3$\pm$5.875E-13 & 2.672E+5$\pm$8.495E-5 & 1.005E+0$\pm$7.229E-2 \\
 91-Pa-232 & 1.487E+3$\pm$3.142E+2 & 9.322E+2$\pm$1.762E+2 & 2.636E+0$\pm$7.663E-1 & 3.811E+8$\pm$1.108E+8 & 9.668E-1$\pm$1.162E-1 \\
 91-Pa-233 &  & 1.361E+0$\pm$9.664E-2 & 2.672E-7$\pm$1.408E-9 & 3.864E+1$\pm$2.036E-1 & 3.547E-1$\pm$2.673E-2 \\
 92-U -230 & 2.501E+1 & 5.055E+2 & 2.741E+0 & 3.963E+8 & 2.741E+0 \\
 92-U -231 & 2.501E+2 & 1.055E+3 & 3.310E+0 & 4.786E+8 & 3.310E+0 \\
 92-U -232 & 7.652E+1$\pm$4.782E+0 & 3.655E+2$\pm$2.869E+1 & 1.628E+0$\pm$2.985E-3 & 2.354E+8$\pm$4.315E+5 & 2.456E+0$\pm$2.823E-1 \\
 92-U -233 & 5.314E+2 & 7.755E+2 & 3.001E+0 & 4.339E+8 & 3.001E+0 \\
 92-U -234 & 6.710E-2$\pm$1.400E-2 & 6.437E+0$\pm$9.735E-1 & 2.040E-2$\pm$4.610E-3 & 2.950E+6$\pm$6.665E+5 & 1.519E+0$\pm$1.071E-1 \\
 92-U -235 & 5.850E+2 & 2.760E+2 & 2.207E+0 & 3.190E+8 & 1.382E+0 \\
 92-U -236 & 4.711E-2$\pm$1.083E-2 & 7.829E+0$\pm$1.385E+0 & 8.000E-3$\pm$7.170E-4 & 1.157E+6$\pm$1.037E+5 & 8.351E-1$\pm$8.354E-2 \\
 92-U -237 & 1.702E+0$\pm$1.007E+0 & 4.721E+1$\pm$1.748E+1 & 6.201E-1$\pm$9.054E-2 & 8.965E+7$\pm$1.309E+7 & 7.374E-1$\pm$6.023E-2 \\
 92-U -238 & 1.680E-5 & 2.054E+0 & 7.987E-5 & 1.155E+4 & 4.740E-1 \\
 92-U -239 & 1.425E+1 & 1.980E+2$\pm$4.255E-1 & 6.719E-1$\pm$9.865E-2 & 9.714E+7$\pm$1.426E+7 & 4.163E-1$\pm$2.167E-2 \\
 92-U -240 & 1.079E-3 & 1.547E+0$\pm$1.008E-1 & 4.313E-5$\pm$2.087E-16 & 6.236E+3$\pm$3.000E-8 & 3.058E-1$\pm$2.249E-2 \\
 92-U -241 & 4.165E-1 & 4.474E+0$\pm$1.581E-1 & 2.200E-1$\pm$3.285E-2 & 3.180E+7$\pm$4.749E+6 & 2.271E-1$\pm$1.670E-2 \\
 93-Np-234 & 2.001E+3 & 1.168E+3 & 3.918E+0 & 5.665E+8 & 3.918E+0 \\
 93-Np-235 & 5.302E+1 & 3.044E+2$\pm$1.094E+0 & 1.091E+0$\pm$5.233E-14 & 1.578E+8$\pm$7.567E-6 & 2.548E+0$\pm$2.855E-1 \\
 93-Np-236 & 2.808E+3$\pm$8.397E+1 & 1.174E+3$\pm$7.328E+1 & 3.541E+0$\pm$1.034E+0 & 5.119E+8$\pm$1.495E+8 & 2.235E+0$\pm$3.024E-1 \\
 93-Np-237 & 2.037E-2$\pm$1.009E-3 & 6.950E+0$\pm$3.012E-1 & 2.003E-2$\pm$1.134E-3 & 2.896E+6$\pm$1.640E+5 & 1.718E+0$\pm$2.831E-2 \\
 93-Np-238 & 2.202E+3$\pm$3.177E+1 & 1.100E+3$\pm$8.341E+1 & 3.192E+0$\pm$9.328E-1 & 4.615E+8$\pm$1.349E+8 & 1.555E+0$\pm$1.427E-1 \\
 93-Np-239 & 2.801E-2 & 3.339E+0$\pm$4.702E-1 & 4.645E-5$\pm$1.455E-14 & 6.716E+3$\pm$2.103E-6 & 8.461E-1$\pm$1.234E-1 \\
 94-Pu-236 & 1.400E+2$\pm$2.925E+1 & 9.728E+2$\pm$2.909E+1 & 4.291E+0$\pm$4.060E-3 & 6.203E+8$\pm$5.870E+5 & 2.595E+0$\pm$3.073E-1 \\
 94-Pu-237 & 2.296E+3$\pm$2.973E+2 & 1.232E+3$\pm$5.844E+0 & 4.067E+0$\pm$1.184E+0 & 5.879E+8$\pm$1.712E+8 & 2.684E+0$\pm$3.274E-1 \\
 94-Pu-238 & 1.777E+1$\pm$4.505E-1 & 2.925E+1$\pm$2.292E+0 & 7.760E-1$\pm$8.506E-2 & 1.122E+8$\pm$1.230E+7 & 2.363E+0$\pm$4.365E-2 \\
 94-Pu-239 & 7.479E+2 & 3.027E+2 & 1.822E+0 & 2.635E+8 & 2.070E+0 \\
 94-Pu-240 & 6.405E-2 & 8.957E+0$\pm$2.596E-1 & 9.892E-2$\pm$6.384E-3 & 1.430E+7$\pm$9.230E+5 & 1.720E+0$\pm$1.828E-2 \\
 94-Pu-241 & 1.012E+3 & 5.697E+2$\pm$4.862E+1 & 2.876E+0$\pm$9.612E-2 & 4.158E+8$\pm$1.390E+7 & 1.770E+0$\pm$4.261E-2 \\
 94-Pu-242 & 1.382E-2$\pm$4.862E-3 & 5.700E+0$\pm$8.808E-1 & 1.597E-2$\pm$5.802E-3 & 2.309E+6$\pm$8.389E+5 & 1.475E+0$\pm$5.282E-2 \\
 94-Pu-243 & 1.814E+2$\pm$1.538E+1 & 5.584E+2$\pm$7.947E+1 & 7.587E-1$\pm$2.175E-1 & 1.097E+8$\pm$3.144E+7 & 1.339E+0$\pm$1.245E-1 \\
 94-Pu-244 & 1.715E-3 & 4.889E+0$\pm$6.410E-1 & 8.725E-3$\pm$6.119E-14 & 1.261E+6$\pm$8.846E-6 & 1.328E+0$\pm$2.294E-1 \\
 94-Pu-246 & 3.201E-3 & 2.981E+0$\pm$4.260E-1 & 1.384E-4$\pm$1.431E-14 & 2.000E+4$\pm$2.068E-6 & 7.958E-1$\pm$1.073E-1 \\
 95-Am-240 & 1.500E+3 & 9.984E+2 & 3.352E+0 & 4.847E+8 & 3.352E+0 \\
 95-Am-241 & 3.122E+0$\pm$8.865E-2 & 1.489E+1$\pm$9.818E-1 & 1.918E-2$\pm$1.134E-3 & 2.773E+6$\pm$1.640E+5 & 1.829E+0$\pm$3.949E-2 \\
 95-Am-242m & 6.400E+3$\pm$6.104E+2 & 1.544E+3$\pm$2.624E+0 & 3.632E+0$\pm$5.280E-1 & 5.251E+8$\pm$7.634E+7 & 2.111E+0$\pm$1.468E-1 \\
 95-Am-242 & 2.095E+3$\pm$1.998E+2 & 9.971E+2$\pm$2.578E+0 & 3.532E+0$\pm$5.121E-1 & 5.107E+8$\pm$7.404E+7 & 2.166E+0$\pm$1.535E-1 \\
 95-Am-243 & 8.134E-2$\pm$2.583E-3 & 7.353E+0$\pm$8.610E-1 & 1.284E-2$\pm$1.038E-3 & 1.857E+6$\pm$1.500E+5 & 1.472E+0$\pm$5.608E-2 \\
 95-Am-244m & 1.601E+3$\pm$3.001E+2 & 1.259E+3$\pm$5.266E+0 & 3.737E+0$\pm$1.082E+0 & 5.403E+8$\pm$1.564E+8 & 1.949E+0$\pm$2.383E-1 \\
 95-Am-244 & 2.301E+3$\pm$4.314E+2 & 1.259E+3$\pm$5.266E+0 & 3.737E+0$\pm$1.082E+0 & 5.403E+8$\pm$1.564E+8 & 1.949E+0$\pm$2.383E-1 \\
 96-Cm-240 & 3.001E+1 & 1.898E+2 & 9.032E-1 & 1.306E+8 & 9.032E-1 \\
 96-Cm-241 & 1.000E+3 & 8.554E+2$\pm$4.973E+0 & 3.676E+0$\pm$1.073E+0 & 5.314E+8$\pm$1.552E+8 & 2.453E+0$\pm$3.437E-1 \\
 96-Cm-242 & 4.665E+0$\pm$4.225E+0 & 2.124E+1$\pm$3.838E+0 & 3.088E-1$\pm$9.298E-2 & 4.465E+7$\pm$1.344E+7 & 2.189E+0$\pm$1.888E-1 \\
 96-Cm-243 & 5.873E+2$\pm$1.909E+1 & 1.548E+3$\pm$1.524E+2 & 3.714E+0$\pm$2.808E-1 & 5.370E+8$\pm$4.059E+7 & 2.732E+0$\pm$2.725E-1 \\
 96-Cm-244 & 1.022E+0$\pm$1.968E-1 & 1.536E+1$\pm$2.446E+0 & 7.486E-2$\pm$1.587E-2 & 1.082E+7$\pm$2.295E+6 & 2.182E+0$\pm$2.315E-1 \\
 96-Cm-245 & 2.054E+3$\pm$5.559E+1 & 8.333E+2$\pm$8.142E+1 & 3.024E+0$\pm$3.235E-1 & 4.371E+8$\pm$4.677E+7 & 1.963E+0$\pm$1.832E-1 \\
 96-Cm-246 & 4.401E-2$\pm$1.549E-2 & 9.504E+0$\pm$4.393E-1 & 4.657E-2$\pm$4.869E-5 & 6.733E+6$\pm$7.039E+3 & 1.621E+0$\pm$1.424E-1 \\
 96-Cm-247 & 9.474E+1$\pm$1.444E+1 & 9.547E+2$\pm$1.801E+2 & 2.801E+0$\pm$4.082E-1 & 4.049E+8$\pm$5.901E+7 & 2.090E+0$\pm$1.409E-1 \\
 96-Cm-248 & 3.366E-1$\pm$2.080E-1 & 9.424E+0$\pm$8.701E-1 & 4.217E-2$\pm$9.211E-5 & 6.097E+6$\pm$1.332E+4 & 1.407E+0$\pm$2.192E-1 \\
 96-Cm-249 & 1.000E+1 & 4.391E+2$\pm$3.231E+0 & 2.306E+0$\pm$6.684E-1 & 3.333E+8$\pm$9.662E+7 & 1.435E+0$\pm$2.061E-1 \\
 96-Cm-250 & 2.137E-2 & 3.765E+0$\pm$4.709E-1 & 3.344E-4$\pm$2.106E-14 & 4.834E+4$\pm$3.045E-6 & 9.156E-1$\pm$1.685E-1 \\
 97-Bk-245 & 2.902E+0 & 7.111E+0 & 5.595E-3 & 8.088E+5 & 5.595E-3 \\
 97-Bk-246 & 1.801E+3 & 8.376E+2 & 3.221E+0 & 4.657E+8 & 3.221E+0 \\
 97-Bk-247 & 3.702E+0 & 6.666E+0 & 4.436E-3 & 6.412E+5 & 4.436E-3 \\
 97-Bk-248 & 2.001E+3 & 9.262E+2 & 3.104E+0 & 4.487E+8 & 3.104E+0 \\
 97-Bk-249 & 3.970E+0 & 1.178E+1$\pm$8.123E-1 & 6.306E-3$\pm$2.450E-14 & 9.116E+5$\pm$3.541E-6 & 1.467E+0$\pm$2.325E-1 \\
 97-Bk-250 & 9.805E+2$\pm$1.533E+2 & 6.251E+2$\pm$2.648E+0 & 1.927E+0$\pm$5.619E-1 & 2.786E+8$\pm$8.124E+7 & 1.147E+0$\pm$1.408E-1 \\
 98-Cf-246 & 1.401E+3 & 6.057E+2 & 8.977E-1 & 1.298E+8 & 8.977E-1 \\
 98-Cf-248 & 7.002E+2 & 3.137E+2 & 2.974E-1 & 4.299E+7 & 2.974E-1 \\
 98-Cf-249 & 1.673E+3$\pm$3.370E+1 & 2.219E+3$\pm$7.850E+1 & 2.995E+0$\pm$8.712E-1 & 4.329E+8$\pm$1.259E+8 & 2.013E+0$\pm$2.767E-1 \\
 98-Cf-250 & 1.120E+2 & 1.351E+2$\pm$9.599E-1 & 2.640E-2$\pm$4.068E-14 & 3.817E+6$\pm$5.881E-6 & 2.075E+0$\pm$2.559E-1 \\
 98-Cf-251 & 4.939E+3$\pm$2.417E+2 & 1.034E+3$\pm$8.976E+1 & 2.027E+0$\pm$5.831E-1 & 2.930E+8$\pm$8.430E+7 & 1.569E+0$\pm$2.315E-1 \\
 98-Cf-252 & 3.303E+1$\pm$4.117E+0 & 1.113E+2$\pm$2.537E+1 & 1.075E+0$\pm$6.291E-3 & 1.554E+8$\pm$9.095E+5 & 2.783E+0$\pm$3.898E-1 \\
 98-Cf-253 & 1.301E+3$\pm$2.562E+2 & 9.666E+2$\pm$2.382E+2 & 1.544E+0$\pm$3.805E-1 & 2.232E+8$\pm$5.500E+7 & 9.650E-1$\pm$2.378E-1 \\
 98-Cf-254 & 2.001E+0 & 1.046E+2$\pm$9.971E-1 & 5.091E-1$\pm$7.843E-14 & 7.359E+7$\pm$1.134E-5 & 2.248E+0$\pm$4.005E-1 \\
 99-Es-251 & 4.303E+1 & 2.535E+1 & 3.181E-2 & 4.598E+6 & 3.181E-2 \\
 99-Es-252 & 2.001E+3 & 1.607E+3 & 5.095E+0 & 7.366E+8 & 5.095E+0 \\
 99-Es-253 & 2.502E+0 & 6.478E+0 & 3.155E-3 & 4.561E+5 & 3.155E-3 \\
 99-Es-254m & 2.001E+3$\pm$2.033E+2 & 1.427E+3$\pm$2.901E+2 & 5.227E+0$\pm$1.526E+0 & 7.555E+8$\pm$2.206E+8 & 1.898E+0$\pm$2.710E-1 \\
 99-Es-254 & 2.129E+3$\pm$2.164E+2 & 1.123E+3$\pm$2.277E+2 & 4.119E+0$\pm$1.196E+0 & 5.954E+8$\pm$1.729E+8 & 1.967E+0$\pm$2.825E-1 \\
 99-Es-255 & 5.004E-1 & 4.379E+0$\pm$5.894E-1 & 6.487E-4$\pm$1.848E-14 & 9.378E+4$\pm$2.671E-6 & 1.005E+0$\pm$1.520E-1 \\
 100-Fm-255 & 3.362E+3$\pm$1.701E+2 & 1.461E+3$\pm$6.148E+0 & 4.367E+0$\pm$1.270E+0 & 6.313E+8$\pm$1.836E+8 & 2.385E+0$\pm$3.552E-1 \\
  \\
  \hline \hline
 \end{longtable*}
\begin{longtable*}{@{}>{\small}l|>{\small}c>{\small}c>{\small}c>{\small}c>{\small}c@{}}
  \caption{ENDF/B-VII.1 Neutron Capture  Values and Low-Fidelity Project Uncertainties \cite{11Chad,08Lit}.} \label{LFTable102}
  \\
  \hline \hline \\
  \textbf{Material} & \textbf{$\sigma^{therm}$} & \textbf{RI} & \textbf{$\sigma^{Maxw}$(30 keV)} & \textbf{RR(30 keV)} & \textbf{$\sigma^{Maxw}$(1420 keV)}   \\
  	& (barns) & (barns) & (barns) & (cm$^{3}$/mole s) & (barns)	\\
  \hline \\
  \endfirsthead
  \caption[]{ENDF/B-VII.1 Neutron Capture  Values (continued).}
  \\
  \hline \hline \\
  \textbf{Material} &  \textbf{$\sigma^{therm}$} & \textbf{RI} & \textbf{$\sigma^{Maxw}$(30 keV)} & \textbf{RR(30 keV)} & \textbf{$\sigma^{Maxw}$(1420 keV)}   \\
  	& (barns) & (barns) & (barns) & (cm$^{3}$/mole s) & (barns)  	\\
  \hline \\
\endhead

 1-H -  1 & 3.320E-1$\pm$8.475E-3 & 1.492E-1$\pm$3.812E-3 & 1.525E-4$\pm$5.248E-6 & 3.112E+4$\pm$1.071E+3 & 3.892E-5$\pm$7.842E-6 \\
 1-H -  2 & 5.057E-4$\pm$1.517E-5 & 2.640E-4$\pm$2.192E-5 & 1.998E-6$\pm$1.023E-7 & 3.531E+2$\pm$1.808E+1 & 1.025E-5$\pm$6.351E-6 \\
 1-H -  3 &  &  &  &  &  \\
 2-He-  3 & 5.499E-5$\pm$2.749E-5 & 3.637E-4$\pm$1.790E-4 & 2.126E-5$\pm$1.037E-5 & 3.543E+3$\pm$1.728E+3 & 8.244E-5$\pm$4.122E-5 \\
 2-He-  4 &  &  &  &  &  \\
 3-Li-  6 & 3.850E-2$\pm$3.080E-3 & 1.736E-2$\pm$1.385E-3 & 3.276E-5$\pm$2.346E-6 & 5.107E+3$\pm$3.658E+2 & 1.253E-5$\pm$9.879E-6 \\
 3-Li-  7 & 4.540E-2 & 2.045E-2 & 4.645E-5 & 7.168E+3 & 4.645E-5 \\
 4-Be-  7 &  &  &  &  &  \\
 4-Be-  9 & 1.003E-2$\pm$5.015E-4 & 4.524E-3$\pm$2.218E-4 & 9.298E-6$\pm$1.853E-6 & 1.415E+3$\pm$2.819E+2 & 2.312E-6$\pm$4.640E-7 \\
 5-B - 10 & 4.999E-1$\pm$1.999E-1 & 2.235E-1$\pm$8.941E-2 & 4.299E-4$\pm$1.720E-4 & 6.508E+4$\pm$2.603E+4 & 1.247E-5$\pm$4.990E-6 \\
 5-B - 11 & 5.500E-3$\pm$3.300E-3 & 2.756E-3$\pm$1.557E-3 & 6.575E-5$\pm$1.939E-5 & 9.911E+3$\pm$2.922E+3 & 1.956E-6$\pm$6.883E-7 \\
 6-C-0 & 3.860E-3$\pm$1.158E-4 & 1.970E-3$\pm$6.074E-5 & 1.623E-5$\pm$3.243E-6 & 2.446E+3$\pm$4.888E+2 & 2.959E-5$\pm$4.362E-6 \\
 7-N - 14 & 7.499E-2$\pm$5.249E-3 & 3.381E-2$\pm$2.357E-3 & 6.683E-5$\pm$4.671E-6 & 9.982E+3$\pm$6.977E+2 & 4.022E-5$\pm$1.050E-5 \\
 7-N - 15 & 2.401E-5$\pm$7.203E-6 & 1.161E-4$\pm$4.984E-5 & 9.190E-6$\pm$4.595E-6 & 1.370E+3$\pm$6.848E+2 & 2.115E-5$\pm$5.837E-6 \\
 8-O - 16 & 1.900E-4$\pm$1.900E-5 & 7.380E-4$\pm$2.252E-4 & 3.154E-5$\pm$3.153E-6 & 4.692E+3$\pm$4.691E+2 & 1.207E-4$\pm$5.751E-5 \\
 8-O - 17 & 3.829E-3$\pm$3.063E-3 & 2.620E-3$\pm$1.470E-3 & 4.708E-6$\pm$2.775E-6 & 6.991E+2$\pm$4.121E+2 & 2.585E-4$\pm$1.700E-4 \\
 9-F - 19 & 9.578E-3$\pm$4.706E-4 & 1.636E-2$\pm$5.258E-4 & 4.362E-3$\pm$1.734E-4 & 6.458E+5$\pm$2.567E+4 & 1.353E-4$\pm$3.046E-6 \\
 11-Na- 22 & 2.521E+2$\pm$5.345E+0 & 1.284E+2$\pm$3.210E+1 & 8.011E-3$\pm$1.675E-3 & 1.182E+6$\pm$2.472E+5 & 5.025E-4$\pm$9.982E-5 \\
 11-Na- 23 & 5.280E-1$\pm$5.558E-3 & 3.166E-1$\pm$9.986E-3 & 1.829E-3$\pm$2.414E-4 & 2.696E+5$\pm$3.558E+4 & 2.394E-4$\pm$2.250E-5 \\
 12-Mg- 24 & 5.029E-2$\pm$1.683E-3 & 3.119E-2$\pm$3.108E-3 & 3.793E-3$\pm$7.165E-4 & 5.586E+5$\pm$1.055E+5 & 2.683E-4$\pm$4.085E-5 \\
 12-Mg- 25 & 1.904E-1$\pm$4.167E-3 & 9.869E-2$\pm$2.800E-2 & 5.279E-3$\pm$1.010E-3 & 7.768E+5$\pm$1.486E+5 & 2.324E-4$\pm$4.244E-5 \\
 12-Mg- 26 & 3.831E-2$\pm$5.991E-4 & 1.891E-2$\pm$9.471E-4 & 8.645E-5$\pm$1.585E-5 & 1.271E+4$\pm$2.330E+3 & 2.862E-4$\pm$4.095E-5 \\
 13-Al- 27 & 2.335E-1$\pm$3.015E-3 & 1.308E-1$\pm$9.413E-3 & 3.303E-3$\pm$6.408E-4 & 4.853E+5$\pm$9.416E+4 & 5.389E-4$\pm$6.118E-5 \\
 14-Si- 28 & 1.691E-1$\pm$3.908E-3 & 8.448E-2$\pm$1.387E-2 & 3.608E-3$\pm$6.892E-4 & 5.298E+5$\pm$1.012E+5 & 4.547E-4$\pm$7.608E-5 \\
 14-Si- 29 & 1.200E-1$\pm$3.011E-3 & 8.329E-2$\pm$1.156E-2 & 7.755E-3$\pm$1.506E-3 & 1.138E+6$\pm$2.210E+5 & 1.015E-4$\pm$1.992E-5 \\
 14-Si- 30 & 1.071E-1$\pm$2.000E-3 & 5.836E-1$\pm$2.866E-2 & 4.432E-3$\pm$2.121E-4 & 6.501E+5$\pm$3.112E+4 & 6.510E-4$\pm$1.115E-4 \\
 15-P - 31 & 1.694E-1$\pm$1.601E-2 & 1.449E-1$\pm$3.389E-2 & 7.238E-3$\pm$2.060E-4 & 1.061E+6$\pm$3.020E+4 & 1.250E-3$\pm$2.131E-7 \\
 16-S - 32 & 5.282E-1$\pm$1.413E-2 & 2.495E-1$\pm$9.478E-3 & 5.658E-3$\pm$2.401E-4 & 8.291E+5$\pm$3.518E+4 & 3.733E-4$\pm$1.583E-5 \\
 16-S - 33 & 3.501E-1$\pm$4.517E-2 & 1.640E-1$\pm$2.560E-2 & 2.274E-3$\pm$4.592E-4 & 3.330E+5$\pm$6.725E+4 & 1.590E-4$\pm$2.471E-5 \\
 16-S - 34 & 2.236E-1$\pm$1.505E-2 & 1.007E-1$\pm$4.798E-3 & 2.330E-4$\pm$4.257E-5 & 3.411E+4$\pm$6.232E+3 & 2.547E-4$\pm$3.914E-5 \\
 16-S - 36 & 1.505E-1$\pm$3.353E-2 & 1.211E-1$\pm$2.008E-2 & 6.327E-4$\pm$8.146E-5 & 9.255E+4$\pm$1.192E+4 & 2.824E-4$\pm$3.949E-5 \\
 17-Cl- 35 & 4.361E+1$\pm$4.001E-1 & 1.793E+1$\pm$2.011E+0 & 7.529E-3$\pm$1.449E-3 & 1.102E+6$\pm$2.121E+5 & 8.259E-4$\pm$1.697E-4 \\
 17-Cl- 37 & 4.331E-1$\pm$6.003E-3 & 2.051E-1$\pm$3.680E-2 & 2.041E-3$\pm$3.889E-4 & 2.984E+5$\pm$5.686E+4 & 4.750E-4$\pm$8.778E-5 \\
 18-Ar- 36 & 5.045E+0$\pm$4.928E-1 & 2.275E+0$\pm$7.114E-3 & 8.838E-3$\pm$1.448E-3 & 1.293E+6$\pm$2.118E+5 & 3.261E-3$\pm$6.138E-4 \\
 18-Ar- 38 & 8.018E-1$\pm$2.006E-1 & 3.564E-1$\pm$7.607E-4 & 1.369E-4$\pm$1.984E-5 & 2.002E+4$\pm$2.900E+3 & 8.315E-4$\pm$1.211E-4 \\
 18-Ar- 40 & 6.602E-1$\pm$1.000E-2 & 2.941E-1$\pm$4.671E-2 & 2.249E-3$\pm$4.291E-4 & 3.286E+5$\pm$6.268E+4 & 9.503E-4$\pm$1.617E-4 \\
 19-K - 39 & 2.127E+0$\pm$2.027E-1 & 9.972E-1$\pm$8.801E-2 & 1.056E-2$\pm$2.246E-3 & 1.544E+6$\pm$3.282E+5 & 5.596E-4$\pm$8.283E-5 \\
 19-K - 40 & 3.001E+1$\pm$8.003E+0 & 1.346E+1$\pm$4.053E+0 & 1.939E-2$\pm$3.375E-3 & 2.833E+6$\pm$4.930E+5 & 1.149E-3$\pm$1.980E-4 \\
 19-K - 41 & 1.461E+0$\pm$3.002E-2 & 9.707E-1$\pm$5.215E-2 & 2.029E-2$\pm$4.148E-3 & 2.964E+6$\pm$6.058E+5 & 2.143E-3$\pm$4.230E-4 \\
 20-Ca- 40 & 4.076E-1$\pm$1.994E-2 & 2.134E-1$\pm$1.696E-2 & 5.142E-3$\pm$2.625E-4 & 7.511E+5$\pm$3.835E+4 & 1.510E-3$\pm$4.309E-5 \\
 20-Ca- 42 & 6.831E-1$\pm$7.015E-2 & 3.758E-1$\pm$3.209E-2 & 1.240E-2$\pm$9.581E-4 & 1.810E+6$\pm$1.399E+5 & 2.373E-3$\pm$1.091E-4 \\
 20-Ca- 43 & 1.166E+1$\pm$3.570E+0 & 5.790E+0$\pm$1.064E+0 & 3.526E-2$\pm$4.373E-3 & 5.146E+6$\pm$6.382E+5 & 2.038E-3$\pm$2.293E-4 \\
 20-Ca- 44 & 8.886E-1$\pm$5.024E-2 & 4.258E-1$\pm$5.369E-2 & 7.738E-3$\pm$3.527E-4 & 1.129E+6$\pm$5.146E+4 & 1.044E-3$\pm$5.106E-5 \\
 20-Ca- 46 & 7.404E-1$\pm$7.003E-2 & 3.395E-1$\pm$1.583E-1 & 1.859E-3$\pm$2.780E-4 & 2.711E+5$\pm$4.054E+4 & 4.962E-4$\pm$9.666E-5 \\
 20-Ca- 48 & 1.093E+0$\pm$1.402E-1 & 4.852E-1$\pm$1.424E-1 & 1.079E-4$\pm$1.557E-5 & 1.573E+4$\pm$2.269E+3 & 2.661E-4$\pm$4.887E-5 \\
 21-Sc- 45 & 2.716E+1$\pm$1.998E-1 & 1.206E+1$\pm$4.880E-1 & 6.834E-2$\pm$8.729E-3 & 9.970E+6$\pm$1.273E+6 & 3.238E-3$\pm$2.097E-4 \\
 22-Ti- 46 & 5.897E-1$\pm$1.820E-1 & 3.642E-1$\pm$7.532E-2 & 2.544E-2$\pm$3.096E-3 & 3.711E+6$\pm$4.516E+5 & 3.128E-3$\pm$3.814E-4 \\
 22-Ti- 47 & 1.626E+0$\pm$3.904E-2 & 1.355E+0$\pm$1.567E-1 & 4.864E-2$\pm$7.146E-3 & 7.092E+6$\pm$1.042E+6 & 4.009E-3$\pm$7.093E-4 \\
 22-Ti- 48 & 8.318E+0$\pm$2.449E-1 & 3.785E+0$\pm$1.934E-1 & 2.653E-2$\pm$1.507E-3 & 3.867E+6$\pm$2.197E+5 & 1.643E-3$\pm$9.439E-5 \\
 22-Ti- 49 & 1.863E+0$\pm$4.027E-2 & 9.265E-1$\pm$1.650E-1 & 1.582E-2$\pm$2.170E-3 & 2.305E+6$\pm$3.163E+5 & 2.019E-3$\pm$2.964E-4 \\
 22-Ti- 50 & 1.795E-1$\pm$3.014E-3 & 8.914E-2$\pm$1.159E-2 & 3.044E-3$\pm$4.119E-4 & 4.436E+5$\pm$6.002E+4 & 5.037E-4$\pm$5.705E-5 \\
 23-V - 50 & 4.468E+1 & 5.929E+1 & 2.129E-2 & 3.103E+6 & 2.129E-2 \\
 23-V - 51 & 4.919E+0$\pm$3.983E-2 & 2.561E+0$\pm$1.353E-2 & 3.202E-2$\pm$1.592E-3 & 4.664E+6$\pm$2.320E+5 & 1.799E-3$\pm$1.329E-4 \\
 24-Cr- 50 & 1.540E+1$\pm$2.623E-1 & 7.245E+0$\pm$1.521E+0 & 3.825E-2$\pm$3.315E-3 & 5.574E+6$\pm$4.830E+5 & 3.255E-3$\pm$1.063E-4 \\
 24-Cr- 52 & 8.561E-1$\pm$6.093E-2 & 4.938E-1$\pm$5.012E-2 & 7.991E-3$\pm$1.090E-3 & 1.164E+6$\pm$1.588E+5 & 1.328E-3$\pm$1.059E-4 \\
 24-Cr- 53 & 1.809E+1$\pm$5.920E-1 & 8.436E+0$\pm$1.532E+0 & 2.595E-2$\pm$1.940E-3 & 3.779E+6$\pm$2.826E+5 & 1.432E-3$\pm$7.444E-5 \\
 24-Cr- 54 & 4.112E-1$\pm$4.271E-2 & 2.111E-1$\pm$3.229E-2 & 4.780E-3$\pm$3.614E-4 & 6.960E+5$\pm$5.262E+4 & 1.297E-3$\pm$4.907E-5 \\
 25-Mn- 55 & 1.328E+1$\pm$4.958E-2 & 1.353E+1$\pm$8.730E-1 & 3.281E-2$\pm$3.128E-3 & 4.777E+6$\pm$4.554E+5 & 2.102E-3$\pm$2.481E-4 \\
 26-Fe- 54 & 2.252E+0$\pm$1.801E-1 & 1.206E+0$\pm$8.654E-2 & 2.159E-2$\pm$3.111E-3 & 3.144E+6$\pm$4.530E+5 & 2.518E-3$\pm$2.378E-4 \\
 26-Fe- 56 & 2.589E+0$\pm$1.400E-1 & 1.346E+0$\pm$1.452E-1 & 1.151E-2$\pm$2.166E-3 & 1.675E+6$\pm$3.153E+5 & 2.421E-3$\pm$4.571E-4 \\
 26-Fe- 57 & 2.427E+0$\pm$2.967E-1 & 1.451E+0$\pm$1.249E-1 & 2.845E-2$\pm$2.022E-3 & 4.141E+6$\pm$2.943E+5 & 1.953E-3$\pm$1.078E-5 \\
 26-Fe- 58 & 1.150E+0$\pm$7.928E-2 & 1.495E+0$\pm$6.482E-2 & 1.973E-2$\pm$1.167E-3 & 2.871E+6$\pm$1.698E+5 & 2.120E-3$\pm$5.865E-5 \\
 27-Co- 58 & 1.856E+3$\pm$3.017E+2 & 6.677E+3$\pm$3.052E-1 & 2.020E-1$\pm$3.371E-2 & 2.940E+7$\pm$4.905E+6 & 5.068E-3$\pm$7.268E-4 \\
 27-Co- 58m & 1.009E+5$\pm$1.640E+4 & 1.278E+5$\pm$9.773E-2 & 6.437E-2$\pm$1.031E-2 & 9.367E+6$\pm$1.501E+6 & 2.733E-3$\pm$6.441E-4 \\
 27-Co- 59 & 3.718E+1$\pm$6.000E-2 & 7.580E+1$\pm$2.019E+0 & 3.442E-2$\pm$3.504E-3 & 5.008E+6$\pm$5.098E+5 & 3.929E-3$\pm$3.378E-4 \\
 28-Ni- 58 & 4.227E+0$\pm$1.186E-1 & 2.019E+0$\pm$1.750E-1 & 3.385E-2$\pm$3.408E-3 & 4.926E+6$\pm$4.960E+5 & 4.585E-3$\pm$2.554E-4 \\
 28-Ni- 59 & 8.077E+1$\pm$4.179E+0 & 1.266E+2$\pm$7.637E+0 & 6.957E-2$\pm$1.055E-3 & 1.012E+7$\pm$1.534E+5 & 3.384E-3$\pm$3.237E-4 \\
 28-Ni- 60 & 2.401E+0$\pm$1.209E-1 & 1.258E+0$\pm$1.594E-1 & 2.674E-2$\pm$2.432E-3 & 3.891E+6$\pm$3.538E+5 & 3.153E-3$\pm$1.866E-4 \\
 28-Ni- 61 & 2.509E+0$\pm$4.365E-1 & 2.426E+0$\pm$4.022E-1 & 9.025E-2$\pm$6.881E-3 & 1.313E+7$\pm$1.001E+6 & 3.424E-3$\pm$1.383E-4 \\
 28-Ni- 62 & 1.491E+1$\pm$3.050E-1 & 7.282E+0$\pm$4.699E-1 & 2.381E-2$\pm$1.547E-3 & 3.463E+6$\pm$2.249E+5 & 4.319E-3$\pm$1.752E-4 \\
 28-Ni- 64 & 1.480E+0$\pm$5.683E-2 & 8.208E-1$\pm$1.083E-1 & 2.005E-2$\pm$7.074E-4 & 2.915E+6$\pm$1.029E+5 & 3.891E-3$\pm$1.729E-4 \\
 29-Cu- 63 & 4.470E+0$\pm$1.993E-2 & 4.988E+0$\pm$8.864E-2 & 7.145E-2$\pm$6.977E-3 & 1.039E+7$\pm$1.015E+6 & 8.960E-3$\pm$1.988E-4 \\
 29-Cu- 65 & 2.149E+0$\pm$2.985E-2 & 2.215E+0$\pm$6.704E-2 & 3.913E-2$\pm$3.139E-3 & 5.689E+6$\pm$4.564E+5 & 6.213E-3$\pm$1.307E-4 \\
 30-Zn- 64 & 7.875E-1$\pm$1.994E-2 & 1.423E+0$\pm$5.994E-2 & 6.098E-2$\pm$6.122E-3 & 8.867E+6$\pm$8.902E+5 & 9.174E-3$\pm$1.161E-3 \\
 30-Zn- 65 & 6.403E+1 & 3.919E+1 & 1.677E-1 & 2.438E+7 & 1.677E-1 \\
 30-Zn- 66 & 6.180E-1$\pm$5.980E-2 & 9.620E-1$\pm$3.435E-1 & 3.641E-2$\pm$3.602E-3 & 5.293E+6$\pm$5.237E+5 & 9.127E-3$\pm$1.172E-3 \\
 30-Zn- 67 & 7.472E+0$\pm$9.962E-1 & 2.436E+1$\pm$2.376E+0 & 1.157E-1$\pm$1.354E-2 & 1.681E+7$\pm$1.968E+6 & 6.999E-3$\pm$1.054E-3 \\
 30-Zn- 68 & 1.066E+0$\pm$9.958E-2 & 3.092E+0$\pm$1.279E-1 & 2.075E-2$\pm$1.488E-3 & 3.015E+6$\pm$2.163E+5 & 5.787E-3$\pm$5.778E-4 \\
 30-Zn- 70 & 9.174E-2$\pm$5.086E-3 & 1.067E-1$\pm$1.213E-2 & 1.171E-2$\pm$2.006E-3 & 1.702E+6$\pm$2.916E+5 & 1.999E-3$\pm$4.124E-4 \\
 31-Ga- 69 & 1.731E+0$\pm$6.961E-2 & 1.621E+1$\pm$9.848E-1 & 1.184E-1$\pm$9.521E-3 & 1.721E+7$\pm$1.384E+6 & 1.291E-2$\pm$1.435E-3 \\
 31-Ga- 71 & 4.731E+0$\pm$1.519E-1 & 3.274E+1$\pm$1.914E+0 & 1.223E-1$\pm$7.935E-4 & 1.777E+7$\pm$1.153E+5 & 9.055E-3$\pm$4.517E-4 \\
 32-Ge- 70 & 3.053E+0$\pm$1.300E-1 & 2.614E+0$\pm$1.828E-1 & 8.913E-2$\pm$9.819E-3 & 1.295E+7$\pm$1.427E+6 & 1.770E-2$\pm$1.996E-3 \\
 32-Ge- 72 & 8.859E-1$\pm$7.981E-2 & 9.040E-1$\pm$8.184E-2 & 5.295E-2$\pm$5.707E-3 & 7.693E+6$\pm$8.291E+5 & 1.017E-2$\pm$1.060E-3 \\
 32-Ge- 73 & 1.471E+1$\pm$4.000E-1 & 6.295E+1$\pm$6.911E+0 & 2.096E-1$\pm$9.972E-3 & 3.045E+7$\pm$1.449E+6 & 9.554E-3$\pm$1.557E-3 \\
 32-Ge- 74 & 5.190E-1$\pm$3.996E-2 & 6.465E-1$\pm$1.054E-1 & 4.540E-2$\pm$5.412E-3 & 6.594E+6$\pm$7.860E+5 & 4.347E-3$\pm$5.366E-4 \\
 32-Ge- 76 & 1.547E-1$\pm$9.988E-3 & 1.348E+0$\pm$2.254E-1 & 1.700E-2$\pm$2.365E-3 & 2.468E+6$\pm$3.435E+5 & 2.050E-3$\pm$2.703E-4 \\
 33-As- 74 & 1.168E+1 & 2.470E+2$\pm$1.377E+0 & 1.361E+0$\pm$2.514E-1 & 1.977E+8$\pm$3.651E+7 & 3.776E-2$\pm$7.412E-3 \\
 33-As- 75 & 4.502E+0$\pm$2.161E-1 & 6.389E+1$\pm$1.968E+0 & 4.500E-1$\pm$3.016E-2 & 6.536E+7$\pm$4.380E+6 & 1.694E-2$\pm$1.161E-3 \\
 34-Se- 74 & 5.182E+1$\pm$7.969E-1 & 5.798E+2$\pm$2.203E+1 & 2.083E-1$\pm$2.641E-2 & 3.025E+7$\pm$3.836E+6 & 3.067E-2$\pm$2.364E-3 \\
 34-Se- 76 & 8.502E+1$\pm$5.206E+0 & 4.103E+1$\pm$5.026E-1 & 9.573E-2$\pm$1.178E-2 & 1.390E+7$\pm$1.711E+6 & 1.382E-2$\pm$1.248E-3 \\
 34-Se- 77 & 4.201E+1$\pm$4.225E+0 & 3.205E+1$\pm$1.944E+0 & 4.447E-1$\pm$3.347E-2 & 6.458E+7$\pm$4.860E+6 & 1.510E-2$\pm$8.099E-4 \\
 34-Se- 78 & 4.301E-1$\pm$2.000E-2 & 4.740E+0$\pm$4.295E-1 & 9.062E-2$\pm$1.348E-2 & 1.316E+7$\pm$1.958E+6 & 1.568E-2$\pm$2.089E-3 \\
 34-Se- 79 & 5.002E+1 & 6.082E+1$\pm$3.350E-1 & 4.145E-1$\pm$7.356E-2 & 6.018E+7$\pm$1.068E+7 & 1.908E-2$\pm$3.942E-3 \\
 34-Se- 80 & 6.102E-1$\pm$4.101E-2 & 9.742E-1$\pm$6.552E-2 & 3.931E-2$\pm$3.306E-3 & 5.708E+6$\pm$4.800E+5 & 6.354E-3$\pm$5.099E-4 \\
 34-Se- 82 & 4.442E-2$\pm$3.014E-3 & 2.127E-1$\pm$3.354E-2 & 3.110E-2$\pm$5.628E-3 & 4.514E+6$\pm$8.170E+5 & 9.643E-3$\pm$1.469E-3 \\
 35-Br- 79 & 1.100E+1$\pm$3.539E-1 & 1.289E+2$\pm$1.378E+1 & 6.863E-1$\pm$7.451E-2 & 9.964E+7$\pm$1.082E+7 & 3.321E-2$\pm$3.053E-3 \\
 35-Br- 81 & 2.365E+0$\pm$5.005E-2 & 4.635E+1$\pm$5.021E+0 & 2.286E-1$\pm$2.593E-2 & 3.318E+7$\pm$3.764E+6 & 1.541E-2$\pm$1.384E-3 \\
 36-Kr- 78 & 6.356E+0$\pm$9.003E-1 & 2.614E+1$\pm$2.561E+0 & 4.704E-1$\pm$1.004E-1 & 6.831E+7$\pm$1.458E+7 & 5.497E-2$\pm$1.169E-2 \\
 36-Kr- 80 & 1.150E+1$\pm$5.001E-1 & 6.018E+1$\pm$5.653E+0 & 2.944E-1$\pm$4.990E-2 & 4.274E+7$\pm$7.245E+6 & 8.514E-2$\pm$8.422E-3 \\
 36-Kr- 82 & 1.917E+1$\pm$4.017E+0 & 1.629E+2$\pm$2.023E+1 & 1.027E-1$\pm$2.092E-2 & 1.491E+7$\pm$3.036E+6 & 2.619E-2$\pm$5.422E-3 \\
 36-Kr- 83 & 1.982E+2$\pm$1.003E+1 & 1.884E+2$\pm$2.708E+1 & 2.668E-1$\pm$9.127E-2 & 3.873E+7$\pm$1.325E+7 & 2.324E-2$\pm$6.935E-3 \\
 36-Kr- 84 & 1.100E-1$\pm$1.500E-2 & 2.170E+0$\pm$1.770E-1 & 2.637E-2$\pm$4.184E-3 & 3.827E+6$\pm$6.072E+5 & 8.563E-3$\pm$1.657E-3 \\
 36-Kr- 85 & 1.663E+0$\pm$2.001E-1 & 2.864E+0$\pm$9.656E-1 & 1.223E-1$\pm$2.815E-2 & 1.775E+7$\pm$4.085E+6 & 2.006E-2$\pm$4.928E-3 \\
 36-Kr- 86 & 8.782E-4$\pm$8.782E-4 & 2.000E-2$\pm$3.709E-3 & 5.063E-3$\pm$9.474E-4 & 7.348E+5$\pm$1.375E+5 & 1.313E-3$\pm$2.197E-4 \\
 37-Rb- 85 & 4.936E-1$\pm$6.997E-3 & 7.610E+0$\pm$4.621E-1 & 2.816E-1$\pm$6.601E-2 & 4.087E+7$\pm$9.580E+6 & 1.815E-2$\pm$5.774E-3 \\
 37-Rb- 86 & 1.563E+0 & 3.677E+1$\pm$4.253E-1 & 3.164E-1$\pm$8.237E-2 & 4.592E+7$\pm$1.195E+7 & 2.692E-2$\pm$6.538E-3 \\
 37-Rb- 87 & 1.200E-1$\pm$2.975E-3 & 2.713E+0$\pm$1.723E-1 & 2.325E-2$\pm$4.896E-3 & 3.374E+6$\pm$7.104E+5 & 2.399E-3$\pm$6.235E-4 \\
 38-Sr- 84 & 8.222E-1$\pm$1.200E-1 & 1.155E+1$\pm$1.108E+0 & 3.188E-1$\pm$6.529E-2 & 4.626E+7$\pm$9.476E+6 & 6.223E-2$\pm$6.099E-3 \\
 38-Sr- 86 & 1.006E+0$\pm$6.882E-2 & 4.873E+0$\pm$2.397E-1 & 6.145E-2$\pm$1.400E-2 & 8.917E+6$\pm$2.032E+6 & 2.048E-2$\pm$4.566E-3 \\
 38-Sr- 87 & 1.601E+1$\pm$2.909E+0 & 1.210E+2$\pm$3.041E+1 & 8.049E-2$\pm$2.057E-2 & 1.168E+7$\pm$2.984E+6 & 8.691E-3$\pm$2.141E-3 \\
 38-Sr- 88 & 8.688E-3$\pm$1.733E-3 & 3.684E-2$\pm$3.116E-3 & 5.214E-3$\pm$4.735E-4 & 7.565E+5$\pm$6.871E+4 & 3.650E-3$\pm$4.970E-4 \\
 38-Sr- 89 & 4.202E-1$\pm$4.002E-2 & 4.138E-1$\pm$1.699E-2 & 1.446E-2$\pm$2.626E-3 & 2.098E+6$\pm$3.810E+5 & 2.405E-3$\pm$4.267E-4 \\
 38-Sr- 90 & 1.501E-2$\pm$2.718E-3 & 8.987E-2$\pm$1.605E-2 & 1.459E-2$\pm$2.654E-3 & 2.117E+6$\pm$3.850E+5 & 3.650E-3$\pm$6.323E-4 \\
 39-Y - 89 & 1.279E+0$\pm$1.999E-2 & 8.668E-1$\pm$5.258E-2 & 2.135E-2$\pm$1.977E-3 & 3.098E+6$\pm$2.868E+5 & 4.610E-3$\pm$5.460E-4 \\
 39-Y - 90 & 3.301E+0$\pm$1.077E+0 & 2.612E+0$\pm$7.582E-2 & 5.568E-2$\pm$1.194E-2 & 8.077E+6$\pm$1.732E+6 & 3.800E-3$\pm$9.381E-4 \\
 39-Y - 91 & 1.401E+0$\pm$3.001E-1 & 2.843E+0$\pm$1.225E-1 & 8.776E-2$\pm$2.034E-2 & 1.273E+7$\pm$2.950E+6 & 8.945E-3$\pm$2.341E-3 \\
 40-Zr- 90 & 9.976E-3$\pm$2.060E-3 & 1.632E-1$\pm$1.465E-2 & 1.891E-2$\pm$2.092E-3 & 2.744E+6$\pm$3.035E+5 & 8.017E-3$\pm$8.808E-4 \\
 40-Zr- 91 & 1.216E+0$\pm$1.170E-1 & 6.061E+0$\pm$3.979E-1 & 7.361E-2$\pm$1.280E-2 & 1.068E+7$\pm$1.857E+6 & 1.047E-2$\pm$1.650E-3 \\
 40-Zr- 92 & 2.292E-1$\pm$7.496E-2 & 6.948E-1$\pm$5.827E-2 & 4.543E-2$\pm$6.133E-3 & 6.590E+6$\pm$8.897E+5 & 1.167E-2$\pm$1.569E-3 \\
 40-Zr- 93 & 6.951E-1$\pm$6.951E-1 & 1.784E+1$\pm$5.036E-1 & 1.008E-1$\pm$1.950E-2 & 1.462E+7$\pm$2.828E+6 & 1.534E-2$\pm$3.340E-3 \\
 40-Zr- 94 & 4.988E-2$\pm$1.708E-3 & 3.211E-1$\pm$3.590E-2 & 2.900E-2$\pm$4.533E-3 & 4.206E+6$\pm$6.575E+5 & 7.778E-3$\pm$1.291E-3 \\
 40-Zr- 95 & 1.201E+0 & 7.730E+0$\pm$1.515E-1 & 1.284E-1$\pm$2.483E-2 & 1.863E+7$\pm$3.601E+6 & 1.869E-2$\pm$3.883E-3 \\
 40-Zr- 96 & 2.285E-2$\pm$9.989E-4 & 5.169E+0$\pm$1.073E-1 & 1.025E-2$\pm$6.560E-4 & 1.486E+6$\pm$9.514E+4 & 7.657E-3$\pm$5.313E-4 \\
 41-Nb- 93 & 1.156E+0$\pm$5.012E-2 & 9.924E+0$\pm$8.047E-1 & 2.661E-1$\pm$4.604E-2 & 3.861E+7$\pm$6.678E+6 & 1.860E-2$\pm$2.960E-3 \\
 41-Nb- 94 & 1.577E+1$\pm$1.019E+0 & 1.254E+2$\pm$7.922E+0 & 3.172E-1$\pm$6.563E-2 & 4.601E+7$\pm$9.520E+6 & 1.098E-2$\pm$2.559E-3 \\
 41-Nb- 95 & 7.003E+0$\pm$5.002E-1 & 4.179E+1$\pm$4.551E-1 & 4.027E-1$\pm$8.589E-2 & 5.840E+7$\pm$1.246E+7 & 5.676E-2$\pm$1.188E-2 \\
 42-Mo- 92 & 7.989E-2$\pm$4.696E-2 & 9.773E-1$\pm$1.001E-1 & 6.914E-2$\pm$1.500E-2 & 1.003E+7$\pm$2.175E+6 & 2.687E-2$\pm$4.247E-3 \\
 42-Mo- 94 & 3.404E-1$\pm$6.002E-2 & 1.461E+0$\pm$1.662E-1 & 1.097E-1$\pm$2.210E-2 & 1.591E+7$\pm$3.205E+6 & 3.139E-2$\pm$5.800E-3 \\
 42-Mo- 95 & 1.340E+1$\pm$2.980E-1 & 1.047E+2$\pm$6.301E+0 & 3.756E-1$\pm$6.525E-2 & 5.448E+7$\pm$9.463E+6 & 3.503E-2$\pm$6.147E-3 \\
 42-Mo- 96 & 5.956E-1$\pm$2.174E-1 & 1.753E+1$\pm$2.945E+0 & 1.035E-1$\pm$1.700E-2 & 1.502E+7$\pm$2.465E+6 & 2.344E-2$\pm$3.289E-3 \\
 42-Mo- 97 & 2.197E+0$\pm$1.998E-1 & 1.750E+1$\pm$2.949E+0 & 3.886E-1$\pm$5.477E-2 & 5.636E+7$\pm$7.943E+6 & 2.792E-2$\pm$3.463E-3 \\
 42-Mo- 98 & 1.300E-1$\pm$6.000E-3 & 6.552E+0$\pm$2.803E-1 & 9.502E-2$\pm$9.756E-3 & 1.378E+7$\pm$1.415E+6 & 2.198E-2$\pm$1.863E-3 \\
 42-Mo- 99 & 8.004E+0 & 4.157E+1$\pm$4.386E-1 & 4.795E-1$\pm$9.434E-2 & 6.954E+7$\pm$1.368E+7 & 2.332E-2$\pm$5.736E-3 \\
 42-Mo-100 & 1.991E-1$\pm$3.000E-3 & 3.872E+0$\pm$1.437E-1 & 8.617E-2$\pm$8.165E-3 & 1.249E+7$\pm$1.184E+6 & 1.117E-2$\pm$1.057E-3 \\
 43-Tc- 99 & 2.001E+1$\pm$1.141E+0 & 3.230E+2$\pm$1.771E+1 & 1.069E+0$\pm$9.687E-2 & 1.551E+8$\pm$1.405E+7 & 5.622E-2$\pm$4.124E-3 \\
 44-Ru- 96 & 2.901E-1$\pm$2.001E-2 & 7.281E+0$\pm$5.239E-1 & 2.653E-1$\pm$5.867E-2 & 3.847E+7$\pm$8.509E+6 & 9.483E-2$\pm$2.226E-2 \\
 44-Ru- 98 & 8.004E+0$\pm$5.002E-1 & 1.150E+1$\pm$2.854E-1 & 2.367E-1$\pm$4.827E-2 & 3.432E+7$\pm$7.000E+6 & 7.487E-2$\pm$2.012E-2 \\
 44-Ru- 99 & 7.312E+0$\pm$1.005E+0 & 1.709E+2$\pm$2.016E+1 & 7.118E-1$\pm$7.428E-2 & 1.032E+8$\pm$1.077E+7 & 4.827E-2$\pm$5.784E-3 \\
 44-Ru-100 & 5.792E+0$\pm$3.996E-1 & 1.144E+1$\pm$1.026E+0 & 2.035E-1$\pm$3.949E-2 & 2.951E+7$\pm$5.726E+6 & 5.194E-2$\pm$1.241E-2 \\
 44-Ru-101 & 5.226E+0$\pm$3.007E-1 & 1.123E+2$\pm$1.009E+1 & 9.716E-1$\pm$8.134E-2 & 1.409E+8$\pm$1.179E+7 & 4.127E-2$\pm$3.035E-3 \\
 44-Ru-102 & 1.270E+0$\pm$3.999E-2 & 5.462E+0$\pm$2.936E-1 & 1.903E-1$\pm$2.580E-2 & 2.759E+7$\pm$3.740E+6 & 3.565E-2$\pm$4.516E-3 \\
 44-Ru-103 & 1.172E+0$\pm$4.940E-1 & 4.696E+1$\pm$3.576E+1 & 5.781E-1$\pm$1.283E-1 & 8.382E+7$\pm$1.859E+7 & 1.590E-2$\pm$3.350E-3 \\
 44-Ru-104 & 4.716E-1$\pm$9.798E-3 & 6.616E+0$\pm$1.901E-1 & 1.656E-1$\pm$1.217E-2 & 2.400E+7$\pm$1.764E+6 & 2.512E-2$\pm$1.696E-3 \\
 44-Ru-105 & 3.867E-1$\pm$5.949E-2 & 6.876E+0$\pm$4.657E-1 & 4.122E-1$\pm$2.820E-2 & 5.975E+7$\pm$4.089E+6 & 8.627E-3$\pm$1.458E-3 \\
 44-Ru-106 & 1.461E-1$\pm$4.502E-2 & 2.002E+0$\pm$4.589E-1 & 1.002E-1$\pm$2.089E-2 & 1.453E+7$\pm$3.029E+6 & 1.177E-2$\pm$2.239E-3 \\
 45-Rh-103 & 1.421E+2$\pm$1.478E+0 & 9.684E+2$\pm$4.713E+1 & 8.005E-1$\pm$5.981E-2 & 1.161E+8$\pm$8.672E+6 & 5.017E-2$\pm$4.116E-3 \\
 45-Rh-105 & 1.583E+4$\pm$3.142E+3 & 1.700E+4$\pm$3.003E+3 & 8.276E-1$\pm$1.583E-1 & 1.200E+8$\pm$2.295E+7 & 6.202E-2$\pm$1.278E-2 \\
 46-Pd-102 & 1.822E+0$\pm$2.001E-1 & 1.711E+1$\pm$2.580E+0 & 4.591E-1$\pm$7.981E-2 & 6.656E+7$\pm$1.157E+7 & 1.216E-1$\pm$2.953E-2 \\
 46-Pd-104 & 6.488E-1$\pm$2.997E-1 & 2.114E+1$\pm$1.981E+0 & 2.809E-1$\pm$4.923E-2 & 4.072E+7$\pm$7.137E+6 & 4.870E-2$\pm$9.578E-3 \\
 46-Pd-105 & 2.088E+1$\pm$1.496E+0 & 9.607E+1$\pm$4.923E+0 & 1.185E+0$\pm$1.464E-1 & 1.717E+8$\pm$2.123E+7 & 6.364E-2$\pm$2.919E-3 \\
 46-Pd-106 & 3.083E-1$\pm$3.016E-2 & 7.756E+0$\pm$5.556E-1 & 2.369E-1$\pm$4.105E-2 & 3.434E+7$\pm$5.950E+6 & 4.934E-2$\pm$9.045E-3 \\
 46-Pd-107 & 2.008E+0$\pm$2.343E-1 & 1.122E+2$\pm$3.990E+0 & 1.296E+0$\pm$1.794E-1 & 1.879E+8$\pm$2.600E+7 & 7.993E-2$\pm$1.066E-2 \\
 46-Pd-108 & 8.481E+0$\pm$5.272E-1 & 2.435E+2$\pm$3.985E+0 & 2.090E-1$\pm$3.724E-2 & 3.029E+7$\pm$5.398E+6 & 3.067E-2$\pm$6.257E-3 \\
 46-Pd-110 & 2.291E-1$\pm$1.196E-1 & 3.107E+0$\pm$2.561E-1 & 1.567E-1$\pm$1.560E-2 & 2.271E+7$\pm$2.261E+6 & 1.609E-2$\pm$1.879E-3 \\
 47-Ag-107 & 3.761E+1$\pm$1.200E+0 & 1.108E+2$\pm$4.942E+0 & 8.292E-1$\pm$1.410E-1 & 1.202E+8$\pm$2.044E+7 & 8.439E-2$\pm$3.854E-3 \\
 47-Ag-109 & 9.026E+1$\pm$9.914E-1 & 1.468E+3$\pm$4.770E+1 & 9.098E-1$\pm$1.836E-1 & 1.319E+8$\pm$2.662E+7 & 5.800E-2$\pm$3.185E-3 \\
 47-Ag-110m & 8.233E+1$\pm$1.102E+1 & 9.296E+1$\pm$4.023E+1 & 2.709E+0$\pm$3.559E-1 & 3.926E+8$\pm$5.158E+7 & 4.006E-1$\pm$1.048E-1 \\
 47-Ag-111 & 2.999E+0$\pm$2.000E+0 & 9.953E+1$\pm$1.899E+1 & 5.896E-1$\pm$1.212E-1 & 8.544E+7$\pm$1.757E+7 & 1.278E-2$\pm$1.610E-3 \\
 48-Cd-106 & 9.859E-1$\pm$4.919E-1 & 6.313E+0$\pm$9.846E-1 & 4.964E-1$\pm$9.076E-2 & 7.196E+7$\pm$1.316E+7 & 1.085E-1$\pm$1.376E-2 \\
 48-Cd-108 & 9.060E-1$\pm$1.552E-1 & 1.692E+1$\pm$1.256E+0 & 3.998E-1$\pm$7.076E-2 & 5.795E+7$\pm$1.026E+7 & 1.164E-1$\pm$4.238E-3 \\
 48-Cd-110 & 1.100E+1$\pm$9.977E-1 & 3.338E+1$\pm$3.281E+0 & 2.349E-1$\pm$4.263E-2 & 3.405E+7$\pm$6.179E+6 & 6.533E-2$\pm$2.722E-3 \\
 48-Cd-111 & 6.868E+0$\pm$7.967E-1 & 5.142E+1$\pm$3.260E+0 & 9.238E-1$\pm$2.102E-1 & 1.339E+8$\pm$3.047E+7 & 7.941E-2$\pm$8.212E-3 \\
 48-Cd-112 & 2.199E+0$\pm$5.001E-1 & 1.318E+1$\pm$9.480E-1 & 2.179E-1$\pm$3.619E-2 & 3.158E+7$\pm$5.245E+6 & 6.784E-2$\pm$5.237E-3 \\
 48-Cd-113 & 1.996E+4$\pm$3.872E+2 & 3.846E+2$\pm$4.881E+1 & 6.822E-1$\pm$1.670E-1 & 9.887E+7$\pm$2.421E+7 & 5.757E-2$\pm$6.629E-3 \\
 48-Cd-114 & 3.055E-1$\pm$1.651E-2 & 1.252E+1$\pm$9.220E-1 & 1.497E-1$\pm$2.457E-2 & 2.170E+7$\pm$3.560E+6 & 2.679E-2$\pm$2.610E-3 \\
 48-Cd-115m & 5.002E+0 & 9.401E+0$\pm$1.814E-1 & 2.249E-1$\pm$2.295E-2 & 3.259E+7$\pm$3.325E+6 & 2.537E-2$\pm$4.016E-3 \\
 48-Cd-116 & 7.618E-2$\pm$1.015E-2 & 1.879E+0$\pm$1.910E-1 & 9.078E-2$\pm$1.427E-2 & 1.315E+7$\pm$2.067E+6 & 1.330E-2$\pm$1.350E-3 \\
 49-In-113 & 1.213E+1$\pm$1.106E+0 & 3.327E+2$\pm$3.018E+1 & 9.221E-1$\pm$1.694E-1 & 1.336E+8$\pm$2.455E+7 & 1.587E-1$\pm$2.569E-2 \\
 49-In-115 & 2.023E+2$\pm$2.002E+0 & 3.224E+3$\pm$9.875E+1 & 7.715E-1$\pm$1.310E-1 & 1.118E+8$\pm$1.899E+7 & 1.312E-1$\pm$1.608E-2 \\
 50-Sn-112 & 8.503E-1$\pm$4.000E-2 & 2.995E+1$\pm$1.963E+0 & 1.956E-1$\pm$4.120E-2 & 2.834E+7$\pm$5.971E+6 & 1.113E-1$\pm$1.518E-2 \\
 50-Sn-113 & 8.869E+0$\pm$1.204E+0 & 2.278E+2$\pm$5.448E+0 & 6.708E-1$\pm$1.904E-1 & 9.721E+7$\pm$2.759E+7 & 9.457E-2$\pm$2.864E-2 \\
 50-Sn-114 & 1.253E-1$\pm$3.004E-2 & 7.827E+0$\pm$1.470E+0 & 1.532E-1$\pm$3.025E-2 & 2.220E+7$\pm$4.383E+6 & 9.051E-2$\pm$1.203E-2 \\
 50-Sn-115 & 5.802E+1$\pm$8.000E+0 & 2.074E+1$\pm$4.665E+0 & 3.912E-1$\pm$1.054E-1 & 5.669E+7$\pm$1.528E+7 & 6.630E-2$\pm$2.168E-2 \\
 50-Sn-116 & 1.277E-1$\pm$3.964E-2 & 1.233E+1$\pm$9.736E-1 & 1.003E-1$\pm$1.875E-2 & 1.453E+7$\pm$2.716E+6 & 5.450E-2$\pm$7.709E-3 \\
 50-Sn-117 & 1.071E+0$\pm$5.001E-2 & 1.761E+1$\pm$2.431E+0 & 3.091E-1$\pm$6.858E-2 & 4.478E+7$\pm$9.937E+6 & 4.676E-2$\pm$5.505E-3 \\
 50-Sn-118 & 2.198E-1$\pm$4.998E-2 & 3.963E+0$\pm$3.987E-1 & 6.530E-2$\pm$1.383E-2 & 9.462E+6$\pm$2.004E+6 & 2.987E-2$\pm$6.068E-3 \\
 50-Sn-119 & 2.175E+0$\pm$5.977E-2 & 5.637E+0$\pm$1.458E+0 & 2.247E-1$\pm$5.877E-2 & 3.256E+7$\pm$8.515E+6 & 2.834E-2$\pm$8.925E-3 \\
 50-Sn-120 & 1.396E-1$\pm$2.974E-2 & 1.139E+0$\pm$2.423E-1 & 3.798E-2$\pm$7.667E-3 & 5.502E+6$\pm$1.111E+6 & 1.646E-2$\pm$3.526E-3 \\
 50-Sn-122 & 1.461E-1$\pm$8.073E-3 & 6.554E-1$\pm$6.304E-2 & 1.486E-2$\pm$2.893E-3 & 2.153E+6$\pm$4.192E+5 & 9.185E-3$\pm$1.921E-3 \\
 50-Sn-123 & 3.001E+0 & 6.275E+1$\pm$4.099E-1 & 3.602E-1$\pm$7.940E-2 & 5.219E+7$\pm$1.150E+7 & 4.743E-2$\pm$1.287E-2 \\
 50-Sn-124 & 1.338E-1$\pm$5.994E-3 & 8.033E+0$\pm$3.968E-1 & 1.182E-2$\pm$2.278E-3 & 1.712E+6$\pm$3.300E+5 & 5.614E-3$\pm$1.175E-3 \\
 50-Sn-125 & 1.503E-1 & 8.822E+0$\pm$1.248E-1 & 9.814E-2$\pm$1.152E-2 & 1.422E+7$\pm$1.669E+6 & 1.443E-2$\pm$2.840E-3 \\
 50-Sn-126 & 9.004E-2 & 1.498E-1$\pm$1.395E-2 & 1.081E-2$\pm$2.091E-3 & 1.566E+6$\pm$3.029E+5 & 3.843E-3$\pm$6.422E-4 \\
 51-Sb-121 & 5.773E+0$\pm$1.100E-1 & 2.060E+2$\pm$1.995E+1 & 5.109E-1$\pm$7.768E-2 & 7.401E+7$\pm$1.125E+7 & 7.935E-2$\pm$6.823E-3 \\
 51-Sb-123 & 3.875E+0$\pm$1.190E-1 & 1.279E+2$\pm$1.989E+1 & 3.210E-1$\pm$5.037E-2 & 4.650E+7$\pm$7.296E+6 & 5.514E-2$\pm$3.210E-3 \\
 51-Sb-124 & 1.741E+1$\pm$2.801E+0 & 1.557E+2$\pm$9.476E-1 & 9.688E-1$\pm$2.437E-1 & 1.403E+8$\pm$3.530E+7 & 5.092E-2$\pm$1.642E-2 \\
 51-Sb-125 & 5.002E+0 & 5.586E+1$\pm$5.930E-1 & 5.257E-1$\pm$1.193E-1 & 7.616E+7$\pm$1.727E+7 & 1.062E-1$\pm$2.713E-2 \\
 51-Sb-126 & 1.300E+1 & 2.143E+2$\pm$7.343E-1 & 7.352E-1$\pm$7.645E-2 & 1.065E+8$\pm$1.107E+7 & 2.562E-2$\pm$4.917E-3 \\
 52-Te-120 & 2.341E+0$\pm$3.061E-1 & 2.246E+1$\pm$3.951E-1 & 2.912E-1$\pm$7.558E-2 & 4.220E+7$\pm$1.095E+7 & 9.702E-2$\pm$2.378E-2 \\
 52-Te-122 & 3.273E+0$\pm$3.650E-1 & 7.935E+1$\pm$9.344E+0 & 2.349E-1$\pm$4.882E-2 & 3.403E+7$\pm$7.073E+6 & 1.006E-1$\pm$1.008E-2 \\
 52-Te-123 & 4.183E+2$\pm$3.001E+1 & 5.642E+3$\pm$3.252E+2 & 8.063E-1$\pm$1.063E-1 & 1.168E+8$\pm$1.540E+7 & 8.715E-2$\pm$6.489E-3 \\
 52-Te-124 & 6.325E+0$\pm$7.013E-1 & 5.274E+0$\pm$6.176E-1 & 1.351E-1$\pm$2.697E-2 & 1.957E+7$\pm$3.907E+6 & 4.750E-2$\pm$4.351E-3 \\
 52-Te-125 & 1.287E+0$\pm$1.598E-1 & 2.228E+1$\pm$2.852E+0 & 4.172E-1$\pm$5.570E-2 & 6.043E+7$\pm$8.068E+6 & 3.968E-2$\pm$3.645E-3 \\
 52-Te-126 & 4.423E-1$\pm$6.015E-2 & 7.621E+0$\pm$5.574E-1 & 7.961E-2$\pm$1.466E-2 & 1.153E+7$\pm$2.124E+6 & 2.934E-2$\pm$2.535E-3 \\
 52-Te-127m & 3.381E+3 & 1.339E+3$\pm$1.042E+0 & 8.866E-1$\pm$1.671E-1 & 1.284E+8$\pm$2.420E+7 & 1.098E-1$\pm$3.029E-2 \\
 52-Te-128 & 2.000E-1$\pm$7.999E-3 & 1.353E+0$\pm$9.494E-2 & 3.697E-2$\pm$5.495E-3 & 5.355E+6$\pm$7.960E+5 & 1.294E-2$\pm$1.118E-3 \\
 52-Te-129m & 1.601E+3 & 7.546E+2$\pm$9.487E-1 & 7.481E-1$\pm$1.704E-1 & 1.083E+8$\pm$2.467E+7 & 1.353E-1$\pm$3.231E-2 \\
 52-Te-130 & 1.952E-1$\pm$1.001E-2 & 2.647E-1$\pm$4.126E-2 & 1.429E-2$\pm$2.711E-3 & 2.069E+6$\pm$3.926E+5 & 3.593E-3$\pm$7.250E-4 \\
 52-Te-132 & 1.249E-1 & 2.042E-1$\pm$1.759E-2 & 1.485E-2$\pm$2.754E-3 & 2.150E+6$\pm$3.989E+5 & 2.899E-3$\pm$7.913E-4 \\
 53-I -127 & 6.146E+0$\pm$5.997E-2 & 1.596E+2$\pm$5.966E+0 & 7.229E-1$\pm$7.415E-2 & 1.047E+8$\pm$1.074E+7 & 5.278E-2$\pm$7.116E-3 \\
 53-I -129 & 3.041E+1$\pm$1.202E+0 & 2.880E+1$\pm$2.174E+0 & 4.381E-1$\pm$7.997E-2 & 6.346E+7$\pm$1.158E+7 & 4.779E-2$\pm$1.135E-2 \\
 53-I -130 & 1.745E+1$\pm$2.953E+0 & 8.872E+1$\pm$6.691E-1 & 6.874E-1$\pm$1.100E-1 & 9.956E+7$\pm$1.593E+7 & 1.610E-2$\pm$1.756E-3 \\
 53-I -131 & 8.003E+1$\pm$5.002E+1 & 7.781E+1$\pm$2.938E-1 & 2.629E-1$\pm$5.889E-2 & 3.808E+7$\pm$8.529E+6 & 2.271E-2$\pm$5.763E-3 \\
 53-I -135 & 8.003E+1 & 3.461E+1$\pm$9.994E-3 & 7.020E-3$\pm$1.066E-3 & 1.017E+6$\pm$1.544E+5 & 7.428E-4$\pm$1.235E-4 \\
 54-Xe-123 & 8.256E+1 & 1.374E+3$\pm$1.596E+0 & 1.796E+0$\pm$7.521E-2 & 2.601E+8$\pm$1.089E+7 & 1.958E-1$\pm$4.441E-2 \\
 54-Xe-124 & 1.502E+2$\pm$2.001E+1 & 3.189E+3$\pm$6.839E+2 & 1.252E+0$\pm$3.004E-1 & 1.813E+8$\pm$4.351E+7 & 2.329E-1$\pm$6.841E-2 \\
 54-Xe-126 & 3.487E+0$\pm$7.983E-1 & 6.655E+1$\pm$5.978E+0 & 6.716E-1$\pm$1.639E-1 & 9.728E+7$\pm$2.374E+7 & 3.255E-1$\pm$9.472E-2 \\
 54-Xe-128 & 5.192E+0$\pm$1.299E+0 & 1.266E+1$\pm$6.970E-1 & 2.826E-1$\pm$6.823E-2 & 4.094E+7$\pm$9.882E+6 & 9.342E-2$\pm$2.508E-2 \\
 54-Xe-129 & 2.101E+1$\pm$3.000E+0 & 2.547E+2$\pm$1.497E+1 & 4.198E-1$\pm$3.380E-2 & 6.080E+7$\pm$4.896E+6 & 2.841E-2$\pm$1.911E-3 \\
 54-Xe-130 & 4.779E+0$\pm$1.197E+0 & 4.907E+0$\pm$4.658E-1 & 1.518E-1$\pm$2.835E-2 & 2.199E+7$\pm$4.106E+6 & 3.390E-2$\pm$8.883E-3 \\
 54-Xe-131 & 9.003E+1$\pm$1.017E+1 & 8.825E+2$\pm$4.971E+1 & 3.060E-1$\pm$3.725E-2 & 4.432E+7$\pm$5.394E+6 & 1.936E-2$\pm$1.759E-3 \\
 54-Xe-132 & 4.507E-1$\pm$6.004E-2 & 5.265E+0$\pm$5.891E-1 & 4.727E-2$\pm$9.099E-3 & 6.846E+6$\pm$1.318E+6 & 9.675E-3$\pm$1.865E-3 \\
 54-Xe-133 & 1.901E+2$\pm$9.004E+1 & 9.010E+1$\pm$1.572E-1 & 1.273E-1$\pm$3.005E-2 & 1.843E+7$\pm$4.352E+6 & 1.004E-2$\pm$3.332E-3 \\
 54-Xe-134 & 2.649E-1$\pm$1.999E-2 & 4.707E-1$\pm$4.561E-2 & 2.256E-2$\pm$4.287E-3 & 3.268E+6$\pm$6.208E+5 & 7.753E-3$\pm$1.822E-3 \\
 54-Xe-135 & 2.665E+6$\pm$1.106E+5 & 7.599E+3$\pm$5.023E+2 & 6.543E-2$\pm$1.518E-2 & 9.475E+6$\pm$2.198E+6 & 8.239E-3$\pm$2.623E-3 \\
 54-Xe-136 & 2.607E-1$\pm$2.003E-2 & 1.404E-1$\pm$9.656E-3 & 1.185E-3$\pm$1.849E-4 & 1.717E+5$\pm$2.677E+4 & 6.326E-4$\pm$8.279E-5 \\
 55-Cs-133 & 2.906E+1$\pm$1.078E+0 & 4.054E+2$\pm$2.444E+1 & 4.646E-1$\pm$5.662E-2 & 6.728E+7$\pm$8.200E+6 & 3.841E-2$\pm$4.579E-3 \\
 55-Cs-134 & 1.397E+2$\pm$1.199E+1 & 1.051E+2$\pm$1.607E+1 & 1.156E+0$\pm$2.016E-1 & 1.674E+8$\pm$2.920E+7 & 3.762E-2$\pm$1.032E-2 \\
 55-Cs-135 & 8.663E+0$\pm$3.064E-1 & 5.079E+1$\pm$7.282E+0 & 2.009E-1$\pm$4.272E-2 & 2.909E+7$\pm$6.186E+6 & 2.086E-2$\pm$5.939E-3 \\
 55-Cs-136 & 1.301E+1 & 4.844E+1$\pm$2.357E-1 & 1.820E-1$\pm$4.491E-2 & 2.636E+7$\pm$6.503E+6 & 1.188E-2$\pm$3.970E-3 \\
 55-Cs-137 & 2.501E-1$\pm$2.886E-2 & 3.565E-1$\pm$2.607E-2 & 2.162E-2$\pm$4.367E-3 & 3.131E+6$\pm$6.324E+5 & 4.516E-3$\pm$8.223E-4 \\
 56-Ba-130 & 8.680E+0$\pm$8.988E-1 & 1.755E+2$\pm$6.833E+0 & 7.360E-1$\pm$1.133E-1 & 1.066E+8$\pm$1.642E+7 & 6.102E-1$\pm$7.369E-2 \\
 56-Ba-132 & 6.531E+0$\pm$8.018E-1 & 5.429E+1$\pm$1.115E+1 & 4.559E-1$\pm$1.024E-1 & 6.603E+7$\pm$1.483E+7 & 2.991E-1$\pm$7.138E-2 \\
 56-Ba-133 & 2.814E+0$\pm$1.203E+0 & 1.064E+2$\pm$2.883E+1 & 5.688E-1$\pm$3.984E-2 & 8.237E+7$\pm$5.769E+6 & 6.776E-2$\pm$2.042E-2 \\
 56-Ba-134 & 1.504E+0$\pm$3.004E-1 & 2.202E+1$\pm$2.901E+0 & 2.270E-1$\pm$4.038E-2 & 3.287E+7$\pm$5.847E+6 & 1.462E-1$\pm$3.117E-2 \\
 56-Ba-135 & 5.872E+0$\pm$9.055E-1 & 1.025E+2$\pm$7.028E+0 & 4.839E-1$\pm$4.621E-2 & 7.008E+7$\pm$6.692E+6 & 7.880E-2$\pm$9.080E-3 \\
 56-Ba-136 & 6.796E-1$\pm$1.699E-1 & 1.866E+0$\pm$2.584E-1 & 7.001E-2$\pm$1.087E-2 & 1.014E+7$\pm$1.575E+6 & 3.539E-2$\pm$5.901E-3 \\
 56-Ba-137 & 3.597E+0$\pm$1.999E-1 & 3.505E+0$\pm$8.304E-1 & 5.869E-2$\pm$1.045E-2 & 8.499E+6$\pm$1.513E+6 & 1.291E-2$\pm$2.457E-3 \\
 56-Ba-138 & 4.035E-1$\pm$3.997E-2 & 2.756E-1$\pm$3.652E-2 & 3.739E-3$\pm$6.892E-4 & 5.413E+5$\pm$9.980E+4 & 2.686E-3$\pm$3.123E-4 \\
 56-Ba-140 & 1.595E+0$\pm$2.995E-1 & 1.434E+1$\pm$1.432E+0 & 1.030E-2$\pm$2.048E-3 & 1.491E+6$\pm$2.965E+5 & 6.583E-3$\pm$1.278E-3 \\
 57-La-138 & 5.710E+1$\pm$5.694E+0 & 3.644E+2$\pm$8.448E+1 & 3.132E-1$\pm$7.948E-2 & 4.535E+7$\pm$1.151E+7 & 2.260E-2$\pm$8.869E-3 \\
 57-La-139 & 9.042E+0$\pm$3.999E-2 & 1.145E+1$\pm$5.745E-1 & 3.625E-2$\pm$5.208E-3 & 5.249E+6$\pm$7.541E+5 & 6.324E-3$\pm$7.037E-4 \\
 57-La-140 & 2.704E+0$\pm$3.002E-1 & 6.895E+1$\pm$3.970E+0 & 1.175E-1$\pm$1.639E-2 & 1.702E+7$\pm$2.373E+6 & 2.250E-3$\pm$4.522E-4 \\
 58-Ce-136 & 7.458E+0$\pm$1.000E+0 & 7.719E+1$\pm$1.173E+1 & 3.380E-1$\pm$7.076E-2 & 4.895E+7$\pm$1.025E+7 & 1.327E-1$\pm$4.037E-2 \\
 58-Ce-138 & 1.037E+0$\pm$2.402E-1 & 9.499E+0$\pm$3.509E+0 & 2.080E-1$\pm$4.309E-2 & 3.012E+7$\pm$6.239E+6 & 8.349E-2$\pm$1.898E-2 \\
 58-Ce-139 & 5.001E+2$\pm$4.999E+1 & 1.277E+2$\pm$6.097E-1 & 4.074E-1$\pm$9.757E-2 & 5.899E+7$\pm$1.413E+7 & 9.996E-2$\pm$2.750E-2 \\
 58-Ce-140 & 5.775E-1$\pm$1.995E-2 & 3.030E-1$\pm$7.106E-2 & 7.739E-3$\pm$1.404E-3 & 1.121E+6$\pm$2.033E+5 & 5.944E-3$\pm$1.006E-3 \\
 58-Ce-141 & 2.901E+1$\pm$3.000E+0 & 1.585E+2$\pm$1.006E+1 & 2.754E-1$\pm$5.187E-2 & 3.987E+7$\pm$7.510E+6 & 6.172E-2$\pm$1.459E-2 \\
 58-Ce-142 & 9.650E-1$\pm$1.995E-2 & 8.610E-1$\pm$1.094E-1 & 1.989E-2$\pm$3.733E-3 & 2.880E+6$\pm$5.405E+5 & 7.050E-3$\pm$1.589E-3 \\
 58-Ce-143 & 6.003E+0$\pm$7.000E-1 & 3.588E+1$\pm$1.542E-1 & 1.142E-1$\pm$1.394E-2 & 1.653E+7$\pm$2.018E+6 & 4.868E-3$\pm$5.871E-4 \\
 58-Ce-144 & 1.000E+0$\pm$1.000E-1 & 2.541E+0$\pm$2.833E-1 & 2.423E-2$\pm$4.836E-3 & 3.508E+6$\pm$7.001E+5 & 5.621E-3$\pm$1.235E-3 \\
 59-Pr-141 & 1.151E+1$\pm$3.001E-1 & 1.785E+1$\pm$1.960E+0 & 1.090E-1$\pm$1.262E-2 & 1.578E+7$\pm$1.828E+6 & 1.595E-2$\pm$1.351E-3 \\
 59-Pr-142 & 2.001E+1$\pm$3.000E+0 & 8.227E+1$\pm$5.427E-1 & 3.612E-1$\pm$5.315E-2 & 5.229E+7$\pm$7.696E+6 & 6.633E-3$\pm$1.540E-3 \\
 59-Pr-143 & 8.989E+1$\pm$9.993E+0 & 1.315E+2$\pm$2.385E+1 & 1.076E-1$\pm$2.110E-2 & 1.557E+7$\pm$3.055E+6 & 1.106E-2$\pm$2.742E-3 \\
 60-Nd-142 & 1.870E+1$\pm$7.000E-1 & 6.197E+0$\pm$1.039E+0 & 3.343E-2$\pm$4.251E-3 & 4.841E+6$\pm$6.154E+5 & 2.346E-2$\pm$3.988E-3 \\
 60-Nd-143 & 3.252E+2$\pm$1.000E+1 & 1.306E+2$\pm$2.991E+1 & 2.383E-1$\pm$2.415E-2 & 3.451E+7$\pm$3.497E+6 & 4.065E-2$\pm$4.023E-3 \\
 60-Nd-144 & 3.595E+0$\pm$2.997E-1 & 4.450E+0$\pm$4.753E-1 & 7.485E-2$\pm$1.070E-2 & 1.084E+7$\pm$1.549E+6 & 1.805E-2$\pm$3.218E-3 \\
 60-Nd-145 & 4.200E+1$\pm$8.412E-1 & 2.230E+2$\pm$3.254E+1 & 4.200E-1$\pm$4.979E-2 & 6.081E+7$\pm$7.208E+6 & 3.362E-2$\pm$3.879E-3 \\
 60-Nd-146 & 1.490E+0$\pm$5.999E-2 & 2.912E+0$\pm$1.532E-1 & 9.852E-2$\pm$8.558E-3 & 1.426E+7$\pm$1.239E+6 & 1.819E-2$\pm$2.514E-3 \\
 60-Nd-147 & 4.407E+2$\pm$1.501E+2 & 5.248E+2$\pm$5.476E+1 & 8.336E-1$\pm$1.655E-1 & 1.207E+8$\pm$2.395E+7 & 4.526E-2$\pm$1.211E-2 \\
 60-Nd-148 & 2.585E+0$\pm$7.005E-2 & 1.600E+1$\pm$1.468E+0 & 1.401E-1$\pm$1.280E-2 & 2.028E+7$\pm$1.852E+6 & 1.875E-2$\pm$2.304E-3 \\
 60-Nd-150 & 1.041E+0$\pm$4.001E-2 & 1.569E+1$\pm$7.822E-1 & 1.565E-1$\pm$1.474E-2 & 2.266E+7$\pm$2.134E+6 & 1.442E-2$\pm$1.679E-3 \\
 61-Pm-147 & 1.677E+2$\pm$3.492E+0 & 2.205E+3$\pm$1.031E+2 & 1.047E+0$\pm$1.768E-1 & 1.516E+8$\pm$2.559E+7 & 1.065E-1$\pm$1.195E-2 \\
 61-Pm-148m & 1.067E+4$\pm$1.005E+3 & 4.791E+3$\pm$2.725E+3 & 7.210E+0$\pm$2.016E+0 & 1.044E+9$\pm$2.918E+8 & 2.113E-1$\pm$2.944E-2 \\
 61-Pm-148 & 2.001E+3$\pm$1.885E+2 & 2.517E+3$\pm$1.439E+3 & 1.701E+0$\pm$7.081E-1 & 2.462E+8$\pm$1.025E+8 & 1.032E-1$\pm$2.826E-2 \\
 61-Pm-149 & 1.401E+3$\pm$3.001E+2 & 1.577E+3$\pm$1.143E+0 & 1.021E+0$\pm$2.077E-1 & 1.478E+8$\pm$3.006E+7 & 5.998E-2$\pm$1.448E-2 \\
 61-Pm-151 & 1.501E+2$\pm$1.501E+2 & 2.962E+3$\pm$1.385E+0 & 1.024E+0$\pm$2.173E-1 & 1.482E+8$\pm$3.146E+7 & 2.717E-2$\pm$5.653E-3 \\
 62-Sm-144 & 1.631E+0$\pm$9.971E-2 & 1.832E+0$\pm$1.928E-1 & 8.767E-2$\pm$1.451E-2 & 1.269E+7$\pm$2.101E+6 & 5.641E-2$\pm$1.013E-2 \\
 62-Sm-147 & 5.700E+1$\pm$2.999E+0 & 7.779E+2$\pm$2.985E+1 & 9.667E-1$\pm$1.704E-1 & 1.399E+8$\pm$2.466E+7 & 7.798E-2$\pm$7.246E-3 \\
 62-Sm-148 & 2.401E+0$\pm$6.000E-1 & 3.633E+1$\pm$1.551E+1 & 2.449E-1$\pm$4.507E-2 & 3.545E+7$\pm$6.525E+6 & 4.736E-2$\pm$1.232E-2 \\
 62-Sm-149 & 4.051E+4$\pm$6.054E+2 & 3.433E+3$\pm$2.009E+2 & 1.780E+0$\pm$3.606E-1 & 2.577E+8$\pm$5.220E+7 & 1.294E-1$\pm$1.087E-2 \\
 62-Sm-150 & 1.000E+2$\pm$4.000E+0 & 3.332E+2$\pm$4.790E+1 & 4.227E-1$\pm$3.607E-2 & 6.119E+7$\pm$5.221E+6 & 7.024E-2$\pm$3.879E-3 \\
 62-Sm-151 & 1.514E+4$\pm$2.994E+2 & 3.439E+3$\pm$1.567E+2 & 2.874E+0$\pm$8.325E-1 & 4.160E+8$\pm$1.205E+8 & 6.991E-2$\pm$4.074E-3 \\
 62-Sm-152 & 2.060E+2$\pm$5.999E+0 & 2.977E+3$\pm$1.001E+2 & 4.583E-1$\pm$4.607E-2 & 6.635E+7$\pm$6.669E+6 & 5.192E-2$\pm$4.906E-3 \\
 62-Sm-153 & 4.202E+2 & 4.873E+3$\pm$1.533E+0 & 9.110E-1$\pm$2.121E-1 & 1.319E+8$\pm$3.070E+7 & 1.591E-2$\pm$4.643E-3 \\
 62-Sm-154 & 8.325E+0$\pm$5.007E-1 & 3.637E+1$\pm$3.877E+0 & 2.794E-1$\pm$2.833E-2 & 4.044E+7$\pm$4.101E+6 & 2.473E-2$\pm$2.704E-3 \\
 63-Eu-151 & 9.185E+3$\pm$9.982E+1 & 3.292E+3$\pm$3.000E+2 & 3.568E+0$\pm$9.787E-1 & 5.164E+8$\pm$1.417E+8 & 2.267E-1$\pm$8.327E-3 \\
 63-Eu-152 & 1.280E+4$\pm$5.993E+2 & 2.308E+3$\pm$4.263E+2 & 4.560E+0$\pm$1.452E+0 & 6.601E+8$\pm$2.102E+8 & 3.441E-1$\pm$5.616E-2 \\
 63-Eu-153 & 3.580E+2$\pm$8.023E+0 & 1.420E+3$\pm$9.993E+1 & 2.663E+0$\pm$6.002E-1 & 3.855E+8$\pm$8.688E+7 & 1.676E-1$\pm$1.593E-2 \\
 63-Eu-154 & 1.353E+3$\pm$1.308E+2 & 1.300E+3$\pm$3.039E+2 & 3.470E+0$\pm$8.371E-1 & 5.023E+8$\pm$1.212E+8 & 1.884E-1$\pm$1.912E-2 \\
 63-Eu-155 & 3.761E+3$\pm$1.219E+2 & 1.552E+4$\pm$3.062E+3 & 1.134E+0$\pm$1.728E-1 & 1.641E+8$\pm$2.502E+7 & 5.436E-2$\pm$4.014E-3 \\
 63-Eu-156 & 1.000E+2 & 1.449E+3$\pm$8.250E-1 & 5.410E-1$\pm$1.345E-1 & 7.830E+7$\pm$1.946E+7 & 4.457E-2$\pm$1.444E-2 \\
 63-Eu-157 & 1.108E+2 & 9.417E+2$\pm$1.452E+0 & 1.141E+0$\pm$2.586E-1 & 1.651E+8$\pm$3.743E+7 & 1.398E-1$\pm$5.572E-2 \\
 64-Gd-152 & 7.351E+2$\pm$2.000E+1 & 5.605E+2$\pm$3.142E+2 & 9.844E-1$\pm$1.210E-1 & 1.425E+8$\pm$1.751E+7 & 2.449E-1$\pm$1.487E-2 \\
 64-Gd-153 & 2.232E+4$\pm$2.993E+2 & 2.975E+2$\pm$3.781E+0 & 2.622E+0$\pm$6.772E-1 & 3.795E+8$\pm$9.802E+7 & 1.764E-1$\pm$5.543E-2 \\
 64-Gd-154 & 8.521E+1$\pm$1.201E+1 & 2.168E+2$\pm$2.758E+1 & 9.511E-1$\pm$1.096E-1 & 1.377E+8$\pm$1.586E+7 & 1.381E-1$\pm$1.179E-2 \\
 64-Gd-155 & 6.074E+4$\pm$4.986E+2 & 1.539E+3$\pm$9.941E+1 & 2.613E+0$\pm$4.216E-1 & 3.782E+8$\pm$6.102E+7 & 1.241E-1$\pm$1.287E-2 \\
 64-Gd-156 & 1.795E+0$\pm$6.990E-1 & 1.077E+2$\pm$1.485E+1 & 5.984E-1$\pm$5.268E-2 & 8.661E+7$\pm$7.625E+6 & 9.222E-2$\pm$1.005E-2 \\
 64-Gd-157 & 2.529E+5$\pm$8.111E+2 & 7.591E+2$\pm$2.001E+1 & 1.396E+0$\pm$1.342E-1 & 2.020E+8$\pm$1.942E+7 & 6.693E-2$\pm$5.015E-3 \\
 64-Gd-158 & 2.203E+0$\pm$2.001E-1 & 6.841E+1$\pm$6.646E+0 & 3.069E-1$\pm$2.853E-2 & 4.442E+7$\pm$4.130E+6 & 5.242E-2$\pm$2.209E-3 \\
 64-Gd-160 & 1.410E+0$\pm$3.011E-1 & 8.158E+0$\pm$9.568E-1 & 1.712E-1$\pm$1.952E-2 & 2.478E+7$\pm$2.825E+6 & 1.713E-2$\pm$1.581E-3 \\
 65-Tb-159 & 2.336E+1$\pm$3.995E-1 & 4.148E+2$\pm$1.948E+1 & 2.075E+0$\pm$1.646E-1 & 3.002E+8$\pm$2.382E+7 & 1.229E-1$\pm$1.209E-2 \\
 65-Tb-160 & 3.339E+2$\pm$6.398E+1 & 3.477E+3$\pm$3.702E+2 & 2.389E+0$\pm$5.240E-1 & 3.458E+8$\pm$7.584E+7 & 4.234E-2$\pm$5.228E-3 \\
 66-Dy-156 & 3.306E+1$\pm$3.002E+0 & 9.856E+2$\pm$8.464E+1 & 1.532E+0$\pm$3.395E-1 & 2.218E+8$\pm$4.914E+7 & 3.045E-1$\pm$7.759E-2 \\
 66-Dy-158 & 4.308E+1$\pm$6.004E+0 & 2.118E+2$\pm$5.670E+1 & 1.115E+0$\pm$2.387E-1 & 1.614E+8$\pm$3.454E+7 & 1.798E-1$\pm$5.688E-2 \\
 66-Dy-160 & 5.600E+1$\pm$3.026E+0 & 1.107E+3$\pm$8.910E+1 & 8.328E-1$\pm$6.769E-2 & 1.205E+8$\pm$9.797E+6 & 1.346E-1$\pm$1.288E-2 \\
 66-Dy-161 & 6.002E+2$\pm$2.499E+1 & 1.076E+3$\pm$7.937E+1 & 1.951E+0$\pm$1.384E-1 & 2.824E+8$\pm$2.003E+7 & 6.985E-2$\pm$6.956E-3 \\
 66-Dy-162 & 1.940E+2$\pm$9.997E+0 & 2.757E+3$\pm$2.707E+2 & 4.544E-1$\pm$4.403E-2 & 6.576E+7$\pm$6.372E+6 & 5.262E-2$\pm$5.482E-3 \\
 66-Dy-163 & 1.234E+2$\pm$6.711E+0 & 1.489E+3$\pm$1.003E+2 & 1.085E+0$\pm$9.078E-2 & 1.570E+8$\pm$1.314E+7 & 3.347E-2$\pm$3.091E-3 \\
 66-Dy-164 & 2.654E+3$\pm$7.003E+1 & 3.431E+2$\pm$2.004E+1 & 2.168E-1$\pm$2.108E-2 & 3.137E+7$\pm$3.050E+6 & 2.032E-2$\pm$1.622E-3 \\
 67-Ho-165 & 6.470E+1$\pm$1.200E+0 & 6.817E+2$\pm$2.008E+1 & 1.329E+0$\pm$1.209E-1 & 1.923E+8$\pm$1.750E+7 & 7.562E-2$\pm$8.097E-3 \\
 67-Ho-166m & 3.609E+3$\pm$6.012E+2 & 6.773E+2$\pm$5.871E+2 & 1.182E+0$\pm$2.716E-1 & 1.711E+8$\pm$3.930E+7 & 5.476E-2$\pm$5.775E-3 \\
 68-Er-162 & 1.892E+1$\pm$1.995E+0 & 4.519E+2$\pm$4.814E+1 & 8.679E-1$\pm$8.319E-3 & 1.256E+8$\pm$1.204E+6 & 1.411E-1$\pm$1.610E-2 \\
 68-Er-164 & 1.296E+1$\pm$1.996E+0 & 1.686E+2$\pm$3.686E+1 & 1.924E+0$\pm$3.146E-1 & 2.785E+8$\pm$4.553E+7 & 2.750E-1$\pm$3.293E-2 \\
 68-Er-166 & 1.688E+1$\pm$1.599E+0 & 9.805E+1$\pm$6.892E+0 & 6.977E-1$\pm$4.332E-2 & 1.010E+8$\pm$6.269E+6 & 7.169E-2$\pm$6.469E-3 \\
 68-Er-167 & 6.498E+2$\pm$8.009E+0 & 2.996E+3$\pm$7.030E+1 & 1.554E+0$\pm$1.972E-1 & 2.248E+8$\pm$2.854E+7 & 4.286E-2$\pm$4.548E-3 \\
 68-Er-168 & 2.742E+0$\pm$8.002E-2 & 3.711E+1$\pm$4.863E+0 & 3.022E-1$\pm$2.766E-2 & 4.373E+7$\pm$4.002E+6 & 2.362E-2$\pm$2.100E-3 \\
 68-Er-170 & 8.853E+0$\pm$3.000E-1 & 4.186E+1$\pm$6.240E+0 & 2.156E-1$\pm$4.044E-2 & 3.119E+7$\pm$5.851E+6 & 1.631E-2$\pm$4.335E-3 \\
 69-Tm-168 & 1.359E+2 & 1.241E+3 & 2.060E+0 & 2.981E+8 & 2.060E+0 \\
 69-Tm-169 & 1.050E+2 & 1.625E+3 & 1.078E+0 & 1.560E+8 & 1.078E+0 \\
 69-Tm-170 & 1.705E+1 & 5.095E+2 & 1.817E+0 & 2.630E+8 & 1.817E+0 \\
 71-Lu-175 & 2.308E+1$\pm$1.095E+0 & 6.216E+2$\pm$4.961E+1 & 1.315E+0$\pm$3.201E-1 & 1.903E+8$\pm$4.632E+7 & 1.295E-1$\pm$2.260E-2 \\
 71-Lu-176 & 2.097E+3$\pm$7.147E+1 & 9.209E+2$\pm$7.834E+1 & 1.540E+0$\pm$4.117E-1 & 2.228E+8$\pm$5.957E+7 & 1.279E-1$\pm$1.987E-2 \\
 72-Hf-174 & 5.495E+2$\pm$6.925E+0 & 4.457E+2$\pm$3.207E+1 & 9.496E-1$\pm$1.842E-1 & 1.374E+8$\pm$2.666E+7 & 2.388E-1$\pm$6.777E-2 \\
 72-Hf-176 & 2.138E+1$\pm$5.582E+0 & 6.943E+2$\pm$1.919E+2 & 4.531E-1$\pm$4.896E-2 & 6.556E+7$\pm$7.084E+6 & 7.758E-2$\pm$1.377E-2 \\
 72-Hf-177 & 3.737E+2$\pm$9.983E+0 & 7.213E+3$\pm$2.001E+2 & 1.387E+0$\pm$4.000E-1 & 2.007E+8$\pm$5.787E+7 & 1.068E-1$\pm$1.443E-2 \\
 72-Hf-178 & 8.395E+1$\pm$3.997E+0 & 1.871E+3$\pm$1.971E+1 & 2.960E-1$\pm$3.004E-2 & 4.282E+7$\pm$4.346E+6 & 4.473E-2$\pm$7.798E-3 \\
 72-Hf-179 & 4.280E+1$\pm$3.034E+0 & 5.237E+2$\pm$3.569E+1 & 9.788E-1$\pm$2.379E-1 & 1.416E+8$\pm$3.441E+7 & 6.979E-2$\pm$1.052E-2 \\
 72-Hf-180 & 1.307E+1$\pm$7.025E-2 & 2.926E+1$\pm$8.435E-1 & 2.320E-1$\pm$2.192E-2 & 3.357E+7$\pm$3.172E+6 & 2.733E-2$\pm$5.819E-3 \\
 73-Ta-180 & 7.912E+2 & 3.348E+3 & 1.753E+0 & 2.535E+8 & 1.753E+0 \\
 73-Ta-181 & 2.113E+1$\pm$5.075E-1 & 7.391E+2$\pm$4.452E+1 & 8.501E-1$\pm$6.836E-2 & 1.230E+8$\pm$9.889E+6 & 8.828E-2$\pm$1.492E-2 \\
 73-Ta-182 & 8.288E+3$\pm$6.044E+2 & 1.057E+3$\pm$5.995E+1 & 1.036E+0$\pm$2.716E-1 & 1.499E+8$\pm$3.930E+7 & 3.613E-2$\pm$4.905E-3 \\
 74-W -180 & 2.966E+1 & 2.503E+2 & 5.598E-1 & 8.099E+7 & 5.598E-1 \\
 74-W -182 & 2.072E+1$\pm$3.388E-1 & 6.286E+2$\pm$6.288E+1 & 2.920E-1$\pm$3.844E-2 & 4.224E+7$\pm$5.561E+6 & 6.792E-2$\pm$1.417E-2 \\
 74-W -183 & 1.012E+1$\pm$1.982E-1 & 3.392E+2$\pm$2.843E+1 & 5.747E-1$\pm$1.810E-1 & 8.315E+7$\pm$2.618E+7 & 4.784E-2$\pm$8.701E-3 \\
 74-W -184 & 1.502E+0$\pm$8.706E-2 & 1.570E+1$\pm$1.404E+0 & 2.522E-1$\pm$3.053E-2 & 3.648E+7$\pm$4.417E+6 & 4.238E-2$\pm$7.227E-3 \\
 74-W -186 & 3.809E+1$\pm$5.041E-1 & 4.843E+2$\pm$1.880E+1 & 1.921E-1$\pm$2.173E-2 & 2.779E+7$\pm$3.143E+6 & 2.796E-2$\pm$6.304E-3 \\
 75-Re-185 & 1.122E+2$\pm$2.001E+0 & 1.738E+3$\pm$5.017E+1 & 1.168E+0$\pm$2.402E-1 & 1.690E+8$\pm$3.474E+7 & 1.278E-1$\pm$1.862E-2 \\
 75-Re-187 & 7.671E+1$\pm$1.002E+0 & 3.005E+2$\pm$2.000E+1 & 1.015E+0$\pm$1.953E-1 & 1.468E+8$\pm$2.825E+7 & 8.152E-2$\pm$9.793E-3 \\
 77-Ir-191 & 9.545E+2$\pm$9.999E+0 & 3.324E+3$\pm$1.121E+2 & 1.271E+0$\pm$3.814E-1 & 1.839E+8$\pm$5.517E+7 & 1.195E-1$\pm$2.230E-2 \\
 77-Ir-193 & 1.112E+2$\pm$5.003E+0 & 1.376E+3$\pm$1.006E+2 & 1.118E+0$\pm$3.381E-1 & 1.617E+8$\pm$4.890E+7 & 7.740E-2$\pm$1.279E-2 \\
 79-Au-197 & 9.870E+1$\pm$9.003E-2 & 1.571E+3$\pm$2.815E+1 & 6.127E-1$\pm$1.183E-1 & 8.862E+7$\pm$1.711E+7 & 5.568E-2$\pm$7.253E-3 \\
 80-Hg-196 & 3.079E+3$\pm$1.799E+2 & 4.202E+2$\pm$2.666E+1 & 3.441E-2$\pm$5.617E-3 & 4.977E+6$\pm$8.124E+5 & 5.131E-3$\pm$1.592E-3 \\
 80-Hg-198 & 1.986E+0$\pm$2.989E-1 & 7.447E+1$\pm$2.016E+0 & 1.613E-1$\pm$1.635E-2 & 2.333E+7$\pm$2.365E+6 & 2.510E-2$\pm$3.561E-3 \\
 80-Hg-199 & 2.150E+3$\pm$4.800E+1 & 4.387E+2$\pm$2.004E+1 & 3.911E-1$\pm$6.966E-2 & 5.657E+7$\pm$1.007E+7 & 1.880E-2$\pm$1.811E-3 \\
 80-Hg-200 & 1.443E+0$\pm$5.075E-1 & 2.576E+0$\pm$5.418E-1 & 1.277E-1$\pm$2.359E-2 & 1.847E+7$\pm$3.413E+6 & 1.625E-2$\pm$4.273E-3 \\
 80-Hg-201 & 4.904E+0$\pm$6.002E-1 & 3.343E+1$\pm$3.054E+0 & 2.555E-1$\pm$4.971E-2 & 3.695E+7$\pm$7.189E+6 & 1.368E-2$\pm$4.573E-3 \\
 80-Hg-202 & 4.955E+0$\pm$5.032E-2 & 3.210E+0$\pm$3.875E-1 & 8.530E-2$\pm$1.786E-2 & 1.234E+7$\pm$2.583E+6 & 9.293E-3$\pm$2.371E-3 \\
 80-Hg-204 & 4.316E-1$\pm$1.004E-1 & 2.726E+0$\pm$1.315E+0 & 4.325E-2$\pm$1.025E-2 & 6.255E+6$\pm$1.483E+6 & 7.049E-3$\pm$1.941E-3 \\
 81-Tl-203 & 1.141E+1 & 3.997E+1 & 1.704E-1 & 2.465E+7 & 1.704E-1 \\
 81-Tl-205 & 1.305E-1 & 7.350E-1 & 5.256E-2 & 7.602E+6 & 5.256E-2 \\
 82-Pb-204 & 6.609E-1$\pm$3.392E-2 & 1.844E+0$\pm$1.478E-1 & 7.242E-2$\pm$7.624E-3 & 1.047E+7$\pm$1.103E+6 & 9.163E-3$\pm$1.648E-3 \\
 82-Pb-206 & 2.979E-2$\pm$1.690E-3 & 1.136E-1$\pm$1.422E-2 & 1.359E-2$\pm$3.675E-3 & 1.966E+6$\pm$5.315E+5 & 1.956E-3$\pm$4.125E-4 \\
 82-Pb-207 & 7.122E-1$\pm$4.817E-2 & 3.926E-1$\pm$3.669E-2 & 8.259E-3$\pm$1.499E-3 & 1.194E+6$\pm$2.169E+5 & 2.352E-3$\pm$6.137E-4 \\
 82-Pb-208 & 2.321E-4$\pm$2.009E-5 & 6.162E-3$\pm$1.650E-3 & 6.553E-4$\pm$1.637E-4 & 9.477E+4$\pm$2.368E+4 & 9.167E-4$\pm$2.095E-4 \\
 83-Bi-209 & 3.381E-2$\pm$6.959E-4 & 2.050E-1$\pm$3.363E-2 & 3.344E-3$\pm$5.938E-4 & 4.837E+5$\pm$8.588E+4 & 2.618E-3$\pm$4.400E-4 \\
 88-Ra-223 & 1.301E+2 & 4.357E+2 & 5.988E-1 & 8.658E+7 & 5.988E-1 \\
 88-Ra-224 & 1.200E+1 & 2.900E+1 & 2.258E-1 & 3.265E+7 & 2.258E-1 \\
 88-Ra-225 & 1.000E+2 & 5.936E+2 & 6.503E-1 & 9.403E+7 & 6.503E-1 \\
 88-Ra-226 & 1.279E+1 & 2.823E+2 & 4.459E-1 & 6.447E+7 & 4.459E-1 \\
 89-Ac-225 & 4.002E+1 & 1.235E+3$\pm$2.279E+0 & 1.879E+0$\pm$4.731E-1 & 2.717E+8$\pm$6.841E+7 & 1.066E-1$\pm$1.990E-2 \\
 89-Ac-226 & 1.000E+3 & 1.193E+3$\pm$2.462E+0 & 2.224E+0$\pm$4.823E-1 & 3.216E+8$\pm$6.974E+7 & 1.219E-1$\pm$2.659E-2 \\
 89-Ac-227 & 8.003E+2$\pm$2.697E+1 & 1.018E+3$\pm$1.843E+1 & 1.361E+0$\pm$3.710E-1 & 1.967E+8$\pm$5.364E+7 & 7.031E-2$\pm$1.143E-2 \\
 90-Th-227 & 4.052E+2 & 6.615E+2$\pm$1.264E+0 & 1.173E+0$\pm$2.628E-1 & 1.696E+8$\pm$3.800E+7 & 1.267E-1$\pm$1.540E-2 \\
 90-Th-228 & 1.229E+2$\pm$1.517E+1 & 1.123E+3$\pm$7.575E+1 & 7.476E-1$\pm$2.193E-1 & 1.081E+8$\pm$3.171E+7 & 1.062E-1$\pm$1.907E-2 \\
 90-Th-229 & 7.056E+1$\pm$6.710E+0 & 1.313E+3$\pm$2.071E+2 & 1.708E+0$\pm$3.850E-1 & 2.469E+8$\pm$5.566E+7 & 1.089E-1$\pm$1.734E-2 \\
 90-Th-230 & 2.341E+1$\pm$3.054E-1 & 1.042E+3$\pm$6.526E+1 & 6.989E-1$\pm$2.063E-1 & 1.011E+8$\pm$2.983E+7 & 1.006E-1$\pm$1.577E-2 \\
 90-Th-231 & 1.631E+3 & 7.252E+2 & 1.539E+0 & 2.225E+8 & 1.539E+0 \\
 90-Th-232 & 7.338E+0 & 8.435E+1 & 4.879E-1 & 7.055E+7 & 7.359E-2 \\
 90-Th-233 & 1.291E+3$\pm$5.571E+1 & 5.742E+2$\pm$4.543E+2 & 5.987E-1$\pm$1.514E-1 & 8.656E+7$\pm$2.189E+7 & 3.867E-2$\pm$7.008E-3 \\
 90-Th-234 & 1.801E+0$\pm$5.073E-1 & 3.140E+1$\pm$2.700E-1 & 1.769E-1$\pm$4.746E-2 & 2.558E+7$\pm$6.862E+6 & 3.101E-2$\pm$6.275E-3 \\
 91-Pa-229 & 3.999E+2 & 7.574E+2 & 1.764E+0 & 2.550E+8 & 1.764E+0 \\
 91-Pa-230 & 3.801E+2 & 2.353E+2 & 6.925E-1 & 1.001E+8 & 6.925E-1 \\
 91-Pa-231 & 2.007E+2$\pm$2.300E+0 & 5.367E+2$\pm$5.986E+1 & 2.086E+0$\pm$5.170E-1 & 3.017E+8$\pm$7.475E+7 & 1.092E-1$\pm$2.048E-2 \\
 91-Pa-232 & 5.890E+2$\pm$2.662E+2 & 1.654E+2$\pm$3.438E+1 & 4.309E-1$\pm$1.105E-1 & 6.231E+7$\pm$1.597E+7 & 3.305E-2$\pm$7.838E-3 \\
 91-Pa-233 & 4.252E+1$\pm$1.572E+0 & 8.379E+2$\pm$3.428E+1 & 2.245E+0$\pm$5.673E-1 & 3.246E+8$\pm$8.203E+7 & 1.743E-1$\pm$2.511E-2 \\
 92-U -230 & 2.001E+2 & 1.377E+2 & 4.149E-1 & 5.999E+7 & 4.149E-1 \\
 92-U -231 & 2.001E+1 & 1.607E+2 & 4.898E-1 & 7.082E+7 & 4.898E-1 \\
 92-U -232 & 7.539E+1$\pm$1.607E+0 & 1.729E+2$\pm$3.545E+1 & 6.345E-1$\pm$1.688E-1 & 9.174E+7$\pm$2.441E+7 & 9.034E-2$\pm$1.277E-2 \\
 92-U -233 & 4.526E+1 & 1.411E+2 & 4.240E-1 & 6.131E+7 & 4.240E-1 \\
 92-U -234 & 1.009E+2$\pm$1.307E+0 & 6.317E+2$\pm$1.966E+1 & 5.641E-1$\pm$8.342E-2 & 8.155E+7$\pm$1.206E+7 & 7.324E-2$\pm$4.122E-3 \\
 92-U -235 & 9.869E+1 & 1.404E+2 & 6.938E-1 & 1.003E+8 & 6.740E-2 \\
 92-U -236 & 5.134E+0$\pm$1.004E-1 & 3.417E+2$\pm$1.474E+1 & 5.505E-1$\pm$3.783E-2 & 7.960E+7$\pm$5.470E+6 & 8.107E-2$\pm$8.639E-3 \\
 92-U -237 & 4.523E+2$\pm$1.645E+2 & 1.083E+3$\pm$6.528E+2 & 4.580E-1$\pm$1.109E-1 & 6.622E+7$\pm$1.604E+7 & 6.099E-2$\pm$9.280E-3 \\
 92-U -238 & 2.683E+0 & 2.756E+2 & 4.014E-1 & 5.803E+7 & 5.360E-2 \\
 92-U -239 & 2.233E+1 & 3.113E+2$\pm$1.030E+0 & 9.204E-1$\pm$2.317E-1 & 1.331E+8$\pm$3.349E+7 & 5.686E-2$\pm$9.505E-3 \\
 92-U -240 & 1.917E+1 & 1.271E+3$\pm$5.094E-1 & 3.171E-1$\pm$8.985E-2 & 4.584E+7$\pm$1.299E+7 & 3.645E-2$\pm$7.219E-3 \\
 92-U -241 & 4.761E+2 & 3.121E+2$\pm$1.209E+0 & 8.839E-1$\pm$2.452E-1 & 1.278E+8$\pm$3.545E+7 & 7.152E-2$\pm$1.663E-2 \\
 93-Np-234 & 1.101E+2 & 6.306E+1 & 2.013E-1 & 2.911E+7 & 2.013E-1 \\
 93-Np-235 & 1.551E+2$\pm$2.067E+0 & 8.138E+2$\pm$2.360E+0 & 2.002E+0$\pm$5.345E-1 & 2.894E+8$\pm$7.728E+7 & 7.194E-2$\pm$1.180E-2 \\
 93-Np-236 & 1.213E+2$\pm$7.319E+0 & 1.003E+2$\pm$5.188E-1 & 4.184E-1$\pm$9.820E-2 & 6.049E+7$\pm$1.420E+7 & 3.969E-2$\pm$8.224E-3 \\
 93-Np-237 & 1.754E+2$\pm$7.341E+0 & 6.648E+2$\pm$2.409E+1 & 2.114E+0$\pm$8.627E-2 & 3.057E+8$\pm$1.247E+7 & 1.150E-1$\pm$8.049E-3 \\
 93-Np-238 & 4.795E+2 & 2.014E+2$\pm$1.993E+2 & 5.218E-1$\pm$1.514E-1 & 7.543E+7$\pm$2.189E+7 & 2.976E-2$\pm$4.465E-3 \\
 93-Np-239 & 4.501E+1$\pm$6.209E+0 & 9.319E+2$\pm$1.967E+0 & 1.644E+0$\pm$3.885E-1 & 2.377E+8$\pm$5.616E+7 & 6.999E-2$\pm$1.320E-2 \\
 94-Pu-236 & 2.756E+1$\pm$8.972E+0 & 2.480E+2$\pm$1.612E+2 & 2.492E-1$\pm$6.797E-2 & 3.603E+7$\pm$9.827E+6 & 8.701E-2$\pm$1.337E-2 \\
 94-Pu-237 & 2.001E+2 & 1.129E+2$\pm$4.771E-1 & 3.741E-1$\pm$1.176E-1 & 5.408E+7$\pm$1.700E+7 & 4.741E-2$\pm$7.389E-3 \\
 94-Pu-238 & 4.129E+2$\pm$7.944E+0 & 1.464E+2$\pm$1.324E+1 & 7.687E-1$\pm$1.473E-1 & 1.111E+8$\pm$2.130E+7 & 1.057E-1$\pm$4.938E-3 \\
 94-Pu-239 & 2.707E+2 & 1.814E+2 & 5.293E-1 & 7.652E+7 & 2.192E-2 \\
 94-Pu-240 & 2.876E+2 & 8.497E+3$\pm$3.327E-1 & 6.912E-1$\pm$6.706E-2 & 9.994E+7$\pm$9.695E+6 & 5.965E-2$\pm$5.468E-3 \\
 94-Pu-241 & 3.630E+2 & 1.800E+2$\pm$5.818E+0 & 5.518E-1$\pm$1.199E-2 & 7.978E+7$\pm$1.734E+6 & 7.396E-2$\pm$2.182E-2 \\
 94-Pu-242 & 2.127E+1$\pm$5.646E-1 & 1.124E+3$\pm$4.027E+1 & 5.320E-1$\pm$2.037E-1 & 7.692E+7$\pm$2.945E+7 & 6.055E-2$\pm$3.665E-3 \\
 94-Pu-243 & 8.813E+1$\pm$1.006E+1 & 2.746E+2$\pm$3.503E+1 & 4.572E-1$\pm$1.474E-1 & 6.609E+7$\pm$2.132E+7 & 2.636E-2$\pm$3.231E-3 \\
 94-Pu-244 & 1.710E+0$\pm$9.688E-2 & 4.783E+1$\pm$2.053E+1 & 3.269E-1$\pm$1.133E-1 & 4.727E+7$\pm$1.638E+7 & 4.387E-2$\pm$6.654E-3 \\
 94-Pu-246 & 8.003E+1 & 6.809E+1$\pm$3.266E-1 & 2.041E-1$\pm$5.507E-2 & 2.951E+7$\pm$7.962E+6 & 3.472E-2$\pm$7.246E-3 \\
 95-Am-240 & 2.801E+2 & 1.855E+2 & 5.794E-1 & 8.377E+7 & 5.794E-1 \\
 95-Am-241 & 6.843E+2$\pm$1.815E+1 & 1.588E+3$\pm$1.106E+2 & 2.546E+0$\pm$1.182E-1 & 3.681E+8$\pm$1.709E+7 & 1.623E-1$\pm$7.614E-3 \\
 95-Am-242m & 1.231E+3$\pm$2.492E+2 & 2.393E+2$\pm$9.080E-1 & 6.526E-1$\pm$2.138E-1 & 9.435E+7$\pm$3.090E+7 & 4.131E-2$\pm$6.391E-3 \\
 95-Am-242 & 2.190E+2$\pm$4.433E+1 & 1.867E+2$\pm$8.097E-1 & 5.468E-1$\pm$2.104E-1 & 7.905E+7$\pm$3.042E+7 & 2.655E-2$\pm$4.060E-3 \\
 95-Am-243 & 8.042E+1$\pm$1.915E+1 & 2.052E+3$\pm$7.858E+1 & 2.429E+0$\pm$2.409E-1 & 3.512E+8$\pm$3.483E+7 & 1.313E-1$\pm$2.837E-2 \\
 95-Am-244m & 4.001E+2 & 3.158E+2$\pm$1.194E+0 & 8.532E-1$\pm$2.619E-1 & 1.233E+8$\pm$3.786E+7 & 3.027E-1$\pm$5.564E-2 \\
 95-Am-244 & 6.002E+2 & 3.160E+2$\pm$1.316E+0 & 8.809E-1$\pm$2.592E-1 & 1.274E+8$\pm$3.747E+7 & 2.366E-1$\pm$3.581E-2 \\
 96-Cm-240 & 5.001E+1 & 2.931E+2 & 1.043E+0 & 1.508E+8 & 1.043E+0 \\
 96-Cm-241 & 2.000E+2 & 7.941E+1$\pm$3.238E-1 & 2.292E-1$\pm$6.926E-2 & 3.314E+7$\pm$1.001E+7 & 2.534E-2$\pm$4.914E-3 \\
 96-Cm-242 & 1.913E+1$\pm$5.819E+0 & 1.326E+2$\pm$2.330E+1 & 1.028E+0$\pm$2.008E-1 & 1.487E+8$\pm$2.902E+7 & 1.328E-1$\pm$1.105E-2 \\
 96-Cm-243 & 1.314E+2$\pm$1.008E+1 & 2.055E+2$\pm$1.892E+1 & 4.560E-1$\pm$4.810E-2 & 6.593E+7$\pm$6.954E+6 & 4.502E-2$\pm$7.430E-3 \\
 96-Cm-244 & 1.524E+1$\pm$1.206E+0 & 6.257E+2$\pm$2.863E+1 & 7.735E-1$\pm$1.062E-1 & 1.118E+8$\pm$1.535E+7 & 8.677E-2$\pm$9.809E-3 \\
 96-Cm-245 & 3.470E+2$\pm$1.620E+1 & 1.079E+2$\pm$8.350E+0 & 5.968E-1$\pm$4.917E-2 & 8.627E+7$\pm$7.108E+6 & 4.187E-2$\pm$7.211E-3 \\
 96-Cm-246 & 1.179E+0$\pm$1.490E-1 & 1.131E+2$\pm$6.646E+0 & 4.631E-1$\pm$1.798E-1 & 6.695E+7$\pm$2.599E+7 & 5.346E-2$\pm$1.029E-2 \\
 96-Cm-247 & 5.993E+1$\pm$1.052E+1 & 5.026E+2$\pm$2.724E+1 & 4.295E-1$\pm$1.599E-1 & 6.209E+7$\pm$2.311E+7 & 2.383E-2$\pm$4.065E-3 \\
 96-Cm-248 & 2.872E+0$\pm$2.942E-1 & 2.667E+2$\pm$1.536E+1 & 2.866E-1$\pm$1.036E-1 & 4.143E+7$\pm$1.498E+7 & 3.712E-2$\pm$6.358E-3 \\
 96-Cm-249 & 1.601E+0$\pm$7.642E-1 & 5.688E+1$\pm$3.002E-1 & 1.896E-1$\pm$5.524E-2 & 2.742E+7$\pm$7.986E+6 & 8.516E-3$\pm$1.685E-3 \\
 96-Cm-250 & 8.133E+1 & 8.686E+2$\pm$3.047E-1 & 1.989E-1$\pm$5.110E-2 & 2.876E+7$\pm$7.388E+6 & 2.713E-2$\pm$6.731E-3 \\
 97-Bk-245 & 1.000E+3 & 1.077E+3 & 2.614E+0 & 3.779E+8 & 2.614E+0 \\
 97-Bk-246 & 7.001E+2 & 3.119E+2 & 1.076E+0 & 1.556E+8 & 1.076E+0 \\
 97-Bk-247 & 1.000E+3 & 8.371E+2 & 1.921E+0 & 2.777E+8 & 1.921E+0 \\
 97-Bk-248 & 8.601E+2 & 3.946E+2 & 1.198E+0 & 1.731E+8 & 1.198E+0 \\
 97-Bk-249 & 7.110E+2$\pm$3.817E+1 & 1.133E+3$\pm$1.012E+2 & 1.572E+0$\pm$7.371E-1 & 2.273E+8$\pm$1.066E+8 & 5.275E-2$\pm$8.215E-3 \\
 97-Bk-250 & 7.805E+2 & 4.919E+2$\pm$1.802E+0 & 1.168E+0$\pm$3.757E-1 & 1.688E+8$\pm$5.431E+7 & 2.515E-2$\pm$5.076E-3 \\
 98-Cf-246 & 1.701E+3 & 7.221E+2 & 8.632E-1 & 1.248E+8 & 8.632E-1 \\
 98-Cf-248 & 1.700E+3 & 7.326E+2 & 5.802E-1 & 8.387E+7 & 5.802E-1 \\
 98-Cf-249 & 5.065E+2$\pm$2.141E+1 & 6.959E+2$\pm$9.923E+1 & 7.448E-1$\pm$3.097E-1 & 1.077E+8$\pm$4.477E+7 & 5.289E-2$\pm$7.750E-3 \\
 98-Cf-250 & 2.018E+3$\pm$2.341E+2 & 1.190E+4$\pm$5.215E+2 & 4.343E-1$\pm$1.285E-1 & 6.278E+7$\pm$1.857E+7 & 4.043E-2$\pm$7.889E-3 \\
 98-Cf-251 & 2.864E+3$\pm$1.504E+2 & 5.187E+2$\pm$9.636E+0 & 5.564E-1$\pm$1.493E-1 & 8.044E+7$\pm$2.158E+7 & 4.026E-2$\pm$9.098E-3 \\
 98-Cf-252 & 2.071E+1$\pm$1.519E+0 & 4.462E+1$\pm$2.914E+0 & 1.489E-1$\pm$4.148E-2 & 2.153E+7$\pm$5.996E+6 & 9.618E-3$\pm$2.013E-3 \\
 98-Cf-253 & 2.000E+1$\pm$1.804E+1 & 6.578E+2$\pm$6.142E+2 & 8.886E-1$\pm$8.297E-1 & 1.285E+8$\pm$1.199E+8 & 5.024E-2$\pm$4.691E-2 \\
 98-Cf-254 & 4.502E+0$\pm$1.501E+0 & 3.720E+1$\pm$2.436E-1 & 1.568E-1$\pm$4.055E-2 & 2.267E+7$\pm$5.861E+6 & 1.248E-2$\pm$2.577E-3 \\
 99-Es-251 & 2.001E+2 & 1.302E+3 & 1.574E+0 & 2.276E+8 & 1.574E+0 \\
 99-Es-252 & 2.001E+2 & 1.570E+2 & 4.542E-1 & 6.566E+7 & 4.542E-1 \\
 99-Es-253 & 1.839E+2$\pm$1.433E+1 & 3.821E+3$\pm$9.280E+2 & 2.025E+0$\pm$4.917E-1 & 2.927E+8$\pm$7.108E+7 & 7.993E-2$\pm$1.941E-2 \\
 99-Es-254m & 2.501E+2$\pm$2.210E+1 & 1.783E+2$\pm$1.466E+1 & 5.370E-1$\pm$1.631E-1 & 7.763E+7$\pm$2.358E+7 & 2.353E-2$\pm$4.150E-3 \\
 99-Es-254 & 2.831E+1$\pm$2.501E+0 & 6.828E+2$\pm$5.640E+1 & 1.012E+0$\pm$3.481E-1 & 1.463E+8$\pm$5.032E+7 & 4.402E-2$\pm$7.787E-3 \\
 99-Es-255 & 5.500E+1$\pm$1.000E+1 & 1.386E+3$\pm$2.494E+0 & 2.163E+0$\pm$4.486E-1 & 3.127E+8$\pm$6.484E+7 & 9.195E-2$\pm$2.199E-2 \\
 100-Fm-255 & 2.701E+2$\pm$3.117E+1 & 1.164E+2$\pm$5.100E-1 & 3.130E-1$\pm$8.892E-2 & 4.525E+7$\pm$1.285E+7 & 2.368E-2$\pm$5.141E-3 \\
  \\
  \hline \hline
 \end{longtable*}
